CzeV - The Czech Variable Star Catalogue

We present the first release of the Czech Variable star catalogue that currently contains 1228 stars whose variability was discovered by 60 Czech observers. The catalogue contains confirmed variable stars of various types, but also candidates. We give precise coordinates, cross identification with other catalogues, information about constellation, variability type, brightness, light elements, name of the discoverer and year of discovery. In eighty-eight percent of stars the variability type is estimated, for more than 60 % of the stars the light ephemerides are given.

==> (inline-0) <==
\begin{longtable}{RLCCCCCCCCCCLLCL}%[htb]
\caption{The main table. See the text in sect. \ref{Sect:Description} for table description.} \\ \label{Tab:FullTable}
\centering

CzeV	&	\multicolumn{1}{C}{ID}	&	VSX	&	RA	&	DE	&	Con	&	Type	&	$V$	&	$J$	&	$J-K$	&	$A$	&	F	&	\multicolumn{1}{C}{M0}	&	\multicolumn{1}{C}{$P$}	&	\multicolumn{1}{C}{Discoverer}	&	Year	\\  \hline\hline
\endfirsthead
\caption{continued.}\\
\hline\hline

CzeV	&	\multicolumn{1}{C}{ID}	&	VSX	&	RA	&	DE	&	Con	&	Type	&	$V$	&	$J$	&	$J-K$	&	$A$	&	F	&	\multicolumn{1}{C}{M0}	&	\multicolumn{1}{C}{$P$}	&	\multicolumn{1}{C}{Discoverer}	&	Year	\\  \hline\hline
\endhead
\hline
\endfoot

\href{http://var2.astro.cz/czev.php?id=1}{1}	&	UCAC4 537-046686	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=4974}{1}	&	08 29 39.312	&	+17 17 00.58	&	Cnc	&	EA	&	10.77	&	9.384	&	0.531	&	0.57	&	$	C	$	&	2452500.939	&	1.469331	&	PeP	&	1993	\\
\href{http://var2.astro.cz/czev.php?id=2}{2}	&	UCAC4 797-019460	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=37266}{1}	&	09 54 28.620	&	+69 13 22.28	&	UMa	&	EW	&	11	&	10.194	&	0.251	&	0.39	&	$	V	$	&	2454829.6982	&	0.528847	&	KaH, JK	&	1993	\\
\href{http://var2.astro.cz/czev.php?id=3}{3}	&	UCAC4 655-102227	&		&	21 36 09.916	&	+40 52 39.07	&	Cyg	&		&	10.7	&	7.978	&	0.936	&		&				&		&		&	MZ	&	1998	\\
\href{http://var2.astro.cz/czev.php?id=4}{4}	&	UCAC4 638-091827	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=13160}{1}	&	20 15 55.943	&	+37 27 15.53	&	Cyg	&	EW	&	11.94	&	11.185	&	0.236	&		&				&	2456518.9723	&	0.404161	&	JS	&	1999	\\
\href{http://var2.astro.cz/czev.php?id=5}{5}	&	UCAC4 638-091516	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=13159}{1}	&	20 15 17.569	&	+37 31 43.92	&	Cyg	&	EA	&	11.95	&	10.845	&	0.318	&		&				&	2451427.4063	&	0.610595	&	JS	&	1999	\\
\href{http://var2.astro.cz/czev.php?id=6}{6}	&	UCAC4 450-086568	&		&	18 55 45.481	&	-00 00 44.33	&	Aql	&		&	11.97	&	9.698	&	0.387	&		&				&		&		&	MZ	&	1999	\\
\href{http://var2.astro.cz/czev.php?id=7}{7}	&	UCAC4 629-008536	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=136050}{1}	&	02 41 41.016	&	+35 42 54.87	&	Per	&	EW	&	13.58	&	12.591	&	0.293	&	0.58	&	$	C	$	&	2452996.6731	&	0.373973	&	MZ	&	2000	\\
\href{http://var2.astro.cz/czev.php?id=8}{8}	&	UCAC4 504-106930	&		&	19 31 30.415	&	+10 47 08.69	&	Aql	&		&	12.32	&	11.278	&	0.356	&		&				&		&		&	MZ	&	2000	\\
\href{http://var2.astro.cz/czev.php?id=9}{9}	&	UCAC4 511-104980	&		&	19 35 42.319	&	+12 04 32.49	&	Aql	&		&	16.18	&	7.513	&	1.503	&		&				&		&		&	MZ	&	2000	\\
\href{http://var2.astro.cz/czev.php?id=10}{10}	&	UCAC4 545-132078	&		&	20 41 29.487	&	+18 54 41.56	&	Del	&		&		&	13.257	&	0.746	&		&				&		&		&	MZ	&	2000	\\
\href{http://var2.astro.cz/czev.php?id=11}{11}	&	UCAC4 652-014187	&		&	03 21 40.199	&	+40 18 29.19	&	Per	&		&	15.8	&	14.449	&	0.472	&		&				&		&		&	MZ	&	2000	\\
\href{http://var2.astro.cz/czev.php?id=12}{12}	&	UCAC4 646-088726	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=137521}{1}	&	20 16 58.829	&	+39 05 23.88	&	Cyg	&	EB	&	13.26	&	12.05	&	0.29	&	0.55	&	$	V	$	&	2452122.459	&	0.506166	&	KK,PH,DM 	&	2000	\\
\href{http://var2.astro.cz/czev.php?id=13}{13}	&	UCAC4 607-106328	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=144377}{1}	&	20 28 04.912	&	+31 17 09.72	&	Cyg	&	EW	&	10.96	&	10.637	&	0.172	&	0.56	&	$	R	$	&	2451358.748	&	0.62279	&	MZ	&	2003	\\
\href{http://var2.astro.cz/czev.php?id=14}{14}	&	UCAC4 726-104478	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=133677}{1}	&	23 29 42.222	&	+55 03 47.15	&	Cas	&	EW	&	15.21	&	14.047	&	0.327	&	0.5	&	$	V	$	&	2452859.3088	&	0.662505	&	KK, PH, DM	&	2003	\\
\href{http://var2.astro.cz/czev.php?id=15}{15}	&	UCAC4 661-000894	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=133678}{1}	&	00 11 22.047	&	+42 05 39.04	&	And	&	EW	&		&	14.162	&	0.481	&	0.8	&	$	R	$	&	2452859.5092	&	0.328177	&	KK, PH, DM	&	2003	\\
\href{http://var2.astro.cz/czev.php?id=16}{16}	&	UCAC4 712-113372	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=133679}{1}	&	23 27 02.360	&	+52 14 47.51	&	Cas	&	EW:	&	13.11	&	12.113	&	0.203	&	0.3	&	$	V	$	&	2452857.4245	&	0.6152	&	KK, PH, DM	&	2003	\\
\href{http://var2.astro.cz/czev.php?id=17}{17}	&	UCAC4 576-123244	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=133680}{1}	&	21 30 09.220	&	+25 10 42.45	&	Vul	&	EW	&		&	12.663	&	0.4	&	0.6	&	$	R	$	&		&		&	KK, PH, DM	&	2003	\\
\href{http://var2.astro.cz/czev.php?id=18}{18}	&	UCAC4 748-081665	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=133681}{1}	&	23 03 49.476	&	+59 30 03.61	&	Cas	&	EW	&	14.89	&	12.985	&	0.546	&	0.2	&	$	R	$	&	2452879.449	&	0.577032	&	KK, PH, DM	&	2003	\\
\href{http://var2.astro.cz/czev.php?id=19}{19}	&	UCAC4 555-066517	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=137276}{1}	&	18 14 23.135	&	+20 54 28.35	&	Her	&	SR	&	15.37	&	8.057	&	1.325	&		&				&	2452116	&	95.8	&	OP	&	2002	\\
\href{http://var2.astro.cz/czev.php?id=20}{20}	&	UCAC4 533-087594	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=137383}{1}	&	19 03 33.398	&	+16 31 19.54	&	Aql	&	SRB	&	12.73	&	5.158	&	1.157	&	1.1	&	$	V	$	&	2454388	&	110.3	&	OP	&	2003	\\
\href{http://var2.astro.cz/czev.php?id=21}{21}	&	USNO-B1.0 0921-0514273	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=150119}{1}	&	19 01 39.333	&	+02 06 43.91	&	Aql	&	SR	&		&	7.572	&	2.256	&		&				&		&		&	OP	&	2003	\\
\href{http://var2.astro.cz/czev.php?id=22}{22}	&	UCAC4 465-091770	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=150126}{1}	&	19 11 00.675	&	+02 52 41.98	&	Aql	&		&	11.75	&	9.948	&	0.362	&	0.2	&	$	V	$	&		&		&	OP	&	2003	\\
\href{http://var2.astro.cz/czev.php?id=23}{23}	&	UCAC4 465-091730	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=150125}{1}	&	19 10 57.705	&	+02 52 08.93	&	Aql	&	SR	&		&	7.009	&	1.744	&	0.7	&	$	R_{\rm c}	$	&		&		&	OP	&	2003	\\
\href{http://var2.astro.cz/czev.php?id=24}{24}	&	UCAC4 435-088535	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=150123}{1}	&	19 04 01.207	&	-03 05 11.94	&	Aql	&	SR	&	14.84	&	6.133	&	1.747	&	1.8	&	$	V	$	&		&	132.2	&	OP	&	2003	\\
\href{http://var2.astro.cz/czev.php?id=25}{25}	&	UCAC4 435-088109	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=150121}{1}	&	19 03 27.810	&	-03 01 43.30	&	Aql	&	M:	&		&	11.15	&	1.621	&	1	&	$	I_{\rm c}	$	&		&		&	OP	&	2003	\\
\href{http://var2.astro.cz/czev.php?id=26}{26}	&	UCAC4 417-097364	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=150117}{1}	&	18 48 31.092	&	-06 42 49.48	&	Sct	&	SR	&	13.53	&	6.948	&	1.438	&	0.4	&	$	V	$	&		&		&	OP	&	2003	\\
\href{http://var2.astro.cz/czev.php?id=27}{27}	&	UCAC4 417-097082	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=150116}{1}	&	18 48 22.526	&	-06 43 12.43	&	Sct	&	SR	&		&	8.41	&	1.525	&	0.7	&	$	R_{\rm c}	$	&		&		&	OP	&	2003	\\
\href{http://var2.astro.cz/czev.php?id=28}{28}	&	UCAC4 417-096910	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=150115}{1}	&	18 48 16.430	&	-06 40 03.60	&	Sct	&	SR	&	14.45	&	8.283	&	1.488	&	0.6	&	$	R_{\rm c}	$	&		&		&	OP	&	2003	\\
\href{http://var2.astro.cz/czev.php?id=29}{29}	&	USNO-B1.0 0853-0436795	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=150118}{1}	&	18 54 04.135	&	-04 38 32.46	&	Sct	&	SR	&		&	8.988	&	1.685	&		&				&		&		&	OP	&	2003	\\
\href{http://var2.astro.cz/czev.php?id=30}{30}	&	USNO-B1.0 0950-0392950	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=150113}{1}	&	18 44 25.485	&	+05 00 12.99	&	Ser	&	M	&		&	9.207	&	1.821	&	1.9	&	$	I_{\rm c}	$	&		&		&	OP	&	2003	\\
\href{http://var2.astro.cz/czev.php?id=31}{31}	&	UCAC4 573-086600	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=150127}{1}	&	19 23 25.921	&	+24 31 10.48	&	Vul	&		&	10.36	&	9.105	&	0.384	&	0.25	&	$	V	$	&		&		&	OP	&	2003	\\
\href{http://var2.astro.cz/czev.php?id=32}{32}	&	UCAC4 449-078621	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=150112}{1}	&	18 15 31.447	&	-00 22 33.93	&	Ser	&	M	&		&	7.924	&	1.7	&	1.1	&	$	R_{\rm c}	$	&	2451420	&	215	&	OP	&	2003	\\
\href{http://var2.astro.cz/czev.php?id=33}{33}	&	UCAC4 449-078462	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=150111}{1}	&	18 14 58.560	&	-00 23 00.47	&	Ser	&	SR	&		&	9.914	&	1.481	&	0.9	&	$	R_{\rm c}	$	&		&		&	OP	&	2003	\\
\href{http://var2.astro.cz/czev.php?id=34}{34}	&	UCAC4 551-124797	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=71691}{1}	&	20 35 44.370	&	+20 06 56.49	&	Del	&	M	&		&	7.683	&	1.282	&	2.4	&	$	R_{\rm c}	$	&	2453131	&	246	&	OP	&	2003	\\
\href{http://var2.astro.cz/czev.php?id=35}{35}	&	USNO-B1.0 1086-0443921	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=150131}{1}	&	19 45 31.337	&	+18 37 11.39	&	Sge	&	SR:	&		&	9.848	&	1.593	&	0.5	&	$	I_{\rm c}	$	&		&		&	OP	&	2003	\\
\href{http://var2.astro.cz/czev.php?id=36}{36}	&	UCAC4 599-077343	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=133871}{1}	&	19 23 57.360	&	+29 37 12.91	&	Cyg	&	EW	&		&	12.223	&	0.496	&	0.57	&	$	V	$	&	2452888.3824	&	0.3688	&	OP	&	2003	\\
\href{http://var2.astro.cz/czev.php?id=37}{37}	&	UCAC4 599-077491	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=150129}{1}	&	19 24 10.508	&	+29 42 47.71	&	Cyg	&	SR	&		&	10.213	&	1.296	&	1	&	$	V	$	&		&		&	OP	&	2003	\\
\href{http://var2.astro.cz/czev.php?id=38}{38}	&	UCAC4 650-081030	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=150132}{1}	&	19 57 14.920	&	+39 49 54.35	&	Cyg	&	SR:	&		&	9.71	&	1.416	&	0.25	&	$	I_{\rm c}	$	&		&		&	OP	&	2003	\\
\href{http://var2.astro.cz/czev.php?id=39}{39}	&	UCAC4 519-081534	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=150114}{1}	&	18 44 58.033	&	+13 40 32.34	&	Her	&	SR:	&		&	7.27	&	1.426	&		&				&		&		&	OP	&	2003	\\
\href{http://var2.astro.cz/czev.php?id=40}{40}	&	UCAC4 583-091724	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=150130}{1}	&	19 39 22.747	&	+26 31 53.67	&	Vul	&	SR:	&		&	9.466	&	1.885	&		&				&		&		&	OP	&	2003	\\
\href{http://var2.astro.cz/czev.php?id=41}{41}	&	UCAC4 660-001800	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=133872}{1}	&	00 26 48.749	&	+41 50 04.13	&	And	&	EW	&	14.9	&	13.538	&	0.347	&	0.5	&	$	V	$	&		&		&	OP	&	2004	\\
\href{http://var2.astro.cz/czev.php?id=42}{42}	&	UCAC4 461-086436	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=133873}{1}	&	19 02 07.042	&	+02 07 27.12	&	Aql	&	EW	&		&	13.322	&	0.677	&	0.4	&	$	I_{\rm c}	$	&	2453205.4431	&	0.44014	&	OP	&	2004	\\
\href{http://var2.astro.cz/czev.php?id=43}{43}	&	UCAC4 634-063403	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=150124}{1}	&	19 04 29.182	&	+36 39 49.30	&	Lyr	&	EW	&		&	14.024	&	0.598	&	0.3	&	$	R_{\rm c}	$	&	2454249.495	&	0.300374	&	OP	&	2004	\\
\href{http://var2.astro.cz/czev.php?id=44}{44}	&	UCAC4 670-064717	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=137795}{1}	&	17 52 39.063	&	+43 49 29.35	&	Her	&	EW	&	12.43	&	11.287	&	0.469	&	0.22	&	$	R_{\rm c}	$	&	2454610.3476	&	0.316289	&	OP	&	2004	\\
\href{http://var2.astro.cz/czev.php?id=45}{45}	&	UCAC4 655-102036	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=240103}{1}	&	21 35 30.794	&	+40 52 44.57	&	Cyg	&	EW	&	13.43	&	11.984	&	0.526	&		&				&	2454298.4911	&	0.28	&	MZ	&	2004	\\
\href{http://var2.astro.cz/czev.php?id=46}{46}	&	UCAC4 607-105948	&		&	20 27 08.371	&	+31 14 29.17	&	Cyg	&	EA:	&	10.42	&	9.719	&	0.145	&	0.9	&	$	V	$	&	2457632.536	&	5.713327	&	MZ	&	2004	\\
\href{http://var2.astro.cz/czev.php?id=47}{47}	&	UCAC4 606-109143	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=144602}{1}	&	20 27 26.543	&	+31 05 38.39	&	Cyg	&	EW	&	11.34	&	10.357	&	0.363	&	0.3	&	$	V	$	&	2453238.6459	&	0.36919	&	MZ	&	2004	\\
\href{http://var2.astro.cz/czev.php?id=48}{48}	&	UCAC4 605-109855	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=147844}{1}	&	20 31 22.007	&	+30 58 38.31	&	Cyg	&	EA	&	10.76	&	9.912	&	0.319	&	0.59	&	$	R_{\rm c}	$	&	2453288.505	&	1.03832	&	MZ	&	2004	\\
\href{http://var2.astro.cz/czev.php?id=49}{49}	&	UCAC4 693-099703	&		&	21 37 50.095	&	+48 25 20.72	&	Cyg	&		&	16.37	&	13.156	&	0.876	&		&				&		&		&	MZ	&	2004	\\
\href{http://var2.astro.cz/czev.php?id=50}{50}	&	UCAC4 764-029901	&		&	04 00 10.377	&	+62 46 00.02	&	Cam	&	EA:	&	9.28	&	6.864	&	0.708	&		&				&		&		&	MZ	&	2004	\\
\href{http://var2.astro.cz/czev.php?id=51}{51}	&	UCAC4 555-106567	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=285318}{1}	&	20 06 36.281	&	+20 53 15.59	&	Sge	&	E:	&		&	12.97	&	0.42	&		&				&		&		&	MZ	&	2004	\\
\href{http://var2.astro.cz/czev.php?id=52}{52}	&	UCAC4 595-079838	&		&	19 27 21.806	&	+28 57 29.17	&	Cyg	&		&		&	14.355	&	0.339	&		&				&		&		&	MZ	&	2004	\\
\href{http://var2.astro.cz/czev.php?id=53}{53}	&	UCAC4 616-074972	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=256037}{1}	&	19 27 33.623	&	+33 03 08.63	&	Cyg	&	EW	&		&	12.669	&	0.275	&	0.4	&	$	R_{\rm c}	$	&	2452255.2469	&	0.402046	&	MZ	&	2004	\\
\href{http://var2.astro.cz/czev.php?id=54}{54}	&	UCAC4 720-093314	&		&	22 25 20.046	&	+53 50 35.40	&	Lac	&		&	14.98	&	13.47	&	0.393	&		&				&		&		&	MZ	&	2004	\\
\href{http://var2.astro.cz/czev.php?id=55}{55}	&	UCAC4 598-016955	&		&	05 09 19.155	&	+29 35 38.98	&	Aur	&		&	9.29	&	7.831	&	0.403	&		&				&		&		&	MZ	&	2004	\\
\href{http://var2.astro.cz/czev.php?id=56}{56}	&	UCAC4 806-005992	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=359223}{1}	&	01 33 38.528	&	+71 02 37.35	&	Cas	&	EA	&	14.13	&	13.057	&	0.315	&	0.6	&	$	V	$	&	2455944.4282	&		&	MZ	&	2004	\\
\href{http://var2.astro.cz/czev.php?id=57}{57}	&	UCAC4 583-124212	&		&	21 39 12.821	&	+26 31 26.84	&	Peg	&	EW:	&	14.87	&	13.6	&	0.416	&		&				&		&		&	MZ	&	2004	\\
\href{http://var2.astro.cz/czev.php?id=58}{58}	&	UCAC4 681-037267	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=286491}{1}	&	05 29 26.927	&	+46 11 47.38	&	Aur	&	EW	&	15.64	&	13.071	&	0.659	&	0.25	&	$	V	$	&	2453360.36	&	0.226642	&	MZ	&	2004	\\
\href{http://var2.astro.cz/czev.php?id=59}{59}	&	UCAC4 374-178300	&		&	22 22 33.778	&	-15 23 01.84	&	Aqr	&		&	9.68	&	7.37	&	0.746	&		&				&		&		&	MZ	&	2004	\\
\href{http://var2.astro.cz/czev.php?id=60}{60}	&	UCAC4 737-078080	&		&	21 47 19.567	&	+57 17 54.69	&	Cep	&		&	9.97	&	7.589	&	0.683	&		&				&		&		&	MZ	&	2004	\\
\href{http://var2.astro.cz/czev.php?id=61}{61}	&	UCAC4 773-056413	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=144625}{1}	&	22 36 37.309	&	+64 32 53.30	&	Cep	&	EA	&	10.87	&	9.756	&	0.212	&		&				&	2453109.4969	&	2.4859	&	MZ	&	2004	\\
\href{http://var2.astro.cz/czev.php?id=62}{62}	&	UCAC4 474-035548	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=133846}{1}	&	07 40 33.075	&	+04 42 20.04	&	CMi	&	EW	&	14.63	&	13.127	&	0.429	&		&				&	2452611.6147	&	0.307555	&	JP, JS	&	2004	\\
\href{http://var2.astro.cz/czev.php?id=63}{63}	&	UCAC4 453-043838	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=143040}{1}	&	08 14 08.061	&	+00 29 11.02	&	Hya	&	EW	&	14.64	&	13.331	&	0.324	&	0.4	&	$	C	$	&	2453464.79	&	0.254807	&	MZ	&	2004	\\
\href{http://var2.astro.cz/czev.php?id=64}{64}	&	UCAC4 471-004288	&		&	03 01 44.220	&	+04 04 01.61	&	Cet	&		&	10.44	&	8.232	&	0.744	&		&				&		&		&	MZ	&	2004	\\
\href{http://var2.astro.cz/czev.php?id=65}{65}	&	UCAC4 538-031653	&		&	06 41 05.322	&	+17 27 17.97	&	Gem	&		&	11.27	&	8.864	&	0.79	&		&				&	2453028	&		&	MZ	&	2004	\\
\href{http://var2.astro.cz/czev.php?id=66}{66}	&	UCAC4 422-096425	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=34235}{1}	&	18 51 51.904	&	-05 44 42.88	&	Sct	&	EA	&	14.35	&	11.167	&	0.913	&	1	&	$	p	$	&	2428777.83	&	16.5347	&	MZ	&	2004	\\
\href{http://var2.astro.cz/czev.php?id=67}{67}	&	USNO-B1.0 0842-0451263	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=469113}{1}	&	18 51 24.376	&	-05 46 36.16	&	Sct	&		&		&	8.717	&	1.86	&		&				&		&		&	MZ	&	2004	\\
\href{http://var2.astro.cz/czev.php?id=68}{68}	&	UCAC4 422-095817	&		&	18 51 16.937	&	-05 44 35.61	&	Sct	&		&		&	12.247	&	1.051	&		&				&		&		&	MZ	&	2004	\\
\href{http://var2.astro.cz/czev.php?id=69}{69}	&	USNO-B1.0 0848-0414802	&		&	18 44 02.583	&	-05 06 20.29	&	Sct	&		&		&	8.209	&	2.266	&		&				&		&		&	MZ	&	2004	\\
\href{http://var2.astro.cz/czev.php?id=70}{70}	&	UCAC4 425-086335	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=457291}{1}	&	18 43 37.178	&	-05 11 01.72	&	Sct	&		&	14.65	&	11.675	&	0.449	&		&				&		&		&	MZ	&	2004	\\
\href{http://var2.astro.cz/czev.php?id=71}{71}	&	UCAC4 424-087158	&		&	18 43 58.430	&	-05 12 52.24	&	Sct	&		&		&	9.095	&	1.889	&		&				&		&		&	MZ	&	2004	\\
\href{http://var2.astro.cz/czev.php?id=72}{72}	&	2MASS 18435497-0513343	&		&	18 43 54.978	&	-05 13 34.31	&	Sct	&		&		&	9.34	&	2.296	&		&				&		&		&	MZ	&	2004	\\
\href{http://var2.astro.cz/czev.php?id=73}{73}	&	2MASS 18433896-0510524	&		&	18 43 38.964	&	-05 10 52.40	&	Sct	&		&		&	9.701	&	2.26	&		&				&		&		&	MZ	&	2004	\\
\href{http://var2.astro.cz/czev.php?id=74}{74}	&	USNO-B1.0 0848-0414739	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=457301}{1}	&	18 44 01.678	&	-05 08 44.82	&	Sct	&		&		&	8.125	&	1.912	&		&				&		&		&	MZ	&	2004	\\
\href{http://var2.astro.cz/czev.php?id=75}{75}	&	UCAC4 424-086844	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=457290}{1}	&	18 43 35.706	&	-05 12 09.66	&	Sct	&		&		&	7.335	&	1.742	&		&				&		&		&	MZ	&	2004	\\
\href{http://var2.astro.cz/czev.php?id=76}{76}	&	UCAC4 420-093422	&		&	18 45 04.630	&	-06 06 38.88	&	Sct	&		&		&	11.262	&	1.268	&		&				&		&		&	MZ	&	2004	\\
\href{http://var2.astro.cz/czev.php?id=77}{77}	&	UCAC4 458-048454	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=133834}{1}	&	10 03 46.343	&	+01 25 10.30	&	Sex	&	EB	&	10.86	&	10.552	&	0.494	&	0.25	&	$	V	$	&	2453386.612	&	0.60362	&	LB	&	2005	\\
\href{http://var2.astro.cz/czev.php?id=78}{78}	&	UCAC4 453-044500	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=133840}{1}	&	08 20 59.851	&	+00 31 01.50	&	Hya	&	EW	&	13.15	&	11.77	&	0.387	&	0.55	&	$	V	$	&	2453675.84	&	0.414588	&	LB	&	2005	\\
\href{http://var2.astro.cz/czev.php?id=79}{79}	&	UCAC4 851-002014	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=133842}{1}	&	01 41 36.453	&	+80 04 18.99	&	Cep	&	EW	&	12.28	&	11.298	&	0.311	&	0.65	&	$	V	$	&	2453433.636	&	0.392966	&	LB	&	2005	\\
\href{http://var2.astro.cz/czev.php?id=80}{80}	&		&		&		&		&		&		&		&		&		&		&				&		&		&		&		\\
\href{http://var2.astro.cz/czev.php?id=81}{81}	&		&		&		&		&		&		&		&		&		&		&				&		&		&		&		\\
\href{http://var2.astro.cz/czev.php?id=82}{82}	&	UCAC4 529-032234	&		&	06 46 50.976	&	+15 41 51.53	&	Gem	&		&	15.38	&	14.569	&	0.31	&		&				&		&		&	MZ	&	2005	\\
\href{http://var2.astro.cz/czev.php?id=83}{83}	&	UCAC4 657-048110	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=228501}{1}	&	07 24 07.533	&	+41 19 11.47	&	Aur	&	EA	&	11.88	&	10.968	&	0.328	&	0.62	&	$	R_{\rm c}	$	&	2453380.31	&	2.22775	&	MZ	&	2005	\\
\href{http://var2.astro.cz/czev.php?id=84}{84}	&	UCAC4 444-034237	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=143003}{1}	&	07 19 10.400	&	-01 23 05.34	&	Mon	&	EW	&	13.97	&	12.879	&	0.271	&	0.5	&	$	V	$	&	2453523.4483	&	0.368962	&	MZ	&	1998	\\
\href{http://var2.astro.cz/czev.php?id=85}{85}	&	UCAC4 454-029400	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=163825}{1}	&	07 08 29.381	&	+00 41 11.79	&	Mon	&		&	13.75	&	12.636	&	0.398	&		&				&		&		&	MZ	&	2005	\\
\href{http://var2.astro.cz/czev.php?id=86}{86}	&	CzeV 85	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=163825}{1}	&		&		&		&		&		&		&		&		&				&		&		&	MZ	&	2005	\\
\href{http://var2.astro.cz/czev.php?id=87}{87}	&	UCAC4 454-029482	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=18918}{1}	&	07 08 43.621	&	+00 41 43.92	&	Mon	&	EW	&	15.22	&	14.4	&	0.461	&		&				&	2451397.2197	&	0.401946	&	MZ	&	2005	\\
\href{http://var2.astro.cz/czev.php?id=88}{88}	&	UCAC4 471-017471	&		&	06 18 58.458	&	+04 11 28.71	&	Ori	&		&	9	&	7.564	&	0.1	&		&				&		&		&	MZ	&	2005	\\
\href{http://var2.astro.cz/czev.php?id=89}{89}	&	UCAC4 471-017507	&		&	06 19 08.903	&	+04 08 50.45	&	Ori	&	EW:	&	13.6	&	11.903	&	0.467	&	0.22	&	$	R_{\rm c}	$	&	2453671.59	&	0.374073	&	MZ	&	2005	\\
\href{http://var2.astro.cz/czev.php?id=90}{90}	&	UCAC4 512-035470	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=239697}{1}	&	07 09 20.834	&	+12 12 14.00	&	CMi	&	EW	&	12.95	&	12.278	&	0.255	&	0.09	&	$	R_{\rm c}	$	&	2454107.6042	&	0.435898	&	MZ	&	2005	\\
\href{http://var2.astro.cz/czev.php?id=91}{91}	&	UCAC4 512-035338	&		&	07 08 44.271	&	+12 15 18.62	&	CMi	&		&	12.15	&	10.79	&	0.485	&		&				&		&		&	MZ	&	2005	\\
\href{http://var2.astro.cz/czev.php?id=92}{92}	&	UCAC4 688-029440	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=278063}{1}	&	04 15 59.570	&	+47 26 53.75	&	Per	&	EW	&		&	13.467	&	0.403	&	0.26	&	$	R_{\rm c}	$	&	2455847.4918	&	0.40971	&	MZ	&	2005	\\
\href{http://var2.astro.cz/czev.php?id=93}{93}	&	UCAC4 622-095731	&		&	20 13 59.200	&	+34 15 13.20	&	Cyg	&	EA:	&	15.63	&	13.247	&	0.462	&	0.8	&	$	R_{\rm c}	$	&		&		&	KK, PH, DM	&	2004	\\
\href{http://var2.astro.cz/czev.php?id=94}{94}	&	UCAC4 592-128950	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=133918}{1}	&	21 39 43.085	&	+28 22 39.18	&	Peg	&	EW	&	15.26	&	13.629	&	0.436	&	0.43	&	$	R_{\rm c}	$	&	2453233.223	&	0.352655	&	KK, PH, DM	&	2004	\\
\href{http://var2.astro.cz/czev.php?id=95}{95}	&	UCAC4 748-081828	&		&	23 04 26.249	&	+59 34 01.19	&	Cas	&	EA:	&		&	13.647	&	0.432	&		&				&		&		&	KK, PH, DM	&	2003	\\
\href{http://var2.astro.cz/czev.php?id=96}{96}	&	UCAC4 616-091175	&		&	19 54 15.218	&	+33 02 42.40	&	Cyg	&		&		&	14.379	&	0.431	&		&				&		&		&	EZ, JS	&	2005	\\
\href{http://var2.astro.cz/czev.php?id=97}{97}	&	UCAC4 556-116605	&		&	20 21 13.762	&	+21 08 38.40	&	Sge	&	EA:	&		&	8.574	&	1.276	&		&				&		&		&	LB	&	2005	\\
\href{http://var2.astro.cz/czev.php?id=98}{98}	&	UCAC4 571-074371	&		&	18 51 51.710	&	+24 08 20.19	&	Her	&	E:	&		&	13.975	&	0.604	&	0.6	&	$	R_{\rm c}	$	&		&		&	DM	&	2005	\\
\href{http://var2.astro.cz/czev.php?id=99}{99}	&	UCAC4 553-100454	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=133879}{1}	&	19 53 16.613	&	+20 33 42.95	&	Vul	&	DSCT	&	12.17	&	11.04	&	0.203	&	0.2	&	$	V	$	&	2453541.5825	&	0.135658	&	LB	&	2005	\\
\href{http://var2.astro.cz/czev.php?id=100}{100}	&	UCAC4 721-089423	&		&	22 12 45.698	&	+54 11 39.92	&	Lac	&	DSCT	&	13.28	&	11.947	&	0.236	&		&				&		&		&	LB	&	2005	\\
\href{http://var2.astro.cz/czev.php?id=101}{101}	&	UCAC4 502-126897	&		&	20 13 39.683	&	+10 22 02.19	&	Aql	&		&	12.31	&	12.016	&	0.344	&		&				&		&		&	DM	&	2005	\\
\href{http://var2.astro.cz/czev.php?id=102}{102}	&	UCAC4 722-088574	&		&	22 12 07.710	&	+54 15 04.09	&	Cep	&	EW	&	13.38	&	11.953	&	0.437	&	0.4	&	$	R_{\rm c}	$	&	2457329.5163	&	0.353642	&	PeS	&	2005	\\
\href{http://var2.astro.cz/czev.php?id=103}{103}	&	UCAC4 729-081067	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=133881}{1}	&	22 13 36.988	&	+55 44 27.73	&	Cep	&	DSCT	&	11.24	&	10.047	&	0.266	&	0.15	&	$	R_{\rm c}	$	&	2452617.476	&	0.148585	&	ML, MB	&	2002	\\
\href{http://var2.astro.cz/czev.php?id=104}{104}	&	UCAC4 556-118532	&		&	20 25 56.529	&	+21 01 33.68	&	Vul	&	E:	&		&	12.461	&	0.626	&		&				&		&		&	LB	&	2005	\\
\href{http://var2.astro.cz/czev.php?id=105}{105}	&	UCAC4 556-118128	&		&	20 24 53.949	&	+21 03 16.01	&	Vul	&	E:	&		&	12.781	&	0.317	&		&				&		&		&	LB	&	2005	\\
\href{http://var2.astro.cz/czev.php?id=106}{106}	&	UCAC4 851-002040	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=133914}{1}	&	01 42 47.654	&	+80 07 52.25	&	Cep	&	EW	&	14.68	&	13.106	&	0.598	&		&				&	2453715.41	&	0.270416	&	LB	&	2005	\\
\href{http://var2.astro.cz/czev.php?id=107}{107}	&	UCAC4 756-012555	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=232747}{1}	&	01 11 08.921	&	+61 07 44.88	&	Cas	&	EW	&		&	12.89	&	0.586	&		&				&	2454092.275	&	0.30224	&	LB	&	2005	\\
\href{http://var2.astro.cz/czev.php?id=108}{108}	&	UCAC4 721-095872	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=133888}{1}	&	22 33 06.397	&	+54 05 41.70	&	Lac	&	EW	&	13.39	&	12.021	&	0.463	&	0.3	&	$	R_{\rm c}	$	&	2453992.611	&	0.407827	&	LB	&	2005	\\
\href{http://var2.astro.cz/czev.php?id=109}{109}	&	UCAC4 721-095864	&		&	22 33 04.327	&	+54 06 41.72	&	Lac	&	EA:	&	12.11	&	11.33	&	0.13	&		&				&		&		&	LB	&	2005	\\
\href{http://var2.astro.cz/czev.php?id=110}{110}	&	UCAC4 754-025918	&		&	02 41 41.508	&	+60 38 25.30	&	Cas	&		&	13.39	&	11.765	&	0.358	&		&				&		&		&	LB	&	2005	\\
\href{http://var2.astro.cz/czev.php?id=111}{111}	&	UCAC4 699-114586	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=360254}{1}	&	22 45 24.037	&	+49 44 29.64	&	Lac	&	EA:	&		&	13.494	&	0.382	&	0.4	&	$	R_{\rm c}	$	&		&		&	LB	&	2005	\\
\href{http://var2.astro.cz/czev.php?id=112}{112}	&	UCAC4 444-045084	&		&	08 13 46.187	&	-01 14 47.20	&	Hya	&		&	9.23	&	7.647	&	0.598	&		&				&		&		&	JP, MZ	&	2005	\\
\href{http://var2.astro.cz/czev.php?id=113}{113}	&	UCAC4 604-134527	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=144634}{1}	&	23 01 31.546	&	+30 44 27.35	&	Peg	&	EA|EB	&	10.75	&	9.995	&	0.307	&	0.44	&	$	V	$	&	2452884.4259	&	0.471653	&	JP, MZ	&	2005	\\
\href{http://var2.astro.cz/czev.php?id=114}{114}	&	UCAC4 751-002145	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=159021}{1}	&	00 11 28.973	&	+60 04 02.26	&	Cas	&	EA	&	14.35	&	12.882	&	0.461	&		&				&		&		&	JP, JS	&	2005	\\
\href{http://var2.astro.cz/czev.php?id=115}{115}	&	UCAC4 721-095734	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=231511}{1}	&	22 32 37.892	&	+54 05 27.33	&	Lac	&	EA	&	10.43	&	8.607	&	0.562	&	0.5	&	$	B	$	&	2454021.4834	&	11.15722	&	LS	&	2005	\\
\href{http://var2.astro.cz/czev.php?id=116}{116}	&	UCAC4 753-003183	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=226987}{1}	&	00 14 13.841	&	+60 27 02.88	&	Cas	&	EB	&	11.92	&	10.36	&	0.433	&		&				&	2451423.27	&	0.78247	&	LB	&	2006	\\
\href{http://var2.astro.cz/czev.php?id=117}{117}	&	UCAC4 753-026483	&		&	02 40 30.770	&	+60 34 39.68	&	Cas	&	M:	&	15.43	&	7.789	&	1.766	&	0.23	&	$	R_{\rm c}	$	&		&		&	PS	&	2006	\\
\href{http://var2.astro.cz/czev.php?id=118}{118}	&	UCAC4 657-048125	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=374024}{1}	&	07 24 31.071	&	+41 21 04.46	&	Aur	&	EW:	&	14.8	&	13.626	&	0.4	&	0.3	&	$	B	$	&		&		&	PS	&	2006	\\
\href{http://var2.astro.cz/czev.php?id=119}{119}	&	UCAC4 675-096518	&		&	21 11 47.418	&	+44 51 22.63	&	Cyg	&	SR:	&	15.38	&	6.339	&	-0.022	&		&				&		&		&	LB, LS, RD	&	2006	\\
\href{http://var2.astro.cz/czev.php?id=120}{120}	&	UCAC4 718-093800	&		&	22 14 41.604	&	+53 29 23.15	&	Lac	&		&	14.66	&	13.29	&	0.474	&		&				&		&		&	EZ, MZ	&	2006	\\
\href{http://var2.astro.cz/czev.php?id=121}{121}	&	UCAC4 530-139547	&		&	20 53 16.340	&	+15 57 43.26	&	Del	&		&	14.71	&	13.989	&	0.424	&		&				&		&		&	EZ, MZ	&	2006	\\
\href{http://var2.astro.cz/czev.php?id=122}{122}	&	UCAC4 512-126284	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=477667}{1}	&	20 39 46.339	&	+12 21 05.05	&	Del	&		&	14.1	&	12.989	&	0.369	&		&				&		&		&	EZ, JS	&	2006	\\
\href{http://var2.astro.cz/czev.php?id=123}{123}	&	UCAC4 554-091823	&		&	19 49 16.790	&	+20 39 32.98	&	Vul	&		&	14.62	&	12.985	&	0.473	&		&				&		&		&	EZ, MZ, JS	&	2006	\\
\href{http://var2.astro.cz/czev.php?id=124}{124}	&	UCAC4 634-091472	&		&	20 15 35.013	&	+36 47 20.25	&	Cyg	&		&	14.05	&	12.677	&	0.423	&		&				&		&		&	EZ, JS	&	2006	\\
\href{http://var2.astro.cz/czev.php?id=125}{125}	&	UCAC4 641-083462	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=140941}{1}	&	19 58 18.690	&	+38 10 52.46	&	Cyg	&		&		&	8.083	&	1.46	&		&				&		&		&	EZ, MZ	&	2006	\\
\href{http://var2.astro.cz/czev.php?id=126}{126}	&	UCAC4 641-083609	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=141083}{1}	&	19 58 35.778	&	+38 10 42.91	&	Cyg	&	EB	&		&	11.838	&	0.151	&	0.298	&	$	I_{\rm c}	$	&		&		&	EZ, MZ	&	2006	\\
\href{http://var2.astro.cz/czev.php?id=127}{127}	&	UCAC4 767-069388	&		&	23 13 55.030	&	+63 14 43.11	&	Cep	&	E	&	8.91	&	8.483	&	-0.044	&	0.2	&	$	V	$	&		&		&	PS	&	2006	\\
\href{http://var2.astro.cz/czev.php?id=128}{128}	&	UCAC4 636-007703	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=139458}{1}	&	02 13 32.002	&	+37 02 36.78	&	Tri	&	EB:	&	15.51	&	13.563	&	0.589	&	0.3	&	$	R_{\rm c}	$	&	2454000.4696	&	0.494177	&	ML	&	2006	\\
\href{http://var2.astro.cz/czev.php?id=129}{129}	&	UCAC4 756-008347	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=139452}{1}	&	00 47 12.697	&	+61 02 03.80	&	Cas	&	EW	&		&	14.511	&	0.354	&	0.6	&	$	R_{\rm c}	$	&		&		&	ML	&	2006	\\
\href{http://var2.astro.cz/czev.php?id=130}{130}	&	UCAC4 636-007667	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=139453}{1}	&	02 13 01.501	&	+37 03 25.94	&	Tri	&	EW	&		&	14.281	&	0.391	&	0.6	&	$	R_{\rm c}	$	&	2453999.4197	&	0.295566	&	ML	&	2006	\\
\href{http://var2.astro.cz/czev.php?id=131}{131}	&	UCAC4 775-012936	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=231503}{1}	&	02 11 27.785	&	+64 49 39.02	&	Cas	&	EA	&	12.75	&	10.919	&	0.497	&	0.4	&	$	R_{\rm c}	$	&	2454019.5464	&	0.66292	&	HK, KT, RD	&	2007	\\
\href{http://var2.astro.cz/czev.php?id=132}{132}	&	UCAC4 680-123261	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=161049}{1}	&	22 30 23.143	&	+45 52 15.25	&	Lac	&	EW	&		&	14.374	&	0.581	&	0.7	&	$	C	$	&	2454337.9419	&	0.33658	&	JT	&	2007	\\
\href{http://var2.astro.cz/czev.php?id=133}{133}	&	USNO-B1.0 1357-0498433	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=161051}{1}	&	22 30 51.295	&	+45 45 26.32	&	Lac	&	EW	&		&	15.555	&	0.5	&	0.4	&	$	C	$	&	2454359.506	&	0.32909	&	JT	&	2007	\\
\href{http://var2.astro.cz/czev.php?id=134}{134}	&	UCAC4 747-012171	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=225905}{1}	&	01 22 26.268	&	+59 12 36.19	&	Cas	&	RRC	&	12.16	&	10.337	&	0.471	&	0.176	&	$	V	$	&	2453236.5041	&	0.419794	&	RK	&	2007	\\
\href{http://var2.astro.cz/czev.php?id=135}{135}	&	UCAC4 747-011804	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=225907}{1}	&	01 20 23.050	&	+59 17 15.63	&	Cas	&	EW	&	12.84	&	11.713	&	0.307	&	0.46	&	$	V	$	&	2454543.7918	&	0.51429	&	RK	&	2007	\\
\href{http://var2.astro.cz/czev.php?id=136}{136}	&	UCAC4 646-090652	&		&	20 23 22.304	&	+39 01 56.92	&	Cyg	&	DSCT	&	10.47	&	8.984	&	0.239	&	0.07	&	$	C	$	&	2454265.7097	&	0.193812	&	HK 	&	2007	\\
\href{http://var2.astro.cz/czev.php?id=137}{137}	&	UCAC4 728-091214	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=161046}{1}	&	22 34 29.326	&	+55 29 02.78	&	Lac	&	EW	&	15.93	&	14.15	&	0.558	&	0.43	&	$	R_{\rm c}	$	&	2454387.3527	&	0.387182	&	ML	&	2007	\\
\href{http://var2.astro.cz/czev.php?id=138}{138}	&	UCAC4 728-091168	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=161047}{1}	&	22 34 16.256	&	+55 34 23.84	&	Lac	&	EA	&	13.61	&	12.12	&	0.426	&	0.13	&	$	R_{\rm c}	$	&	2454387.5856	&	1.1058	&	ML	&	2007	\\
\href{http://var2.astro.cz/czev.php?id=139}{139}	&	UCAC4 728-091187	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=161048}{1}	&	22 34 21.476	&	+55 30 13.28	&	Lac	&	EA	&	13.07	&	11.52	&	0.431	&	0.26	&	$	R_{\rm c}	$	&	2454373.281	&	1.32435	&	ML	&	2007	\\
\href{http://var2.astro.cz/czev.php?id=140}{140}	&	UCAC4 594-087574	&		&	19 38 58.881	&	+28 41 17.30	&	Cyg	&	EA	&	14.28	&	20	&	0	&	1	&	$	R_{\rm c}	$	&		&		&	DH	&	2007	\\
\href{http://var2.astro.cz/czev.php?id=141}{141}	&	UCAC4 464-070362	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=161225}{1}	&	18 02 40.337	&	+02 47 00.53	&	Oph	&	EW	&	14.98	&	13.689	&	0.568	&		&				&	2454373.282	&	0.41776	&	JT	&	2007	\\
\href{http://var2.astro.cz/czev.php?id=142}{142}	&	UCAC4 464-070295	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=251101}{1}	&	18 02 26.353	&	+02 47 41.05	&	Oph	&	E	&	14.69	&	13.383	&	0.456	&		&				&	2443332.356	&	0.381148	&	JT	&	2007	\\
\href{http://var2.astro.cz/czev.php?id=143}{143}	&	UCAC4 465-070806	&		&	18 02 15.065	&	+02 51 51.00	&	Oph	&	EW:	&	16.01	&	13.914	&	0.58	&		&				&		&		&	JT	&	2007	\\
\href{http://var2.astro.cz/czev.php?id=144}{144}	&	UCAC4 465-071047	&		&	18 03 02.596	&	+02 56 03.26	&	Oph	&	EW:	&	15.86	&	14.18	&	0.584	&		&				&		&		&	JT	&	2007	\\
\href{http://var2.astro.cz/czev.php?id=145}{145}	&	UCAC4 765-014855	&		&	01 33 02.534	&	+62 57 37.39	&	Cas	&		&	10.93	&	9.597	&	0.301	&		&				&		&		&	LB	&	2007	\\
\href{http://var2.astro.cz/czev.php?id=146}{146}	&	UCAC4 799-029886	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=161076}{1}	&	20 59 52.014	&	+69 40 12.30	&	Cep	&	DSCT	&		&	14.725	&	0.457	&		&				&	2454453.2844	&	0.0519	&	JT	&	2007	\\
\href{http://var2.astro.cz/czev.php?id=147}{147}	&	UCAC4 441-024827	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=461086}{1}	&	06 56 32.432	&	-01 53 40.40	&	Mon	&		&	14.52	&	13.033	&	0.464	&		&				&		&		&	FL	&	2008	\\
\href{http://var2.astro.cz/czev.php?id=148}{148}	&	UCAC4 561-032093	&		&	06 33 50.349	&	+22 00 55.98	&	Gem	&		&	14.48	&	13.843	&	0.209	&		&				&		&		&	FL	&	2008	\\
\href{http://var2.astro.cz/czev.php?id=149}{149}	&	UCAC4 560-031225	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=256040}{1}	&	06 33 11.706	&	+21 56 27.59	&	Gem	&	EW	&	12.94	&	12.691	&	-0.007	&	0.17	&	$	C	$	&	2453221.32	&	0.43099	&	FL	&	2008	\\
\href{http://var2.astro.cz/czev.php?id=150}{150}	&	UCAC4 561-031944	&		&	06 33 19.550	&	+22 06 28.59	&	Gem	&	EW	&		&	14.575	&	0.605	&	0.22	&	$	C	$	&	2454491.3927	&	0.33958	&	FL	&	2008	\\
\href{http://var2.astro.cz/czev.php?id=151}{151}	&	UCAC4 482-016828	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=231505}{1}	&	06 11 07.043	&	+06 17 11.49	&	Ori	&	EA	&	13.21	&	12.02	&	0.302	&	0.6	&	$	V	$	&	2454420.8172	&	1.831256	&	PZ	&	2008	\\
\href{http://var2.astro.cz/czev.php?id=152}{152}	&	UCAC4 393-021063	&		&	07 02 50.502	&	-11 25 53.32	&	CMa	&		&	13.93	&	12.527	&	0.333	&		&				&	2454536.356	&	0.958	&	PZ	&	2008	\\
\href{http://var2.astro.cz/czev.php?id=153}{153}	&	UCAC4 795-041728	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=231513}{1}	&	23 51 13.145	&	+68 55 26.07	&	Cep	&	EW	&	13.21	&	11.094	&	0.569	&	0.7	&	$	R_{\rm c}	$	&	2454585.6474	&	0.333985	&	LB	&	2008	\\
\href{http://var2.astro.cz/czev.php?id=154}{154}	&	UCAC4 796-040502	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=240097}{1}	&	23 49 45.723	&	+69 04 59.02	&	Cep	&	EA	&		&	10.625	&	0.415	&	0.3	&	$	R_{\rm c}	$	&	2451304.658	&	0.734444	&	LB	&	2008	\\
\href{http://var2.astro.cz/czev.php?id=155}{155}	&	UCAC4 605-063331	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=161211}{1}	&	18 29 42.032	&	+30 54 14.14	&	Lyr	&	DSCT:	&		&	14.792	&	0.145	&	0.3	&	$	C	$	&		&		&	JT	&	2008	\\
\href{http://var2.astro.cz/czev.php?id=156}{156}	&	UCAC4 605-063402	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=161209}{1}	&	18 30 19.299	&	+30 53 43.55	&	Lyr	&	EW	&		&	12.235	&	0.359	&	0.3	&	$	C	$	&	2454593.5639	&	0.4122	&	JT	&	2008	\\
\href{http://var2.astro.cz/czev.php?id=157}{157}	&	UCAC4 465-026784	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=161215}{1}	&	07 05 31.729	&	+02 58 27.97	&	Mon	&	EW	&	14.45	&	13.193	&	0.283	&	0.4	&	$	C	$	&	2454531.4848	&	0.5633	&	JT	&	2008	\\
\href{http://var2.astro.cz/czev.php?id=158}{158}	&	UCAC4 689-111475	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=231509}{1}	&	22 10 37.106	&	+47 38 21.96	&	Lac	&	E	&	15.17	&	14.191	&	0.288	&	0.2	&	$	C	$	&		&		&	JT	&	2008	\\
\href{http://var2.astro.cz/czev.php?id=159}{159}	&	USNO-B1.0 1376-0550411	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=184493}{1}	&	22 11 54.820	&	+47 39 18.60	&	Lac	&	EA	&		&	14.109	&	0.821	&	0.7	&	$	C	$	&	2454705.5818	&	0.359646	&	JT	&	2008	\\
\href{http://var2.astro.cz/czev.php?id=160}{160}	&	UCAC4 581-094155	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=231507}{1}	&	19 48 55.265	&	+26 04 37.61	&	Vul	&	E	&	14.11	&	12.046	&	0.546	&	1.2	&	$	R_{\rm c}	$	&		&		&	RE	&	2008	\\
\href{http://var2.astro.cz/czev.php?id=161}{161}	&	UCAC4 674-113986	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=185409}{1}	&	22 27 04.271	&	+44 45 59.45	&	Lac	&	EW	&		&	13.911	&	0.757	&	0.5	&	$	R_{\rm c}	$	&	2455068.5067	&	0.257635	&	ML	&	2008	\\
\href{http://var2.astro.cz/czev.php?id=162}{162}	&	UCAC4 742-045663	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=228489}{1}	&	07 20 39.968	&	+58 22 51.47	&	Lyn	&	EW	&	14.64	&	13.519	&	0.453	&	0.8	&	$	R_{\rm c}	$	&		&		&	LB	&	2008	\\
\href{http://var2.astro.cz/czev.php?id=163}{163}	&	UCAC4 685-111973	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=476491}{1}	&	21 58 23.967	&	+46 54 05.02	&	Cyg	&	PULS	&	13.5	&	12.312	&	0.273	&	0.03	&	$	V	$	&	2454748.458	&	0.1148	&	PZ	&	2008	\\
\href{http://var2.astro.cz/czev.php?id=164}{164}	&	UCAC4 596-015915	&		&	05 03 14.468	&	+29 11 38.45	&	Aur	&	PULS	&	11.14	&	10.096	&	0.276	&	0.01	&	$	V	$	&		&		&	PZ	&	2008	\\
\href{http://var2.astro.cz/czev.php?id=165}{165}	&	UCAC4 621-073501	&		&	19 23 13.173	&	+34 00 35.34	&	Lyr	&	PULS	&		&	12.19	&	0.865	&	0.4	&	$	V	$	&		&		&	FL	&	2008	\\
\href{http://var2.astro.cz/czev.php?id=166}{166}	&	UCAC4 610-030090	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=232867}{1}	&	06 12 13.907	&	+31 48 25.15	&	Aur	&	HADS	&	12.98	&	12.044	&	0.248	&	0.2	&	$	C	$	&		&	0.071051	&	VP	&	2008	\\
\href{http://var2.astro.cz/czev.php?id=167}{167}	&	UCAC4 660-001790	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=360765}{1}	&	00 26 41.173	&	+41 59 21.68	&	And	&		&	15.36	&	13.38	&	0.711	&	0.6	&	$	V	$	&		&		&	FL	&	2008	\\
\href{http://var2.astro.cz/czev.php?id=168}{168}	&	UCAC4 622-070450	&		&	19 21 23.049	&	+34 15 21.89	&	Lyr	&	EA	&	10.78	&	10.374	&	0.057	&		&				&	2457619.61	&	0.829889	&	FL	&	2008	\\
\href{http://var2.astro.cz/czev.php?id=169}{169}	&	UCAC4 596-086496	&		&	19 34 03.752	&	+29 01 18.67	&	Cyg	&		&	10.47	&	9.566	&	0.228	&		&				&		&		&	FL	&	2008	\\
\href{http://var2.astro.cz/czev.php?id=170}{170}	&	UCAC4 624-068720	&		&	19 20 25.527	&	+34 47 43.09	&	Lyr	&	EW	&	12.53	&	11.787	&	0.216	&		&				&	2457646.339	&	0.382755	&	FL	&	2008	\\
\href{http://var2.astro.cz/czev.php?id=171}{171}	&	UCAC4 690-111946	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=240107}{1}	&	22 11 07.244	&	+47 53 39.64	&	Lac	&	EW:	&		&	14.713	&	0.557	&	0.7	&	$	V	$	&		&		&	JT	&	2008	\\
\href{http://var2.astro.cz/czev.php?id=172}{172}	&	UCAC4 682-043722	&		&	06 34 18.985	&	+46 20 59.97	&	Aur	&	EB:	&	16.24	&	14.656	&	0.61	&	0.3	&	$	V	$	&		&		&	JT	&	2008	\\
\href{http://var2.astro.cz/czev.php?id=173}{173}	&	UCAC4 615-121197	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=269830}{1}	&	21 26 24.190	&	+32 52 48.68	&	Cyg	&		&	11.31	&	9.867	&	0.359	&		&				&	2455418.514	&	0.480711	&	RD	&	2007	\\
\href{http://var2.astro.cz/czev.php?id=174}{174}	&	UCAC4 447-022973	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=418170}{1}	&	06 49 21.764	&	-00 44 10.15	&	Mon	&	EA	&	12.8	&	11.639	&	0.407	&	0.3	&	$	C	$	&		&		&	LB	&	2008	\\
\href{http://var2.astro.cz/czev.php?id=175}{175}	&	UCAC4 447-023032	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=273001}{1}	&	06 49 34.102	&	-00 37 27.36	&	Mon	&	EA	&	12.81	&	11.723	&	0.146	&	0.41	&	$	C	$	&		&		&	LB	&	2009	\\
\href{http://var2.astro.cz/czev.php?id=176}{176}	&	UCAC4 521-035347	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=185469}{1}	&	06 59 20.312	&	+14 09 10.31	&	Gem	&	EA	&	15.33	&	13.612	&	0.618	&	0.7	&	$	C	$	&	2454834.5908	&	0.48001	&	JT	&	2008	\\
\href{http://var2.astro.cz/czev.php?id=177}{177}	&	UCAC4 521-035672	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=185669}{1}	&	07 00 32.874	&	+14 07 12.30	&	Gem	&	EW	&	13.19	&	11.959	&	0.381	&	0.3	&	$	C	$	&	2454830.393	&	0.35986	&	JT	&	2008	\\
\href{http://var2.astro.cz/czev.php?id=178}{178}	&	UCAC4 743-021295	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=270238}{1}	&	02 11 15.614	&	+58 32 07.48	&	Per	&	HADS	&		&	13.916	&	0.332	&	0.25	&	$	C	$	&		&		&	JT	&	2009	\\
\href{http://var2.astro.cz/czev.php?id=179}{179}	&	UCAC4 368-122564	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=48953}{1}	&	18 11 12.389	&	-16 24 28.05	&	Sgr	&	PULS	&	11.65	&	10.362	&	0.336	&	0.02	&	$	V	$	&	2455051.815	&	0.0984	&	PZ	&	2009	\\
\href{http://var2.astro.cz/czev.php?id=180}{180}	&	UCAC4 730-083447	&		&	22 18 26.291	&	+55 53 52.85	&	Cep	&		&	13.04	&	11.944	&	0.189	&	0.06	&	$	B	$	&		&		&	PZ	&	2009	\\
\href{http://var2.astro.cz/czev.php?id=181}{181}	&	UCAC4 730-083348	&		&	22 18 00.184	&	+55 52 55.99	&	Cep	&	PULS	&	13.05	&	12.112	&	0.099	&	0.03	&	$	B	$	&	2455053.871	&	0.0381	&	PZ	&	2009	\\
\href{http://var2.astro.cz/czev.php?id=182}{182}	&	UCAC4 603-088909	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=359215}{1}	&	19 39 30.518	&	+30 27 58.59	&	Cyg	&	EW	&		&	12.013	&	0.458	&	0.25	&	$	R_{\rm c}	$	&	2455067.5384	&	0.34082	&	FL	&	2009	\\
\href{http://var2.astro.cz/czev.php?id=183}{183}	&	UCAC4 630-060454	&		&	18 41 21.960	&	+35 52 50.92	&	Cyg	&		&		&	12.694	&	0.347	&	0.9	&	$	R_{\rm c}	$	&		&		&	FL	&	2009	\\
\href{http://var2.astro.cz/czev.php?id=184}{184}	&	UCAC4 603-089218	&		&	19 39 50.953	&	+30 25 42.78	&	Cyg	&		&	15.49	&	14.109	&	0.24	&	0.6	&	$	R_{\rm c}	$	&		&		&	FL	&	2009	\\
\href{http://var2.astro.cz/czev.php?id=185}{185}	&	UCAC4 500-127413	&		&	20 02 46.771	&	+09 51 17.71	&	Aql	&	EW:	&	15.39	&	13.829	&	0.353	&		&				&	2455064.405	&	0.308	&	MZ	&	2009	\\
\href{http://var2.astro.cz/czev.php?id=186}{186}	&	USNO-B1.0 1189-0346197	&		&	19 20 45.445	&	+28 57 56.52	&	Lyr	&		&		&	15.487	&	0.839	&		&				&		&		&	MZ	&	2009	\\
\href{http://var2.astro.cz/czev.php?id=187}{187}	&	UCAC4 610-091500	&		&	19 48 41.079	&	+31 49 45.90	&	Cyg	&		&	10.96	&	9.608	&	0.397	&	0.2	&	$	R_{\rm c}	$	&		&		&	FL	&	2009	\\
\href{http://var2.astro.cz/czev.php?id=188}{188}	&	UCAC4 609-091016	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=286198}{1}	&	19 49 29.896	&	+31 40 39.36	&	Cyg	&	EW	&	14.35	&	12.23	&	0.524	&	0.4	&	$	R_{\rm c}	$	&	2455083.5035	&	0.250295	&	FL	&	2009	\\
\href{http://var2.astro.cz/czev.php?id=189}{189}	&	UCAC4 662-112793	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=397380}{1}	&	23 13 52.432	&	+42 13 16.39	&	And	&		&	14.94	&	13.346	&	0.464	&	0.3	&	$	C	$	&		&		&	VP	&	2009	\\
\href{http://var2.astro.cz/czev.php?id=190}{190}	&	UCAC4 720-095707	&		&	22 32 36.884	&	+53 58 10.33	&	Lac	&	EW:	&	15.78	&	14.315	&	0.499	&	0.5	&	$	R_{\rm c}	$	&		&		&	PZ	&	2009	\\
\href{http://var2.astro.cz/czev.php?id=191}{191}	&	UCAC4 612-070268	&		&	19 16 25.623	&	+32 21 47.96	&	Lyr	&	DSCT	&	14.43	&	13.999	&	0.249	&	0.2	&	$	R_{\rm c}	$	&	2455308.566	&	0.0644	&	PZ	&	2010	\\
\href{http://var2.astro.cz/czev.php?id=192}{192}	&	UCAC4 604-069974	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=245633}{1}	&	19 07 53.576	&	+30 38 30.89	&	Lyr	&	HADS	&		&	12.832	&	0.167	&	0.4	&	$	V	$	&	55352.4511	&	0.078	&	JT	&	2010	\\
\href{http://var2.astro.cz/czev.php?id=193}{193}	&	UCAC4 604-070058	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=306598}{1}	&	19 08 09.787	&	+30 45 47.63	&	Lyr	&	EW:	&		&	11.38	&	0.557	&	0.15	&	$	V	$	&		&		&	JT	&	2010	\\
\href{http://var2.astro.cz/czev.php?id=194}{194}	&	UCAC4 605-070804	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=256042}{1}	&	19 08 35.959	&	+30 55 11.77	&	Lyr	&	EW:	&		&	13.368	&	0.321	&		&				&		&		&	JT	&	2010	\\
\href{http://var2.astro.cz/czev.php?id=195}{195}	&	UCAC4 624-060044	&		&	18 42 31.594	&	+34 47 08.52	&	Lyr	&	EA:	&		&	12.1	&	0.564	&	0.15	&	$	V	$	&		&		&	JT	&	2010	\\
\href{http://var2.astro.cz/czev.php?id=196}{196}	&	UCAC4 547-111697	&		&	20 01 10.049	&	+19 18 47.22	&	Sge	&	EW:	&	12.82	&	11.731	&	0.41	&	0.3	&	$	C	$	&	2455376.406	&	0.3797	&	VP	&	2010	\\
\href{http://var2.astro.cz/czev.php?id=197}{197}	&	UCAC4 546-115254	&		&	20 00 57.425	&	+19 06 55.58	&	Sge	&	EW	&	14.63	&	12.862	&	0.557	&	0.4	&	$	C	$	&	2455381.4498	&	0.259928	&	VP	&	2010	\\
\href{http://var2.astro.cz/czev.php?id=198}{198}	&	UCAC4 546-114147	&		&	19 59 00.798	&	+19 00 46.73	&	Sge	&	HADS	&		&	14.698	&	0.281	&	0.7	&	$	C	$	&		&	0.0661	&	VP	&	2010	\\
\href{http://var2.astro.cz/czev.php?id=199}{199}	&	CzeV 182	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=359215}{1}	&		&		&		&		&		&		&		&		&				&		&		&	FL	&	2010	\\
\href{http://var2.astro.cz/czev.php?id=200}{200}	&	UCAC4 603-088514	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=161157}{1}	&	19 39 02.575	&	+30 32 07.97	&	Cyg	&	E:	&		&	14.154	&	0.368	&	0.78	&	$	R_{\rm c}	$	&	2454410.246	&	0.67329	&	FL	&	2010	\\
\href{http://var2.astro.cz/czev.php?id=201}{201}	&	UCAC4 604-085393	&		&	19 39 06.604	&	+30 39 02.70	&	Cyg	&		&	15.31	&	14.298	&	0.241	&	0.57	&	$	R_{\rm c}	$	&		&		&	FL	&	2010	\\
\href{http://var2.astro.cz/czev.php?id=202}{202}	&	CzeV 184	&		&		&		&		&		&		&		&		&		&				&		&		&	FL	&	2010	\\
\href{http://var2.astro.cz/czev.php?id=203}{203}	&	UCAC4 175-143466	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=245725}{1}	&	15 55 22.634	&	-55 09 50.97	&	Nor	&	EW	&	14.88	&	12.766	&	0.564	&	0.5	&	$	R_{\rm c}	$	&		&		&	ML, DH	&	2010	\\
\href{http://var2.astro.cz/czev.php?id=204}{204}	&	UCAC4 194-055931	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=245727}{1}	&	11 11 42.899	&	-51 21 36.95	&	Cen	&	EW	&	13.71	&	12.018	&	0.538	&	0.5	&	$	V	$	&		&		&	ML, DH	&	2010	\\
\href{http://var2.astro.cz/czev.php?id=205}{205}	&	UCAC4 208-020008	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=245729}{1}	&	08 12 03.370	&	-48 26 42.98	&	Vel	&	EW	&	13.76	&	12.504	&	0.343	&	0.3	&	$	V	$	&		&		&	ML, DH	&	2010	\\
\href{http://var2.astro.cz/czev.php?id=206}{206}	&	UCAC4 206-019237	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=245731}{1}	&	08 10 52.662	&	-48 50 21.40	&	Vel	&	EW	&	13.33	&	12.11	&	0.356	&	0.7	&	$	V	$	&		&		&	ML, DH	&	2010	\\
\href{http://var2.astro.cz/czev.php?id=207}{207}	&	UCAC4 736-035365	&		&	04 01 32.016	&	+57 09 14.12	&	Cam	&	RR	&	13.4	&	11.665	&	0.356	&	0.5	&	$	R_{\rm c}	$	&		&		&	RK	&	2009	\\
\href{http://var2.astro.cz/czev.php?id=208}{208}	&	UCAC4 737-033509	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=275769}{1}	&	03 58 49.219	&	+57 15 17.46	&	Cam	&	EW	&	12.92	&	11.468	&	0.389	&	0.21	&	$	R_{\rm c}	$	&		&		&	RK	&	2009	\\
\href{http://var2.astro.cz/czev.php?id=209}{209}	&	UCAC4 593-062722	&		&	18 06 47.015	&	+28 27 16.73	&	Her	&	EB	&		&	13.151	&	0.254	&		&				&		&		&	RK	&	2010	\\
\href{http://var2.astro.cz/czev.php?id=210}{210}	&	UCAC4 511-059878	&		&	16 25 24.316	&	+12 01 19.14	&	Her	&		&	14.47	&	12.735	&	0.566	&	0.15	&	$	C	$	&		&		&	RK	&	2010	\\
\href{http://var2.astro.cz/czev.php?id=211}{211}	&	UCAC4 453-023057	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=418056}{1}	&	06 46 04.716	&	+00 25 48.70	&	Mon	&	EA	&	13.35	&	12.186	&	0.307	&		&				&		&		&	VP	&	2011	\\
\href{http://var2.astro.cz/czev.php?id=212}{212}	&	UCAC4 572-039901	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=318360}{1}	&	07 26 45.616	&	+24 21 54.07	&	Gem	&	EW	&	12.42	&	11.896	&	0.267	&	1.3	&	$	C	$	&		&		&	VP	&	2011	\\
\href{http://var2.astro.cz/czev.php?id=213}{213}	&	UCAC4 572-040162	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=318362}{1}	&	07 29 09.558	&	+24 16 37.10	&	Gem	&	EW	&	14.92	&	13.8	&	0.332	&	0.3	&	$	C	$	&		&		&	VP	&	2011	\\
\href{http://var2.astro.cz/czev.php?id=214}{214}	&	UCAC4 573-040177	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=318367}{1}	&	07 26 30.636	&	+24 25 24.08	&	Gem	&	EW	&	15.1	&	14.135	&	0.335	&	0.2	&	$	C	$	&		&		&	VP	&	2011	\\
\href{http://var2.astro.cz/czev.php?id=215}{215}	&	UCAC4 572-040169	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=374202}{1}	&	07 29 12.694	&	+24 12 36.56	&	Gem	&	EW	&	15.54	&	14.261	&	0.444	&	0.3	&	$	C	$	&		&		&	VP	&	2011	\\
\href{http://var2.astro.cz/czev.php?id=216}{216}	&	UCAC4 572-040000	&		&	07 27 42.950	&	+24 18 54.49	&	Gem	&		&	15.3	&	12.842	&	0.773	&	0.15	&	$	C	$	&		&		&	VP	&	2011	\\
\href{http://var2.astro.cz/czev.php?id=217}{217}	&	UCAC4 479-013224	&		&	05 46 43.927	&	+05 43 25.49	&	Ori	&	EW	&	15.54	&	13.154	&	0.626	&	0.5	&	$	C	$	&	2455603.0302	&	0.44018	&	PeC	&	2011	\\
\href{http://var2.astro.cz/czev.php?id=218}{218}	&	UCAC4 702-050345	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=275703}{1}	&	10 21 40.906	&	+50 17 32.57	&	UMa	&	DSCT:	&	10.77	&	10.149	&	0.173	&		&				&		&		&	LB	&	2011	\\
\href{http://var2.astro.cz/czev.php?id=219}{219}	&	UCAC4 480-055517	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=384074}{1}	&	14 51 29.535	&	+05 51 21.25	&	Vir	&	RRC	&	13.93	&	13.414	&	0.146	&	0.3	&	$	C	$	&		&	0.270169	&	LB	&	2011	\\
\href{http://var2.astro.cz/czev.php?id=220}{220}	&	UCAC4 542-038882	&		&	07 13 33.109	&	+18 23 08.01	&	Gem	&		&	14.56	&	13.7	&	0.209	&		&				&		&		&	FL	&	2011	\\
\href{http://var2.astro.cz/czev.php?id=221}{221}	&	UCAC4 542-038250	&		&	07 09 34.627	&	+18 13 42.31	&	Gem	&		&	15.34	&	13.533	&	0.52	&		&				&		&		&	FL	&	2011	\\
\href{http://var2.astro.cz/czev.php?id=222}{222}	&	UCAC4 542-038477	&		&	07 11 02.000	&	+18 15 56.54	&	Gem	&		&	15.22	&	14.729	&	0.157	&		&				&		&		&	FL	&	2011	\\
\href{http://var2.astro.cz/czev.php?id=223}{223}	&	UCAC4 541-038861	&		&	07 11 59.304	&	+18 09 04.46	&	Gem	&	EW	&	15.82	&	14.118	&	0.551	&	0.48	&	$	R_{\rm c}	$	&	2455593.2883	&	0.36164	&	FL	&	2011	\\
\href{http://var2.astro.cz/czev.php?id=224}{224}	&	UCAC4 541-038381	&		&	07 09 09.908	&	+18 07 49.95	&	Gem	&		&		&	14.423	&	0.371	&		&				&		&		&	FL	&	2011	\\
\href{http://var2.astro.cz/czev.php?id=225}{225}	&	UCAC4 544-038765	&		&	07 09 13.071	&	+18 40 33.26	&	Gem	&		&	11.92	&	11.28	&	0.141	&		&				&		&		&	FL	&	2011	\\
\href{http://var2.astro.cz/czev.php?id=226}{226}	&	UCAC4 566-043120	&		&	08 26 27.228	&	+23 08 58.81	&	Cnc	&	EA	&	13.37	&	11.825	&	0.518	&	0.4	&	$	C	$	&	2455628.4335	&	0.9015	&	PC	&	2011	\\
\href{http://var2.astro.cz/czev.php?id=227}{227}	&	UCAC4 568-044249	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=376710}{1}	&	08 26 13.804	&	+23 25 05.64	&	Cnc	&	EA	&	14.32	&	13.564	&	0.24	&	0.3	&	$	C	$	&	2455629.3657	&	0.76677	&	PC	&	2011	\\
\href{http://var2.astro.cz/czev.php?id=228}{228}	&	UCAC4 568-044258	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=376730}{1}	&	08 26 30.932	&	+23 28 55.75	&	Cnc	&	EB	&	14.22	&	13.4	&	0.218	&	0.2	&	$	C	$	&	2455628.4243	&	0.528598	&	PC	&	2011	\\
\href{http://var2.astro.cz/czev.php?id=229}{229}	&	UCAC4 511-036364	&		&	07 09 51.545	&	+12 01 46.25	&	CMi	&	CWB	&	15.14	&	14.217	&	0.155	&	0.6	&	$	R_{\rm c}	$	&		&		&	FL	&	2011	\\
\href{http://var2.astro.cz/czev.php?id=230}{230}	&	UCAC4 511-036377	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=270262}{1}	&	07 09 56.336	&	+12 06 08.14	&	CMi	&	EA	&	15.18	&	13.608	&	0.582	&	1.07	&	$	R_{\rm c}	$	&	2455622.4171	&	0.49553	&	FL	&	2011	\\
\href{http://var2.astro.cz/czev.php?id=231}{231}	&	UCAC4 512-035392	&		&	07 08 59.750	&	+12 18 57.74	&	CMi	&		&	13.01	&	12.547	&	0.188	&	0.05	&	$	R_{\rm c}	$	&		&		&	FL	&	2011	\\
\href{http://var2.astro.cz/czev.php?id=232}{232}	&	UCAC4 511-035978	&		&	07 08 19.485	&	+12 04 53.85	&	CMi	&		&	13.87	&	13.249	&	0.158	&	0.1	&	$	R_{\rm c}	$	&		&		&	FL	&	2011	\\
\href{http://var2.astro.cz/czev.php?id=233}{233}	&	UCAC4 512-035317	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=239695}{1}	&	07 08 39.727	&	+12 14 43.01	&	CMi	&	EW	&	14.78	&	13.716	&	0.263	&	0.23	&	$	C	$	&	2455622.5046	&	0.38387	&	FL	&	2011	\\
\href{http://var2.astro.cz/czev.php?id=234}{234}	&	UCAC4 509-035332	&		&	07 06 35.753	&	+11 43 46.22	&	CMi	&	EW	&	15.3	&	13.841	&	0.593	&	0.64	&	$	R_{\rm c}	$	&		&		&	FL	&	2011	\\
\href{http://var2.astro.cz/czev.php?id=235}{235}	&	UCAC4 510-036464	&		&	07 07 09.512	&	+11 53 53.52	&	CMi	&	SR	&	15.36	&	14.207	&	0.331	&	0.35	&	$	R_{\rm c}	$	&		&		&	FL	&	2011	\\
\href{http://var2.astro.cz/czev.php?id=236}{236}	&	UCAC4 512-034708	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=477637}{1}	&	07 06 29.567	&	+12 22 09.16	&	CMi	&	EW	&	15.79	&	14.488	&	0.446	&		&				&		&		&	FL	&	2011	\\
\href{http://var2.astro.cz/czev.php?id=237}{237}	&	UCAC4 512-034547	&		&	07 05 43.521	&	+12 18 10.35	&	CMi	&	EW	&	15.52	&	14.129	&	0.581	&	0.44	&	$	R_{\rm c}	$	&		&		&	FL	&	2011	\\
\href{http://var2.astro.cz/czev.php?id=238}{238}	&	CzeV 233	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=239695}{1}	&		&		&		&		&		&		&		&		&				&		&		&	FL	&	2011	\\
\href{http://var2.astro.cz/czev.php?id=239}{239}	&	UCAC4 510-036810	&		&	07 08 17.953	&	+11 49 47.12	&	CMi	&	EW	&	17.41	&	15.335	&	0.425	&	0.66	&	$	R_{\rm c}	$	&		&		&	FL	&	2011	\\
\href{http://var2.astro.cz/czev.php?id=240}{240}	&	UCAC4 512-034850	&		&	07 06 57.812	&	+12 12 57.87	&	CMi	&	CWB	&	14.67	&	13.738	&	0.23	&	0.66	&	$	R_{\rm c}	$	&		&		&	FL	&	2011	\\
\href{http://var2.astro.cz/czev.php?id=241}{241}	&	UCAC4 635-056716	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=390734}{1}	&	17 49 28.584	&	+36 55 35.11	&	Her	&	EB	&		&	13.119	&	0.2	&	0.3	&	$	C	$	&	2455650.6068	&	0.4046	&	VP	&	2011	\\
\href{http://var2.astro.cz/czev.php?id=242}{242}	&	UCAC4 653-050454	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=359034}{1}	&	08 24 45.870	&	+40 31 31.87	&	Lyn	&	EW	&	13.94	&	12.47	&	0.434	&	0.3	&	$	C	$	&	2454500.516	&	0.298226	&	LS	&	2011	\\
\href{http://var2.astro.cz/czev.php?id=243}{243}	&	UCAC4 660-066134	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=391457}{1}	&	18 31 51.624	&	+41 52 51.38	&	Lyr	&	RRAB	&	15.64	&	14.66	&	0.347	&	0.5	&	$	R_{\rm c}	$	&		&		&	LB	&	2011	\\
\href{http://var2.astro.cz/czev.php?id=244}{244}	&	UCAC4 818-014849	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=271342}{1}	&	07 14 14.392	&	+73 27 29.58	&	Cam	&	HADS	&	13.93	&	13.313	&	0.183	&	0.5	&	$	C	$	&	2455672.5623	&	0.090844	&	MiM	&	2011	\\
\href{http://var2.astro.cz/czev.php?id=245}{245}	&	UCAC4 472-050711	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=256146}{1}	&	14 55 24.075	&	+04 14 43.22	&	Vir	&	RRAB	&	13.76	&	13.221	&	0.381	&	0.9	&	$	V	$	&	2455672.488	&	0.513328	&	MM	&	2011	\\
\href{http://var2.astro.cz/czev.php?id=246}{246}	&	UCAC4 775-041961	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=285324}{1}	&	20 15 16.119	&	+64 58 05.91	&	Dra	&	E	&		&	13.403	&	0.475	&	0.5	&	$	C	$	&		&		&	LB	&	2011	\\
\href{http://var2.astro.cz/czev.php?id=247}{247}	&	UCAC4 775-041963	&		&	20 15 20.817	&	+64 58 28.11	&	Dra	&	EW:	&		&	15.227	&	0.497	&	0.5	&	$	C	$	&		&		&	LB	&	2011	\\
\href{http://var2.astro.cz/czev.php?id=248}{248}	&	UCAC4 767-059664	&		&	21 25 30.831	&	+63 22 01.48	&	Cep	&	EW	&	15.24	&	13.457	&	0.519	&	0.4	&	$	C	$	&	2455711.4273	&	0.333317	&	KH, JJ	&	2011	\\
\href{http://var2.astro.cz/czev.php?id=249}{249}	&	UCAC4 614-054675	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=318366}{1}	&	17 05 42.977	&	+32 41 11.97	&	Her	&		&	14.51	&	12.711	&	0.581	&		&				&		&		&	FL	&	2011	\\
\href{http://var2.astro.cz/czev.php?id=250}{250}	&	UCAC4 614-054489	&		&	17 02 00.634	&	+32 47 49.78	&	Her	&	EA	&	13.19	&	11.926	&	0.384	&		&				&		&		&	FL	&	2011	\\
\href{http://var2.astro.cz/czev.php?id=251}{251}	&	UCAC4 879-004307	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=476510}{1}	&	16 01 56.421	&	+85 44 27.05	&	UMi	&	EW	&	14.61	&	13.313	&	0.363	&	0.3	&	$	C	$	&	2455676.5	&	0.4013	&	JiP	&	2011	\\
\href{http://var2.astro.cz/czev.php?id=252}{252}	&	UCAC4 877-005303	&		&	16 17 50.440	&	+85 12 17.19	&	UMi	&	EW	&		&	13.489	&	0.48	&	0.3	&	$	C	$	&	2455689.415	&	0.29534	&	JiP	&	2011	\\
\href{http://var2.astro.cz/czev.php?id=253}{253}	&	UCAC4 587-046866	&		&	11 16 59.597	&	+27 23 31.22	&	Leo	&	EW	&	13.37	&	11.838	&	0.472	&	0.25	&	$	C	$	&	2456368.3409	&	0.276933	&	PC	&	2011	\\
\href{http://var2.astro.cz/czev.php?id=254}{254}	&	UCAC4 589-101431	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=256245}{1}	&	19 55 03.231	&	+27 45 43.60	&	Vul	&	EW	&		&	13.3	&	0.651	&	0.7	&	$	V	$	&		&		&	ML	&	2010	\\
\href{http://var2.astro.cz/czev.php?id=255}{255}	&	UCAC4 734-034225	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=269873}{1}	&	04 11 58.978	&	+56 44 41.33	&	Cam	&	EW	&	14.88	&	12.58	&	0.369	&	0.61	&	$	R_{\rm c}	$	&		&		&	ML	&	2010	\\
\href{http://var2.astro.cz/czev.php?id=256}{256}	&	CzeV 254	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=256245}{1}	&		&		&		&		&		&		&		&		&				&		&		&	LS	&	2011	\\
\href{http://var2.astro.cz/czev.php?id=257}{257}	&	UCAC4 878-004821	&		&	15 56 52.223	&	+85 28 12.44	&	UMi	&	EA	&	11.02	&	9.978	&	0.354	&	0.6	&	$	C	$	&		&		&	JiP	&	2011	\\
\href{http://var2.astro.cz/czev.php?id=258}{258}	&	UCAC4 767-059618	&		&	21 24 46.791	&	+63 18 13.46	&	Cep	&	EW:	&	15.59	&	13.806	&	0.453	&	0.7	&	$	C	$	&	2455711.493	&	0.52758	&	KH, JJ	&	2011	\\
\href{http://var2.astro.cz/czev.php?id=259}{259}	&	UCAC4 767-059852	&		&	21 28 03.470	&	+63 22 19.31	&	Cep	&	EW:	&		&	13.981	&	0.605	&	0.4	&	$	C	$	&	2455711.47	&	0.386922	&	KH, JJ	&	2011	\\
\href{http://var2.astro.cz/czev.php?id=260}{260}	&	UCAC4 766-061324	&		&	21 26 15.112	&	+63 10 35.92	&	Cep	&	DSCT	&		&	13.488	&	0.703	&	0.3	&	$	C	$	&	2456006.484	&	0.255109	&	KH, JJ	&	2011	\\
\href{http://var2.astro.cz/czev.php?id=261}{261}	&	UCAC4 603-084273	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=276903}{1}	&	19 33 30.602	&	+30 26 09.91	&	Cyg	&	EW:	&	13.07	&	11.897	&	0.414	&	0.38	&	$	C	$	&	2455732.4059	&	0.335599	&	KH, JJ	&	2011	\\
\href{http://var2.astro.cz/czev.php?id=262}{262}	&	UCAC4 560-033010	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=269874}{1}	&	06 39 45.062	&	+21 51 20.17	&	Gem	&	EW	&		&	13.546	&	0.523	&	0.33	&	$	R_{\rm c}	$	&		&		&	ML	&	2011	\\
\href{http://var2.astro.cz/czev.php?id=263}{263}	&	UCAC4 640-050794	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=385566}{1}	&	15 49 15.756	&	+37 55 06.06	&	CrB	&	EB	&	13.92	&	13.083	&	0.249	&	0.3	&	$	R_{\rm c}	$	&	2453128.594	&	0.377998	&	PeC	&	2011	\\
\href{http://var2.astro.cz/czev.php?id=264}{264}	&	UCAC4 706-118319	&		&	23 48 46.421	&	+51 04 22.18	&	Cas	&	EA	&	14.94	&	14.16	&	0.345	&	0.7	&	$	R_{\rm c}	$	&		&		&	LB	&	2011	\\
\href{http://var2.astro.cz/czev.php?id=265}{265}	&	UCAC4 685-011942	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=270247}{1}	&	02 02 51.509	&	+46 48 08.19	&	And	&	EW	&	16.09	&	14.451	&	0.505	&	0.4	&	$	C	$	&		&		&	JT	&	2011	\\
\href{http://var2.astro.cz/czev.php?id=266}{266}	&	UCAC4 683-011974	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=399931}{1}	&	02 04 11.256	&	+46 33 13.97	&	And	&	EA	&	14.94	&	13.479	&	0.517	&	0.4	&	$	C	$	&	2451999.818	&	1.0077	&	JT	&	2011	\\
\href{http://var2.astro.cz/czev.php?id=267}{267}	&	UCAC4 684-011859	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=270239}{1}	&	02 04 28.770	&	+46 46 58.88	&	And	&	EW	&	16.02	&	14.332	&	0.511	&	0.8	&	$	C	$	&		&		&	JT	&	2011	\\
\href{http://var2.astro.cz/czev.php?id=268}{268}	&	UCAC4 640-011843	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=271340}{1}	&	03 00 31.120	&	+37 59 07.57	&	Per	&	EW	&	15.01	&	13.437	&	0.397	&	0.9	&	$	C	$	&	2455819.5027	&	0.38799	&	MiM	&	2011	\\
\href{http://var2.astro.cz/czev.php?id=269}{269}	&	UCAC4 683-012116	&		&	02 05 26.461	&	+46 33 31.28	&	And	&	EW:	&	15.26	&	13.905	&	0.521	&	0.3	&	$	C	$	&		&		&	JT	&	2011	\\
\href{http://var2.astro.cz/czev.php?id=270}{270}	&	UCAC4 627-116729	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=270280}{1}	&	21 34 57.640	&	+35 12 51.47	&	Cyg	&	EA	&	10.64	&	10.42	&	0.003	&	0.3	&	$	C	$	&	2454298.2205	&	1.87792	&	MM	&	2011	\\
\href{http://var2.astro.cz/czev.php?id=271}{271}	&	UCAC4 610-030167	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=359224}{1}	&	06 12 39.997	&	+31 57 23.85	&	Aur	&	EA	&	15.65	&	14.121	&	0.407	&	1.2	&	$	C	$	&	2455831.5888	&	0.88712	&	VP	&	2011	\\
\href{http://var2.astro.cz/czev.php?id=272}{272}	&	UCAC4 517-114238	&		&	19 54 52.157	&	+13 16 26.24	&	Aql	&	DSCT	&	14.15	&	13.27	&	0.491	&	0.18	&	$	C	$	&	2455834.4152	&	0.087394	&	PC	&	2011	\\
\href{http://var2.astro.cz/czev.php?id=273}{273}	&	UCAC4 517-114737	&		&	19 55 50.670	&	+13 12 45.49	&	Aql	&	EW	&	15.45	&	14.253	&	0.68	&	0.6	&	$	C	$	&	2457661.3115	&	0.279456	&	PC	&	2011	\\
\href{http://var2.astro.cz/czev.php?id=274}{274}	&	UCAC4 519-115804	&		&	19 55 51.293	&	+13 40 25.47	&	Aql	&	EA	&	12.98	&	11.596	&	0.326	&	0.57	&	$	C	$	&	2455834.397	&	3.781898	&	PC	&	2011	\\
\href{http://var2.astro.cz/czev.php?id=275}{275}	&	UCAC4 520-116229	&		&	19 53 58.291	&	+13 56 54.92	&	Aql	&	EW	&		&	13.864	&	0.241	&	0.5	&	$	C	$	&	2456223.3375	&	0.438389	&	PC	&	2011	\\
\href{http://var2.astro.cz/czev.php?id=276}{276}	&	UCAC4 516-118485	&		&	19 54 29.161	&	+13 07 50.58	&	Aql	&	HADS	&		&	14.031	&	0.247	&	0.35	&	$	C	$	&	2456212.3	&	0.313157	&	PC	&	2011	\\
\href{http://var2.astro.cz/czev.php?id=277}{277}	&	UCAC4 520-116759	&		&	19 54 57.596	&	+13 50 53.34	&	Aql	&	EW	&		&	13.507	&	0.413	&	0.25	&	$	C	$	&	2456220.3507	&	0.384263	&	PC	&	2011	\\
\href{http://var2.astro.cz/czev.php?id=278}{278}	&	UCAC4 520-116786	&		&	19 55 00.421	&	+13 50 53.07	&	Aql	&	EW	&		&	13.586	&	0.358	&	0.27	&	$	C	$	&	2456212.3613	&	0.438751	&	PC	&	2011	\\
\href{http://var2.astro.cz/czev.php?id=279}{279}	&	UCAC4 517-114361	&		&	19 55 08.368	&	+13 17 39.36	&	Aql	&	DSCT:	&	14.81	&	12.601	&	0.716	&	0.1	&	$	C	$	&	2455834.3548	&	0.577148	&	PC	&	2011	\\
\href{http://var2.astro.cz/czev.php?id=280}{280}	&	UCAC4 519-115568	&		&	19 55 24.221	&	+13 37 26.69	&	Aql	&	DSCT:	&	15.88	&	14.877	&	0.401	&	0.1	&	$	C	$	&	2455834.6298	&	0.426203	&	PC	&	2011	\\
\href{http://var2.astro.cz/czev.php?id=281}{281}	&	UCAC4 517-114618	&		&	19 55 36.744	&	+13 12 46.24	&	Aql	&	EW	&		&	14.339	&	0.26	&	0.6	&	$	C	$	&	2455834.3444	&	0.469214	&	PC	&	2011	\\
\href{http://var2.astro.cz/czev.php?id=282}{282}	&	USNO-B1.0 1036-0518355	&		&	19 55 37.924	&	+13 41 36.07 	&	Aql	&	EW	&		&	15.531	&	0.444	&	0.4	&	$	C	$	&	2455836.42	&	0.46681	&	PC	&	2011	\\
\href{http://var2.astro.cz/czev.php?id=283}{283}	&	UCAC4 519-115682	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=322829}{1}	&	19 55 38.139	&	+13 43 22.25	&	Aql	&	RRAB	&		&	14.265	&	0.396	&	0.9	&	$	C	$	&	2456222.3286	&	0.558488	&	PC	&	2011	\\
\href{http://var2.astro.cz/czev.php?id=284}{284}	&	UCAC4 519-116052	&		&	19 56 20.970	&	+13 47 01.96	&	Aql	&	EW	&		&	14.58	&	0.292	&	0.3	&	$	C	$	&	2455834.3046	&	0.441376	&	PC	&	2011	\\
\href{http://var2.astro.cz/czev.php?id=285}{285}	&	UCAC4 519-116064	&		&	19 56 21.932	&	+13 37 02.61	&	Aql	&	DSCT	&		&	14.243	&	0.53	&	0.1	&	$	C	$	&	2457627.37	&	0.169909	&	PC	&	2011	\\
\href{http://var2.astro.cz/czev.php?id=286}{286}	&	UCAC4 518-118829	&		&	19 56 31.993	&	+13 27 55.52	&	Aql	&	EW	&		&	13.93	&	0.757	&	0.4	&	$	C	$	&	2455834.3699	&	0.295071	&	PC	&	2011	\\
\href{http://var2.astro.cz/czev.php?id=287}{287}	&	UCAC4 517-115282	&		&	19 56 44.298	&	+13 20 04.33	&	Aql	&	EW	&	15	&	13.638	&	0.356	&	0.3	&	$	C	$	&	2455834.3261	&	0.3903	&	PC	&	2011	\\
\href{http://var2.astro.cz/czev.php?id=288}{288}	&	UCAC4 519-116268	&		&	19 56 48.726	&	+13 39 25.34	&	Aql	&	EW	&		&	14.402	&	0.456	&	0.25	&	$	C	$	&	2455856.3412	&	0.413304	&	PC	&	2011	\\
\href{http://var2.astro.cz/czev.php?id=289}{289}	&	UCAC4 519-116381	&		&	19 57 04.909	&	+13 37 45.09	&	Aql	&	DSCT	&		&	14.839	&	0.517	&	0.35	&	$	C	$	&	2456220.5791	&	0.108759	&	PC	&	2011	\\
\href{http://var2.astro.cz/czev.php?id=290}{290}	&	UCAC4 515-117419	&		&	19 57 11.198	&	+12 59 02.58	&	Aql	&	EW	&		&	14.577	&	0.587	&	0.4	&	$	C	$	&	2455851.302	&	0.3542	&	PC	&	2011	\\
\href{http://var2.astro.cz/czev.php?id=291}{291}	&	UCAC4 516-120052	&		&	19 57 14.368	&	+13 10 56.90	&	Aql	&	EW	&		&	14.477	&	0.212	&	0.5	&	$	C	$	&	2456212.3436	&	0.491058	&	PC	&	2011	\\
\href{http://var2.astro.cz/czev.php?id=292}{292}	&	UCAC4 516-120168	&		&	19 57 27.453	&	+13 08 30.50	&	Aql	&	EW	&		&	14.11	&	0.389	&	0.45	&	$	C	$	&	2456212.3922	&	0.40205	&	PC	&	2011	\\
\href{http://var2.astro.cz/czev.php?id=293}{293}	&	UCAC4 512-075014	&		&	18 28 54.893	&	+12 21 24.41	&	Her	&	HADS	&	15.67	&	14.748	&	0.295	&	0.6	&	$	V	$	&	2456522.5859	&	0.05572	&	PC	&	2011	\\
\href{http://var2.astro.cz/czev.php?id=294}{294}	&	UCAC4 512-074766	&		&	18 28 12.407	&	+12 22 34.26	&	Her	&	DSCT	&	15.16	&	14.334	&	0.289	&	0.26	&	$	C	$	&	2456519.385	&	0.0515	&	PC	&	2011	\\
\href{http://var2.astro.cz/czev.php?id=295}{295}	&	UCAC4 512-074362	&		&	18 27 00.492	&	+12 19 44.32	&	Her	&	EW	&	15.3	&	14.751	&	0.452	&		&				&	2456159.3608	&	0.24757	&	PC	&	2011	\\
\href{http://var2.astro.cz/czev.php?id=296}{296}	&	USNO-B1.0 1025-0400161	&		&	18 28 18.437	&	+12 30 58.33	&	Her	&	EW	&		&	15.816	&	0.684	&	0.25	&	$	C	$	&	2456155.375	&	0.450419	&	PC	&	2011	\\
\href{http://var2.astro.cz/czev.php?id=297}{297}	&	UCAC4 514-076387	&		&	18 26 55.490	&	+12 41 44.58	&	Her	&	EW	&		&	14.302	&	0.513	&	0.8	&	$	C	$	&	2456159.4752	&	0.392015	&	PC	&	2011	\\
\href{http://var2.astro.cz/czev.php?id=298}{298}	&	UCAC4 510-079487	&		&	18 26 56.118	&	+11 53 16.06	&	Oph	&	RS	&	16.2	&	13.29	&	0.882	&	0.62	&	$	C	$	&	2456132.3903	&	0.68832	&	PC	&	2011	\\
\href{http://var2.astro.cz/czev.php?id=299}{299}	&	UCAC4 512-074575	&		&	18 27 41.076	&	+12 13 20.48	&	Her	&	EW	&	14.06	&	12.895	&	0.723	&	0.36	&	$	C	$	&	2456155.3706	&	0.252416	&	PC	&	2011	\\
\href{http://var2.astro.cz/czev.php?id=300}{300}	&	UCAC4 511-077001	&		&	18 28 38.306	&	+12 03 37.34	&	Oph	&	RS	&		&	14.538	&	0.397	&	0.7	&	$	C	$	&	2456156.068	&	1.325332	&	PC	&	2011	\\
\href{http://var2.astro.cz/czev.php?id=301}{301}	&	UCAC4 510-080373	&		&	18 29 16.582	&	+11 59 58.63	&	Oph	&	EW	&		&	14.461	&	0.606	&	0.8	&	$	V	$	&	2456159.408	&	0.330109	&	PC	&	2011	\\
\href{http://var2.astro.cz/czev.php?id=302}{302}	&	UCAC4 513-078420	&		&	18 29 21.555	&	+12 27 17.59	&	Her	&	EW	&	15.17	&	13.438	&	0.381	&	0.73	&	$	C	$	&	2456152.4455	&	0.38905	&	PC	&	2011	\\
\href{http://var2.astro.cz/czev.php?id=303}{303}	&	USNO-B1.0 1027-0420638	&		&	18 29 29.856	&	+12 45 06.03 	&	Her	&	EW	&		&	14.01	&	0.842	&	0.85	&	$	C	$	&	2456131.4235	&	0.284593	&	PC	&	2011	\\
\href{http://var2.astro.cz/czev.php?id=304}{304}	&	UCAC4 509-079377	&		&	18 30 47.159	&	+11 46 48.71	&	Oph	&	RRC	&	15.7	&	14.287	&	0.337	&	0.35	&	$	C	$	&	2456157.44	&	0.25632	&	PC	&	2011	\\
\href{http://var2.astro.cz/czev.php?id=305}{305}	&	UCAC4 569-054392	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=321352}{1}	&	16 15 18.845	&	+23 44 12.31	&	Her	&	E	&	16.2	&	14.485	&	0.735	&	0.6	&	$	C	$	&		&		&	VP	&	2011	\\
\href{http://var2.astro.cz/czev.php?id=306}{306}	&	UCAC4 627-006233	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=363061}{1}	&	02 00 07.493	&	+35 15 53.67	&	Tri	&	E:	&	14.84	&	13.457	&	0.496	&	0.4	&	$	C	$	&	2455799.554	&	0.3515	&	VP	&	2011	\\
\href{http://var2.astro.cz/czev.php?id=307}{307}	&	UCAC4 627-006208	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=363045}{1}	&	01 59 34.023	&	+35 15 49.36	&	Tri	&	EW	&	15.42	&	13.768	&	0.463	&	0.3	&	$	C	$	&	2455807.4825	&	0.3571	&	VP	&	2011	\\
\href{http://var2.astro.cz/czev.php?id=308}{308}	&	2MASS 05090761+3314580	&		&	05 09 07.610	&	+33 14 58.09	&	Aur	&	RR:	&		&	15.825	&	0.267	&	0.3	&	$	C	$	&		&		&	VP	&	2011	\\
\href{http://var2.astro.cz/czev.php?id=309}{309}	&	USNO-B1.0 1234-0100958	&		&	05 08 22.993	&	+33 28 24.05	&	Aur	&	EA	&		&	15.029	&	0.876	&	0.5	&	$	C	$	&		&		&	VP	&	2011	\\
\href{http://var2.astro.cz/czev.php?id=310}{310}	&	UCAC4 594-018971	&		&	05 28 09.303	&	+28 39 05.91	&	Aur	&	EB	&	16.3	&	13.959	&	0.551	&	0.4	&	$	C	$	&		&		&	VP	&	2011	\\
\href{http://var2.astro.cz/czev.php?id=311}{311}	&	UCAC4 595-019939	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=470041}{1}	&	05 28 40.808	&	+28 56 27.13	&	Aur	&	EB	&		&	13.654	&	0.59	&	0.4	&	$	C	$	&		&		&	VP	&	2011	\\
\href{http://var2.astro.cz/czev.php?id=312}{312}	&	UCAC4 595-019894	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=470052}{1}	&	05 28 27.813	&	+28 56 36.81	&	Aur	&	EB	&	15.92	&	13.377	&	0.476	&	0.4	&	$	C	$	&		&		&	VP	&	2011	\\
\href{http://var2.astro.cz/czev.php?id=313}{313}	&	UCAC4 673-010346	&		&	02 02 23.796	&	+44 28 49.86	&	And	&	E	&		&	14.886	&	0.698	&	0.6	&	$	C	$	&		&		&	VP	&	2011	\\
\href{http://var2.astro.cz/czev.php?id=314}{314}	&	UCAC4 700-009651	&		&	01 19 41.297	&	+49 56 00.01	&	And	&	EW	&		&	14.95	&	0.629	&	0.7	&	$	C	$	&		&		&	VP	&	2011	\\
\href{http://var2.astro.cz/czev.php?id=315}{315}	&	UCAC4 561-132689	&		&	21 20 10.983	&	+22 01 52.80	&	Vul	&	EA	&		&	13.1	&	0.424	&	0.6	&	$	C	$	&		&		&	VP	&	2011	\\
\href{http://var2.astro.cz/czev.php?id=316}{316}	&	UCAC4 650-003553	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=361499}{1}	&	00 56 18.873	&	+39 55 31.40	&	And	&	E	&	16.18	&	13.98	&	0.727	&	0.3	&	$	C	$	&		&		&	VP	&	2011	\\
\href{http://var2.astro.cz/czev.php?id=317}{317}	&	UCAC4 519-115050	&		&	19 54 17.107	&	+13 39 53.94	&	Aql	&	EA	&		&	14.459	&	0.255	&	0.7	&	$	C	$	&	2456221.3258	&	1.15884	&	PC	&	2011	\\
\href{http://var2.astro.cz/czev.php?id=318}{318}	&	UCAC4 518-119670	&		&	19 58 11.324	&	+13 30 12.25	&	Aql	&	DSCT:	&		&	14.475	&	0.494	&	0.2	&	$	C	$	&	2456221.3258	&	0.5	&	PC	&	2011	\\
\href{http://var2.astro.cz/czev.php?id=319}{319}	&	UCAC4 612-084252	&		&	19 44 40.227	&	+32 18 11.95	&	Cyg	&	EW	&	13.58	&	12.517	&	0.341	&	0.4	&	$	C	$	&	2455853.146	&	0.330929	&	KH, JJ	&	2011	\\
\href{http://var2.astro.cz/czev.php?id=320}{320}	&	UCAC4 613-087656	&		&	19 45 40.392	&	+32 24 03.84	&	Cyg	&	EW:	&	14.6	&	13.438	&	0.354	&	0.45	&	$	C	$	&	2455852.3128	&		&	KH, JJ	&	2011	\\
\href{http://var2.astro.cz/czev.php?id=321}{321}	&	UCAC4 520-117537	&		&	19 56 29.641	&	+13 58 21.48	&	Aql	&	EW	&		&	13.362	&	0.448	&	0.38	&	$	C	$	&	2456222.3413	&	0.387368	&	PC	&	2011	\\
\href{http://var2.astro.cz/czev.php?id=322}{322}	&	UCAC4 518-118800	&		&	19 56 28.255	&	+13 25 50.54	&	Aql	&	DSCT	&	13.97	&	12.776	&	0.297	&	0.25	&	$	C	$	&	2455836.3839	&	0.496924	&	PC	&	2011	\\
\href{http://var2.astro.cz/czev.php?id=323}{323}	&	UCAC4 627-116805	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=271339}{1}	&	21 35 21.999	&	+35 15 05.75	&	Cyg	&	EW	&	12.67	&	11.746	&	0.283	&	0.3	&	$	R_{\rm c}	$	&	2455832.5219	&	0.429142	&	RD, MM	&	2011	\\
\href{http://var2.astro.cz/czev.php?id=324}{324}	&	UCAC4 516-120308	&		&	19 57 41.563	&	+13 02 42.12	&	Aql	&	DSCT	&		&	14.542	&	0.162	&	0.1	&	$	C	$	&	2456543.5843	&	0.0456	&	PC	&	2011	\\
\href{http://var2.astro.cz/czev.php?id=325}{325}	&	UCAC4 516-117958	&		&	19 53 31.835	&	+13 10 18.43	&	Aql	&	UV	&	15.19	&	11.346	&	0.858	&	0.37	&	$	C	$	&		&		&	PC	&	2011	\\
\href{http://var2.astro.cz/czev.php?id=326}{326}	&	UCAC4 519-116464	&		&	19 57 16.041	&	+13 42 13.59	&	Aql	&	DSCT:	&	13.97	&	12.438	&	0.414	&	0.2	&	$	C	$	&	2455836.42	&	3.946396	&	PC	&	2011	\\
\href{http://var2.astro.cz/czev.php?id=327}{327}	&	UCAC4 628-119857	&		&	21 35 11.161	&	+35 24 28.31	&	Cyg	&	EW	&	13.03	&	11.673	&	0.343	&	0.45	&	$	R_{\rm c}	$	&	2455866.288	&	0.37134	&	HK	&	2011	\\
\href{http://var2.astro.cz/czev.php?id=328}{328}	&	UCAC4 711-025969	&		&	03 10 29.350	&	+52 07 35.64	&	Per	&	EW	&	13.34	&	11.523	&	0.536	&	0.35	&	$	R_{\rm c}	$	&	2457323.321	&	0.315204	&	KO	&	2011	\\
\href{http://var2.astro.cz/czev.php?id=329}{329}	&	UCAC4 712-025912	&		&	03 11 59.007	&	+52 14 31.53	&	Per	&	EB:	&	13.79	&	10.595	&	0.857	&	0.2	&	$	R_{\rm c}	$	&	2455835.2529	&	0.379111	&	KO	&	2011	\\
\href{http://var2.astro.cz/czev.php?id=330}{330}	&	UCAC4 518-117786	&		&	19 54 36.094	&	+13 25 39.75	&	Aql	&	DSCT:	&		&	11.645	&	0.397	&	0.13	&	$	C	$	&	2455868.324	&	3.015338	&	PC	&	2011	\\
\href{http://var2.astro.cz/czev.php?id=331}{331}	&	UCAC4 515-117553	&		&	19 57 31.003	&	+12 54 16.39	&	Aql	&	EA+DSCT	&	13.5	&	12.148	&	0.471	&	0.7	&	$	C	$	&	2455875.1984	&	0.755629	&	PC	&	2011	\\
\href{http://var2.astro.cz/czev.php?id=332}{332}	&	UCAC4 520-118494	&		&	19 58 18.189	&	+13 49 38.66	&	Aql	&	EW|DSCT	&	14.87	&	13.658	&	0.332	&	0.3	&	$	C	$	&	2455876.69	&	0.559467	&	PC	&	2011	\\
\href{http://var2.astro.cz/czev.php?id=333}{333}	&	UCAC4 517-116133	&		&	19 58 23.809	&	+13 19 47.40	&	Aql	&	EW	&	14.12	&	13.118	&	0.3	&	0.3	&	$	C	$	&	2455875.297	&		&	PC	&	2011	\\
\href{http://var2.astro.cz/czev.php?id=334}{334}	&	UCAC4 620-005981	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=363195}{1}	&	02 05 38.964	&	+33 54 55.05	&	Tri	&	DSCT	&	14.63	&	13.387	&	0.465	&	0.24	&	$	C	$	&	2456930.495	&	0.14425	&	PC	&	2011	\\
\href{http://var2.astro.cz/czev.php?id=335}{335}	&	USNO-B1.0 1242-0027659	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=363181}{1}	&	02 05 05.845	&	+34 17 18.98	&	Tri	&	DSCT	&		&	15.868	&	0.479	&	0.6	&	$	C	$	&	2455916.32	&	0.120743	&	PC	&	2011	\\
\href{http://var2.astro.cz/czev.php?id=336}{336}	&	UCAC4 790-011655	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=285848}{1}	&	04 16 35.984	&	+67 50 19.23	&	Cam	&	EA	&	10.41	&	9.774	&	0.151	&	0.223	&	$	V	$	&	2455906.561	&	1.78486	&	KH, JJ	&	2011	\\
\href{http://var2.astro.cz/czev.php?id=337}{337}	&	UCAC4 619-005781	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=251647}{1}	&	02 06 40.156	&	+33 43 28.68	&	Tri	&	EW	&	12.38	&	11.268	&	0.351	&	0.22	&	$	C	$	&	2456918.4663	&	0.33343	&	PC	&	2011	\\
\href{http://var2.astro.cz/czev.php?id=338}{338}	&	UCAC4 589-101483	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=275622}{1}	&	19 55 14.628	&	+27 42 57.02	&	Vul	&	BCEP	&		&	13.35	&	0.725	&	0.07	&	$	R_{\rm c}	$	&		&		&	ML	&	2011	\\
\href{http://var2.astro.cz/czev.php?id=339}{339}	&	UCAC4 589-101787	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=275575}{1}	&	19 56 25.189	&	+27 38 13.52	&	Vul	&	EW	&		&	12.196	&	0.744	&	0.36	&	$	R_{\rm c}	$	&		&		&	ML	&	2011	\\
\href{http://var2.astro.cz/czev.php?id=340}{340}	&	UCAC4 758-013419	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=275621}{1}	&	01 22 30.169	&	+61 34 49.30	&	Cas	&	EA	&	12.72	&	11.07	&	0.418	&	0.38	&	$	R_{\rm c}	$	&		&		&	ML	&	2011	\\
\href{http://var2.astro.cz/czev.php?id=341}{341}	&	UCAC4 608-025661	&		&	05 50 41.740	&	+31 26 24.09	&	Aur	&	DSCT	&	11.69	&	10.633	&	0.291	&	0.1	&	$	C	$	&	2455960.3435	&	0.145596	&	PC	&	2012	\\
\href{http://var2.astro.cz/czev.php?id=342}{342}	&	UCAC4 606-024138	&		&	05 48 11.955	&	+31 07 41.06	&	Aur	&	DSCT	&	12.1	&	11.004	&	0.247	&	0.13	&	$	C	$	&	2455958.6401	&	0.136936	&	PC	&	2012	\\
\href{http://var2.astro.cz/czev.php?id=343}{343}	&	UCAC4 605-025126	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=285206}{1}	&	05 48 24.012	&	+30 57 03.59	&	Aur	&	EA	&	13.68	&	12.755	&	0.199	&	0.25	&	$	C	$	&	2455968.3398	&	0.806868	&	PC	&	2012	\\
\href{http://var2.astro.cz/czev.php?id=344}{344}	&	UCAC4 609-024525	&		&	05 51 13.222	&	+31 46 08.33	&	Aur	&	RS	&	13.27	&	12.213	&	0.243	&	0.14	&	$	C	$	&	2455957.4149	&	1.10327	&	PC	&	2012	\\
\href{http://var2.astro.cz/czev.php?id=345}{345}	&	UCAC4 609-023395	&		&	05 47 30.332	&	+31 40 22.49	&	Aur	&	EA	&	14.47	&	12.85	&	0.541	&	0.85	&	$	C	$	&	2456684.309	&	0.535949	&	PC	&	2012	\\
\href{http://var2.astro.cz/czev.php?id=346}{346}	&	UCAC4 605-025202	&		&	05 48 41.277	&	+30 51 57.97	&	Aur	&	EW	&		&	14.055	&	0.725	&	0.6	&	$	C	$	&	2455959.3728	&	0.29658	&	PC	&	2012	\\
\href{http://var2.astro.cz/czev.php?id=347}{347}	&	UCAC4 606-024400	&		&	05 49 11.674	&	+31 00 23.43	&	Aur	&	EA	&	13.34	&	12.412	&	0.183	&	0.2	&	$	C	$	&	2456221.6184	&	1.450427	&	PC	&	2012	\\
\href{http://var2.astro.cz/czev.php?id=348}{348}	&	UCAC4 607-024043	&		&	05 49 29.170	&	+31 21 56.50	&	Aur	&	EW	&	15.05	&	13.618	&	0.376	&	0.32	&	$	C	$	&	2455959.3547	&	0.435525	&	PC	&	2012	\\
\href{http://var2.astro.cz/czev.php?id=349}{349}	&	UCAC4 607-024108	&		&	05 49 41.122	&	+31 21 58.52	&	Aur	&	EA	&		&	14.944	&	0.439	&	1	&	$	C	$	&	2455960.1258	&	1.34159	&	PC	&	2012	\\
\href{http://var2.astro.cz/czev.php?id=350}{350}	&	UCAC4 609-024257	&		&	05 50 19.811	&	+31 43 56.23	&	Aur	&	EW	&	14.48	&	13.332	&	0.271	&	0.8	&	$	C	$	&	2455958.6267	&	0.524834	&	PC	&	2012	\\
\href{http://var2.astro.cz/czev.php?id=351}{351}	&	UCAC4 606-024854	&		&	05 50 34.399	&	+31 06 04.80	&	Aur	&	EA	&	16.15	&	14.925	&	0.209	&	0.44	&	$	C	$	&	2455959.36	&	0.840919	&	PC	&	2012	\\
\href{http://var2.astro.cz/czev.php?id=352}{352}	&	UCAC4 608-025749	&		&	05 50 57.732	&	+31 29 56.13	&	Aur	&	EA	&	14.11	&	13.491	&	0.156	&	0.41	&	$	C	$	&	2455992.3029	&	0.905527	&	PC	&	2012	\\
\href{http://var2.astro.cz/czev.php?id=353}{353}	&	UCAC4 606-025058	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=275643}{1}	&	05 51 19.766	&	+31 05 57.98	&	Aur	&	EW	&	15.63	&	13.714	&	0.445	&	0.36	&	$	C	$	&	2455959.353	&	0.280434	&	PC	&	2012	\\
\href{http://var2.astro.cz/czev.php?id=354}{354}	&	UCAC4 605-026193	&		&	05 51 57.481	&	+30 54 53.80	&	Aur	&	EA+DSCT	&	14.53	&	13.484	&	0.371	&	0.67	&	$	C	$	&	2455958.452	&	1.179639	&	PC	&	2012	\\
\href{http://var2.astro.cz/czev.php?id=355}{355}	&	UCAC4 609-024774	&		&	05 51 59.808	&	+31 38 43.44	&	Aur	&	EA	&	13.49	&	12.529	&	0.404	&	0.5	&	$	C	$	&	2455960.3993	&	1.234846	&	PC	&	2012	\\
\href{http://var2.astro.cz/czev.php?id=356}{356}	&	UCAC4 608-026265	&		&	05 52 40.404	&	+31 29 40.67	&	Aur	&	RS	&	15.24	&	13.292	&	0.716	&	0.9	&	$	C	$	&	2455970.3629	&	0.712205	&	PC	&	2012	\\
\href{http://var2.astro.cz/czev.php?id=357}{357}	&	UCAC4 604-026108	&		&	05 52 55.855	&	+30 43 05.88	&	Aur	&	EW	&	16.54	&	14.951	&	0.564	&	0.45	&	$	C	$	&	2456354.5405	&	0.350498	&	PC	&	2012	\\
\href{http://var2.astro.cz/czev.php?id=358}{358}	&	UCAC4 605-025651	&		&	05 50 06.603	&	+30 49 47.97	&	Aur	&	DSCT	&	13.59	&	12.224	&	0.345	&	0.1	&	$	C	$	&	2456351.5711	&	0.073338	&	PC	&	2012	\\
\href{http://var2.astro.cz/czev.php?id=359}{359}	&	UCAC4 608-025076	&		&	05 48 59.078	&	+31 32 51.01	&	Aur	&	EA	&	16.04	&	14.763	&	0.215	&	0.5	&	$	C	$	&	2455970.4083	&	2.454818	&	PC	&	2012	\\
\href{http://var2.astro.cz/czev.php?id=360}{360}	&	UCAC4 606-024426	&		&	05 49 16.925	&	+31 07 57.58	&	Aur	&	EW	&		&	14.198	&	0.633	&	0.28	&	$	C	$	&	2455958.4534	&	0.266053	&	PC	&	2012	\\
\href{http://var2.astro.cz/czev.php?id=361}{361}	&	UCAC4 609-023715	&		&	05 48 35.927	&	+31 40 09.02	&	Aur	&	EW|DSCT	&	15.1	&	13.689	&	0.31	&	0.2	&	$	C	$	&	2455958.0162	&	0.269935	&	PC	&	2012	\\
\href{http://var2.astro.cz/czev.php?id=362}{362}	&	UCAC4 604-025555	&		&	05 50 58.526	&	+30 37 09.11	&	Aur	&	DSCT	&	12.74	&	11.488	&	0.32	&	0.15	&	$	C	$	&	2456356.5123	&	0.152711	&	PC	&	2012	\\
\href{http://var2.astro.cz/czev.php?id=363}{363}	&	UCAC4 604-025799	&		&	05 51 47.152	&	+30 40 50.20	&	Aur	&	EW	&		&	12.179	&	0.643	&	0.15	&	$	C	$	&		&		&	VP	&	2012	\\
\href{http://var2.astro.cz/czev.php?id=364}{364}	&	UCAC4 603-026208	&		&	05 49 40.709	&	+30 25 00.76	&	Aur	&	EA	&	13.95	&	12.696	&	0.314	&	0.3	&	$	C	$	&	2457839.394	&	2.552216	&	VP	&	2012	\\
\href{http://var2.astro.cz/czev.php?id=365}{365}	&	USNO-B1.0 1243-0510268	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=396037}{1}	&	22 36 15.683	&	+34 21 50.55	&	Peg	&	EW	&		&	15.503	&	0.508	&	0.5	&	$	V	$	&	2451999.63	&	0.287997	&	MiB, MM	&	2011	\\
\href{http://var2.astro.cz/czev.php?id=366}{366}	&	UCAC4 780-038997	&		&	21 35 35.614	&	+65 51 18.51	&	Cep	&	EA	&	15.62	&	13.033	&	0.836	&	0.58	&	$	C	$	&		&		&	LB	&	2012	\\
\href{http://var2.astro.cz/czev.php?id=367}{367}	&	UCAC4 780-039099	&		&	21 37 36.761	&	+65 52 50.11	&	Cep	&	EW:	&	14.02	&	12.042	&	0.518	&	0.5	&	$	R_{\rm c}	$	&		&		&	LB	&	2012	\\
\href{http://var2.astro.cz/czev.php?id=368}{368}	&	UCAC4 780-039014	&		&	21 36 05.445	&	+65 50 27.91	&	Cep	&	EW	&	14.45	&	12.75	&	0.485	&	0.4	&	$	R_{\rm c}	$	&		&		&	LB	&	2012	\\
\href{http://var2.astro.cz/czev.php?id=369}{369}	&	UCAC4 779-039380	&		&	21 35 35.921	&	+65 39 41.13	&	Cep	&	EB	&	14.65	&	12.728	&	0.581	&	0.2	&	$	R_{\rm c}	$	&		&		&	LB	&	2012	\\
\href{http://var2.astro.cz/czev.php?id=370}{370}	&	UCAC4 525-053547	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=278514}{1}	&	11 29 51.411	&	+14 58 24.69	&	Leo	&	EA	&	10.69	&	9.751	&	0.252	&	0.3	&	$	V	$	&	2451996.761	&	5.08009	&	MM	&	2012	\\
\href{http://var2.astro.cz/czev.php?id=371}{371}	&	UCAC4 607-023549	&		&	05 47 35.573	&	+31 18 04.83	&	Aur	&	EA	&	15.17	&	12.822	&	0.772	&	0.45	&	$	C	$	&	2456012.3779	&	0.90696	&	PC	&	2012	\\
\href{http://var2.astro.cz/czev.php?id=372}{372}	&	UCAC4 844-005904	&		&	04 52 49.414	&	+78 37 51.06	&	Cam	&	EW	&	15.67	&	14.694	&	0.42	&	0.4	&	$	C	$	&	2456167.8851	&	0.343089	&	AJ	&	2012	\\
\href{http://var2.astro.cz/czev.php?id=373}{373}	&	UCAC4 844-005966	&		&	04 55 53.888	&	+78 43 16.37	&	Cam	&	EW	&		&	14.434	&	0.811	&	0.8	&	$	C	$	&		&		&	AJ	&	2012	\\
\href{http://var2.astro.cz/czev.php?id=374}{374}	&	UCAC4 607-023989	&		&	05 49 18.174	&	+31 21 14.23	&	Aur	&	DSCT	&	12.75	&	11.714	&	0.262	&	0.05	&	$	C	$	&	2455958.4166	&	0.053444	&	PC	&	2012	\\
\href{http://var2.astro.cz/czev.php?id=375}{375}	&	UCAC4 607-024619	&		&	05 51 17.701	&	+31 23 07.24	&	Aur	&	DSCT	&	13.13	&	12.177	&	0.237	&	0.04	&	$	C	$	&	2455958.5696	&	0.06867	&	PC	&	2012	\\
\href{http://var2.astro.cz/czev.php?id=376}{376}	&	UCAC4 610-025574	&		&	05 51 48.399	&	+31 51 45.69	&	Aur	&	EA|EB	&	14.38	&	12.788	&	0.357	&	0.75	&	$	C	$	&	2455968.4429	&	0.597616	&	PC	&	2012	\\
\href{http://var2.astro.cz/czev.php?id=377}{377}	&	UCAC4 604-025889	&		&	05 52 04.637	&	+30 45 15.09	&	Aur	&	EA	&	13.31	&	12.088	&	0.34	&	0.24	&	$	C	$	&	2456221.4866	&	5.586968	&	PC	&	2012	\\
\href{http://var2.astro.cz/czev.php?id=378}{378}	&	UCAC4 604-025847	&		&	05 51 55.156	&	+30 44 43.54	&	Aur	&	DSCT	&	14.29	&	12.836	&	0.359	&	0.05	&	$	C	$	&	2455985.614	&	0.096644	&	PC	&	2012	\\
\href{http://var2.astro.cz/czev.php?id=379}{379}	&	UCAC4 608-026131	&		&	05 52 13.822	&	+31 30 35.31	&	Aur	&	DSCT	&	13.07	&	11.985	&	0.265	&	0.04	&	$	C	$	&	2455958.5427	&	0.091035	&	PC	&	2012	\\
\href{http://var2.astro.cz/czev.php?id=380}{380}	&	UCAC4 609-023561	&		&	05 48 04.077	&	+31 47 29.08	&	Aur	&	DSCT	&	13.02	&	11.846	&	0.262	&	0.07	&	$	C	$	&	2455894.5284	&	0.097397	&	PC	&	2012	\\
\href{http://var2.astro.cz/czev.php?id=381}{381}	&	UCAC4 608-025081	&		&	05 49 00.674	&	+31 29 01.23	&	Aur	&	DSCT:	&	13.71	&	12.642	&	0.242	&	0.12	&	$	C	$	&	2455957.4532	&	0.033222	&	PC	&	2012	\\
\href{http://var2.astro.cz/czev.php?id=382}{382}	&	UCAC4 608-025371	&		&	05 49 52.856	&	+31 34 16.72	&	Aur	&	EA	&		&	14.533	&	0.713	&	0.8	&	$	C	$	&	2455968.3413	&	0.603739	&	PC	&	2012	\\
\href{http://var2.astro.cz/czev.php?id=383}{383}	&	UCAC4 604-025450	&		&	05 50 33.192	&	+30 45 19.07	&	Aur	&	DSCT	&	14.31	&	12.85	&	0.378	&	0.07	&	$	C	$	&	2456670.3932	&	0.087966	&	PC	&	2012	\\
\href{http://var2.astro.cz/czev.php?id=384}{384}	&	UCAC4 605-025938	&		&	05 51 11.753	&	+30 53 08.06	&	Aur	&	EA	&	14.44	&	13.491	&	0.275	&	0.25	&	$	C	$	&	2455959.47	&	6.1469	&	PC	&	2012	\\
\href{http://var2.astro.cz/czev.php?id=385}{385}	&	UCAC4 605-026240	&		&	05 52 06.566	&	+30 48 19.86	&	Aur	&	EW	&	15.65	&	14.517	&	0.444	&	0.22	&	$	C	$	&	2455968.6002	&	0.196622	&	PC	&	2012	\\
\href{http://var2.astro.cz/czev.php?id=386}{386}	&	UCAC4 606-025425	&		&	05 52 22.250	&	+31 03 23.31	&	Aur	&	EA	&		&	14.838	&	0.497	&	0.7	&	$	C	$	&	2455970.32	&	2.03012	&	PC	&	2012	\\
\href{http://var2.astro.cz/czev.php?id=387}{387}	&	UCAC4 767-059605	&		&	21 24 33.198	&	+63 16 29.08	&	Cep	&	EA	&	14.21	&	12.475	&	0.423	&	0.16	&	$	C	$	&	2455711.4466	&	1.2353	&	KH, JJ	&	2011	\\
\href{http://var2.astro.cz/czev.php?id=388}{388}	&	UCAC4 519-064721	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=285323}{1}	&	17 24 48.682	&	+13 47 06.93	&	Oph	&	EW	&	14.08	&	12.777	&	0.361	&	0.33	&	$	R_{\rm c}	$	&	2456047.5061	&	0.397663	&	KH, JJ	&	2012	\\
\href{http://var2.astro.cz/czev.php?id=389}{389}	&	UCAC4 639-054576	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=390722}{1}	&	17 49 05.346	&	+37 37 34.46	&	Her	&	EB	&		&	13.656	&	0.408	&	0.5	&	$	C	$	&		&		&	JiP	&	2012	\\
\href{http://var2.astro.cz/czev.php?id=390}{390}	&	UCAC4 767-059866	&		&	21 28 09.396	&	+63 21 01.47	&	Cep	&	EA	&	13.85	&	9.988	&	0.824	&	0.27	&	$	C	$	&	2456094.489	&	1.38839	&	KH, JJ	&	2012	\\
\href{http://var2.astro.cz/czev.php?id=391}{391}	&	UCAC4 612-083841	&		&	19 44 00.873	&	+32 13 32.24	&	Cyg	&	EW	&		&	13.148	&	0.43	&	0.1	&	$	C	$	&		&		&	KH, JJ	&	2012	\\
\href{http://var2.astro.cz/czev.php?id=392}{392}	&	UCAC4 611-086897	&		&	19 45 43.651	&	+32 11 24.79	&	Cyg	&	EW	&		&	13.97	&	0.35	&	0.35	&	$	C	$	&	2456102.1539	&	0.48946	&	KH, JJ	&	2012	\\
\href{http://var2.astro.cz/czev.php?id=393}{393}	&	UCAC4 509-077934	&		&	18 27 06.934	&	+11 47 17.26	&	Oph	&	EW	&	15.48	&	13.947	&	0.389	&	0.14	&	$	C	$	&	2456132.4509	&	0.286065	&	PC	&	2012	\\
\href{http://var2.astro.cz/czev.php?id=394}{394}	&	USNO-B1.0 1024-0400678	&		&	18 26 18.161	&	+12 27 29.69	&	Her	&	DSCT	&		&	14.556	&	0.671	&	0.58	&	$	C	$	&	2455835.6275	&	0.283025	&	PC	&	2012	\\
\href{http://var2.astro.cz/czev.php?id=395}{395}	&	UCAC4 510-079827	&		&	18 27 44.133	&	+11 57 51.76	&	Oph	&	EW	&	14.73	&	13.386	&	0.394	&	0.11	&	$	C	$	&	2455835.3372	&	0.374083	&	PC	&	2012	\\
\href{http://var2.astro.cz/czev.php?id=396}{396}	&	UCAC4 513-078052	&		&	18 28 00.972	&	+12 24 10.31	&	Her	&	EW	&		&	14.984	&	0.315	&	0.38	&	$	C	$	&	2433835.4	&	0.406887	&	PC	&	2012	\\
\href{http://var2.astro.cz/czev.php?id=397}{397}	&	UCAC4 511-077326	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=322830}{1}	&	18 29 46.360	&	+12 06 37.83	&	Her	&	RRAB	&	14.99	&	14.211	&	0.481	&	0.9	&	$	C	$	&	2456132.3955	&	0.58664	&	PC	&	2012	\\
\href{http://var2.astro.cz/czev.php?id=398}{398}	&	UCAC4 510-080620	&		&	18 29 56.620	&	+11 49 22.07	&	Oph	&	DSCT	&	14.83	&	13.212	&	0.499	&	0.11	&	$	C	$	&	2455835.9839	&	0.23335	&	PC	&	2012	\\
\href{http://var2.astro.cz/czev.php?id=399}{399}	&	UCAC4 513-078647	&		&	18 30 15.406	&	+12 33 04.65	&	Her	&	EW	&	15.11	&	13.747	&	0.274	&	0.31	&	$	C	$	&	2456159.6348	&	0.490663	&	PC	&	2012	\\
\href{http://var2.astro.cz/czev.php?id=400}{400}	&	USNO-B1.0 1020-0396786	&		&	18 30 18.944	&	+12 04 21.00	&	Oph	&	EW	&		&	14.743	&	0.575	&	0.65	&	$	C	$	&	2456132.3934	&	0.40465	&	PC	&	2012	\\
\href{http://var2.astro.cz/czev.php?id=401}{401}	&	UCAC4 512-075532	&		&	18 30 49.132	&	+12 14 21.25	&	Her	&	EB	&	13.43	&	12.013	&	0.347	&	0.33	&	$	C	$	&	2456180.4041	&	1.01799	&	PC	&	2012	\\
\href{http://var2.astro.cz/czev.php?id=402}{402}	&	UCAC4 510-080718	&		&	18 30 15.412	&	+11 50 20.38	&	Oph	&	EA	&		&	14.136	&	0.254	&	0.21	&	$	C	$	&	2456121.4579	&	0.52339	&	PC	&	2012	\\
\href{http://var2.astro.cz/czev.php?id=403}{403}	&	USNO-B1.0 1020-0391369	&		&	18 26 43.123	&	+12 05 05.52	&	Her	&	DSCT	&		&	15.211	&	0.367	&	0.3	&	$	C	$	&	2456155.4343	&	0.159345	&	PC	&	2012	\\
\href{http://var2.astro.cz/czev.php?id=404}{404}	&	UCAC4 513-078584	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=285504}{1}	&	18 30 01.756	&	+12 33 46.09	&	Her	&	CV	&		&	15.481	&	0.549	&	1.4	&	$	C	$	&	2456131.375	&	0.098021	&	PC	&	2012	\\
\href{http://var2.astro.cz/czev.php?id=405}{405}	&	UCAC4 511-076351	&		&	18 26 46.088	&	+12 05 41.41	&	Her	&	DSCT	&		&	14.254	&	0.401	&	0.2	&	$	C	$	&	2455836.1664	&	0.370466	&	PC	&	2012	\\
\href{http://var2.astro.cz/czev.php?id=406}{406}	&	UCAC4 513-077734	&		&	18 26 57.258	&	+12 28 04.69	&	Her	&	EA	&	14.09	&	12.923	&	0.352	&	0.08	&	$	C	$	&	2456497.389	&	1.493735	&	PC	&	2012	\\
\href{http://var2.astro.cz/czev.php?id=407}{407}	&	UCAC4 513-077797	&		&	18 27 12.058	&	+12 24 18.13	&	Her	&	EW	&	15.57	&	13.43	&	0.702	&	0.18	&	$	C	$	&	2456522.6145	&	0.260044	&	PC	&	2012	\\
\href{http://var2.astro.cz/czev.php?id=408}{408}	&	UCAC4 510-079682	&		&	18 27 22.801	&	+11 50 19.44	&	Oph	&	EA	&	14.96	&	13.315	&	0.583	&	0.19	&	$	C	$	&	2456155.4202	&	0.677745	&	PC	&	2012	\\
\href{http://var2.astro.cz/czev.php?id=409}{409}	&	UCAC4 514-076720	&		&	18 28 22.538	&	+12 38 34.31	&	Her	&	DSCT	&	14.61	&	13.583	&	0.198	&	0.09	&	$	C	$	&	2456157.43	&	0.123876	&	PC	&	2012	\\
\href{http://var2.astro.cz/czev.php?id=410}{410}	&	UCAC4 511-076943	&		&	18 28 30.618	&	+12 02 07.38	&	Oph	&	EA	&	13.94	&	12.883	&	0.278	&	0.12	&	$	C	$	&	2456132.4547	&	1.327846	&	PC	&	2012	\\
\href{http://var2.astro.cz/czev.php?id=411}{411}	&	UCAC4 514-076793	&		&	18 28 40.536	&	+12 37 37.41	&	Her	&	EA	&	14.05	&	12.7	&	0.262	&	0.55	&	$	C	$	&	2457243.4576	&	2.867466	&	PC	&	2012	\\
\href{http://var2.astro.cz/czev.php?id=412}{412}	&	USNO-B1.0 1027-0420228	&		&	18 29 11.593	&	+12 46 53.56	&	Her	&	EW	&		&	14.966	&	0.65	&	0.4	&	$	C	$	&	2456159.3791	&	0.42789	&	PC	&	2012	\\
\href{http://var2.astro.cz/czev.php?id=413}{413}	&	USNO-B1.0 1027-0420570	&		&	18 29 27.147	&	+12 43 23.30	&	Her	&	EW	&		&	14.819	&	0.346	&	0.4	&	$	C	$	&	2456121.6251	&	0.368564	&	PC	&	2012	\\
\href{http://var2.astro.cz/czev.php?id=414}{414}	&	UCAC4 509-079134	&		&	18 30 03.205	&	+11 41 13.62	&	Oph	&	EW	&		&	14.016	&	0.448	&	1.27	&	$	C	$	&	2456159.3702	&	0.381918	&	PC	&	2012	\\
\href{http://var2.astro.cz/czev.php?id=415}{415}	&	UCAC4 511-077429	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=111140}{1}	&	18 30 17.609	&	+12 10 07.91	&	Her	&	RRC	&		&	14.987	&	0.304	&	0.45	&	$	C	$	&	2456180.43	&	0.31074	&	PC	&	2012	\\
\href{http://var2.astro.cz/czev.php?id=416}{416}	&	UCAC4 514-077234	&		&	18 30 36.827	&	+12 43 24.08	&	Her	&	EA	&	15.55	&	20	&	0	&	0.26	&	$	C	$	&	2456121.433	&	0.378775	&	PC	&	2012	\\
\href{http://var2.astro.cz/czev.php?id=417}{417}	&	UCAC4 511-076583	&		&	18 27 30.766	&	+12 08 25.53	&	Her	&	EW	&		&	14.276	&	1.203	&	0.2	&	$	C	$	&	2456181.4282	&	0.31351	&	PC	&	2012	\\
\href{http://var2.astro.cz/czev.php?id=418}{418}	&	UCAC4 742-009270	&		&	00 53 17.997	&	+58 14 43.53	&	Cas	&	EB:	&		&	12.688	&	0.405	&	0.2	&	$	C	$	&		&		&	VP	&	2012	\\
\href{http://var2.astro.cz/czev.php?id=419}{419}	&	UCAC4 741-009421	&		&	00 52 27.713	&	+58 02 42.31	&	Cas	&	EW	&		&	13.215	&	0.437	&	0.15	&	$	C	$	&		&		&	VP	&	2012	\\
\href{http://var2.astro.cz/czev.php?id=420}{420}	&	UCAC4 741-009815	&		&	00 54 26.787	&	+58 00 06.02	&	Cas	&	EW	&		&	14.133	&	0.468	&	0.5	&	$	C	$	&		&		&	VP	&	2012	\\
\href{http://var2.astro.cz/czev.php?id=421}{421}	&	UCAC4 742-009808	&		&	00 56 16.892	&	+58 18 36.02	&	Cas	&	EW	&		&	13.85	&	0.405	&	0.2	&	$	C	$	&		&		&	VP	&	2012	\\
\href{http://var2.astro.cz/czev.php?id=422}{422}	&	UCAC4 744-010233	&		&	01 09 30.112	&	+58 36 06.16	&	Cas	&	EW	&		&	13.719	&	0.678	&	0.2	&	$	C	$	&		&		&	VP	&	2012	\\
\href{http://var2.astro.cz/czev.php?id=423}{423}	&	UCAC4 743-010905	&		&	01 09 16.212	&	+58 28 05.27	&	Cas	&	RR:	&		&	14.085	&	0.501	&	0.3	&	$	C	$	&		&		&	VP	&	2012	\\
\href{http://var2.astro.cz/czev.php?id=424}{424}	&	UCAC4 744-010297	&		&	01 10 02.877	&	+58 36 25.68	&	Cas	&	EB:	&	14.97	&	12.986	&	0.457	&	0.3	&	$	C	$	&		&		&	VP	&	2012	\\
\href{http://var2.astro.cz/czev.php?id=425}{425}	&	UCAC4 743-010796	&		&	01 07 54.177	&	+58 30 25.15	&	Cas	&	E	&		&	13.48	&	0.66	&	0.7	&	$	C	$	&		&		&	VP	&	2012	\\
\href{http://var2.astro.cz/czev.php?id=426}{426}	&	USNO-B1.0 1488-0036021	&		&	01 08 11.989	&	+58 49 46.02	&	Cas	&	EB	&		&	14.293	&	0.84	&	0.9	&	$	C	$	&		&		&	VP	&	2012	\\
\href{http://var2.astro.cz/czev.php?id=427}{427}	&	UCAC4 741-010577	&		&	00 58 29.399	&	+58 02 05.45	&	Cas	&	EW	&		&	13.984	&	0.391	&	0.4	&	$	C	$	&		&		&	VP	&	2012	\\
\href{http://var2.astro.cz/czev.php?id=428}{428}	&	USNO-B1.0 1479-0044877	&		&	00 58 53.391	&	+57 58 34.15	&	Cas	&	EW	&		&	15.427	&	0.554	&	0.4	&	$	C	$	&		&		&	VP	&	2012	\\
\href{http://var2.astro.cz/czev.php?id=429}{429}	&	UCAC4 740-010560	&		&	00 58 06.303	&	+57 52 44.87	&	Cas	&	EW	&		&	14.458	&	0.69	&	0.2	&	$	C	$	&		&		&	VP	&	2012	\\
\href{http://var2.astro.cz/czev.php?id=430}{430}	&	UCAC4 740-010534	&		&	00 57 57.607	&	+57 56 35.08	&	Cas	&	EA:	&		&	14.851	&	0.511	&	0.15	&	$	C	$	&		&		&	VP	&	2012	\\
\href{http://var2.astro.cz/czev.php?id=431}{431}	&	UCAC4 514-076813	&		&	18 28 45.738	&	+12 46 33.00	&	Her	&	EW	&	16.08	&	14.372	&	0.524	&	0.35	&	$	C	$	&	2456152.4861	&	0.437186	&	PC	&	2012	\\
\href{http://var2.astro.cz/czev.php?id=432}{432}	&	UCAC4 513-078161	&		&	18 28 25.114	&	+12 27 00.12	&	Her	&	DSCT	&	11.97	&	10.947	&	0.251	&	0.05	&	$	C	$	&	2457243.8755	&	0.110407	&	PC	&	2012	\\
\href{http://var2.astro.cz/czev.php?id=433}{433}	&	UCAC4 510-080829	&		&	18 30 34.126	&	+11 58 50.59	&	Her	&	DSCT	&	11.87	&	11.593	&	0.009	&	0.21	&	$	C	$	&	2457243.8287	&	0.283672	&	PC	&	2012	\\
\href{http://var2.astro.cz/czev.php?id=434}{434}	&	UCAC4 093-000146	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=285864}{1}	&	00 10 01.294	&	-71 35 20.55	&	Tuc	&	EA	&	10.81	&	10.215	&	0.341	&	0.4	&	$	V	$	&	2451868.8805	&	2.72687	&	MM	&	2012	\\
\href{http://var2.astro.cz/czev.php?id=435}{435}	&	UCAC4 095-000157	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=285865}{1}	&	00 09 59.661	&	-71 08 24.53	&	Tuc	&	DSCT	&	10.1	&	9.17	&	0.408	&	0.1	&	$	V	$	&	2451868.7849	&	0.088664	&	MM	&	2012	\\
\href{http://var2.astro.cz/czev.php?id=436}{436}	&	UCAC4 727-018943	&		&	02 10 15.586	&	+55 15 06.52	&	Per	&	EA	&		&	15.15	&	0.636	&	0.3	&	$	C	$	&		&		&	VP	&	2012	\\
\href{http://var2.astro.cz/czev.php?id=437}{437}	&	UCAC4 681-073815	&		&	19 48 35.903	&	+46 08 37.92	&	Cyg	&	EB	&	16.09	&	14.327	&	0.556	&	0.5	&	$	R_{\rm c}	$	&	2456204.3283	&	0.27198	&	LS	&	2012	\\
\href{http://var2.astro.cz/czev.php?id=438}{438}	&	UCAC4 515-117421	&		&	19 57 11.272	&	+12 53 15.93	&	Aql	&	EA	&	13.73	&	12.275	&	0.395	&	0.12	&	$	C	$	&	2457632.45	&	9.044974	&	PC	&	2012	\\
\href{http://var2.astro.cz/czev.php?id=439}{439}	&	UCAC4 519-114879	&		&	19 53 59.567	&	+13 40 44.08	&	Aql	&	EA	&		&	14.248	&	0.302	&	0.6	&	$	C	$	&	2457612.498	&	2.200483	&	PC	&	2012	\\
\href{http://var2.astro.cz/czev.php?id=440}{440}	&	UCAC4 519-115958	&		&	19 56 09.016	&	+13 41 14.56	&	Aql	&	DSCT	&	14.28	&	13.111	&	0.38	&	0.05	&	$	C	$	&	2455837.71	&	1.706569	&	PC	&	2012	\\
\href{http://var2.astro.cz/czev.php?id=441}{441}	&	UCAC4 518-119182	&		&	19 57 17.367	&	+13 33 31.13	&	Aql	&	DSCT	&	14.5	&	13.467	&	0.297	&	0.17	&	$	C	$	&	2457624.425	&	0.950932	&	PC	&	2012	\\
\href{http://var2.astro.cz/czev.php?id=442}{442}	&	UCAC4 520-118326	&		&	19 58 00.803	&	+13 53 43.94	&	Aql	&	EW	&		&	14.628	&	0.341	&	0.2	&	$	C	$	&	2455857.444	&	0.346206	&	PC	&	2012	\\
\href{http://var2.astro.cz/czev.php?id=443}{443}	&	UCAC4 379-166319	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=286434}{1}	&	23 20 27.913	&	-14 18 26.56	&	Aqr	&	EA	&	10.74	&	9.839	&	0.278	&	0.15	&	$	V	$	&	2451876.66	&	3.159706	&	MM	&	2012	\\
\href{http://var2.astro.cz/czev.php?id=444}{444}	&	UCAC4 592-129027	&		&	21 40 17.778	&	+28 23 32.32	&	Peg	&	EW	&	16.23	&	14.774	&	0.634	&		&				&	2456222.4044	&	0.3424	&	LS	&	2012	\\
\href{http://var2.astro.cz/czev.php?id=445}{445}	&	UCAC4 644-080991	&		&	19 57 57.529	&	+38 37 05.83	&	Cyg	&	EW	&		&	14.366	&	0.583	&	0.5	&	$	V	$	&	2456842.4567	&	0.249975	&	PZ	&	2012	\\
\href{http://var2.astro.cz/czev.php?id=446}{446}	&	UCAC4 622-039549	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=286688}{1}	&	07 25 02.626	&	+34 14 46.45	&	Gem	&	DSCT	&	14.68	&	13.468	&	0.274	&	0.18	&	$	R_{\rm c}	$	&		&		&	ML	&	2012	\\
\href{http://var2.astro.cz/czev.php?id=447}{447}	&	UCAC4 515-116037	&		&	19 54 27.477	&	+12 52 23.32	&	Aql	&	DSCT:	&	14.87	&	13.948	&	0.287	&	0.4	&	$	C	$	&	2457606.5544	&	0.377659	&	PC	&	2012	\\
\href{http://var2.astro.cz/czev.php?id=448}{448}	&	UCAC4 515-117113	&		&	19 56 27.912	&	+12 52 33.37	&	Aql	&	DSCT	&	15.32	&	13.772	&	0.394	&	0.25	&	$	C	$	&	2455834.768	&	0.170596	&	PC	&	2012	\\
\href{http://var2.astro.cz/czev.php?id=449}{449}	&	UCAC4 516-118114	&		&	19 53 49.539	&	+13 02 06.76	&	Aql	&	DSCT	&	14.49	&	13.449	&	0.231	&	0.06	&	$	C	$	&	2455834.4243	&	0.050158	&	PC	&	2012	\\
\href{http://var2.astro.cz/czev.php?id=450}{450}	&	UCAC4 521-118498	&		&	19 55 51.454	&	+14 01 40.06	&	Aql	&	DSCT	&	15.03	&	12.982	&	0.59	&	0.2	&	$	C	$	&	2457624.35	&	0.3329	&	PC	&	2012	\\
\href{http://var2.astro.cz/czev.php?id=451}{451}	&	UCAC4 423-030457	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=287335}{1}	&	07 12 20.847	&	-05 25 53.90	&	Mon	&	EA	&	9.29	&	9.129	&	0.118	&	0.15	&	$	V	$	&	2454106.803	&	1.211458	&	MM	&	2012	\\
\href{http://var2.astro.cz/czev.php?id=452}{452}	&	UCAC4 501-030646	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=356592}{1}	&	06 43 17.990	&	+10 10 10.31	&	Mon	&	ACV	&	9.39	&	9.302	&	-0.048	&	0.06	&	$	V	$	&	2452551.314	&	0.80005	&	MM	&	2012	\\
\href{http://var2.astro.cz/czev.php?id=453}{453}	&	UCAC4 605-025541	&		&	05 49 46.239	&	+30 51 49.39	&	Aur	&	DSCT	&	14.52	&	12.729	&	0.507	&	0.08	&	$	C	$	&	2457387.9093	&	0.159541	&	PC	&	2012	\\
\href{http://var2.astro.cz/czev.php?id=454}{454}	&	UCAC4 608-025562	&		&	05 50 26.003	&	+31 31 53.75	&	Aur	&	DSCT	&	15.25	&	13.536	&	0.389	&	0.15	&	$	C	$	&	2455970.529	&	0.101607	&	PC	&	2012	\\
\href{http://var2.astro.cz/czev.php?id=455}{455}	&	UCAC4 605-025884	&		&	05 50 59.446	&	+30 58 51.03	&	Aur	&	DSCT	&	13.56	&	12.341	&	0.3	&	0.09	&	$	C	$	&	2455958.5973	&	0.107745	&	PC	&	2012	\\
\href{http://var2.astro.cz/czev.php?id=456}{456}	&	UCAC4 609-024544	&		&	05 51 16.924	&	+31 44 58.15	&	Aur	&	EA	&	14.81	&	13.825	&	0.276	&	0.37	&	$	C	$	&	2455993.47	&	2.547523	&	PC	&	2012	\\
\href{http://var2.astro.cz/czev.php?id=457}{457}	&	UCAC4 608-026345	&		&	05 52 57.228	&	+31 24 32.28	&	Aur	&	EA	&	14.74	&	13.542	&	0.376	&	0.08	&	$	C	$	&	2456221.476	&	3.28045	&	PC	&	2012	\\
\href{http://var2.astro.cz/czev.php?id=458}{458}	&	UCAC4 045-003340	&		&	05 51 58.015	&	-81 08 33.56	&	Men	&	EW	&	12.74	&	11.693	&	0.374	&	0.6	&	$	V	$	&	2451869.6826	&	0.413521	&	MM	&	2012	\\
\href{http://var2.astro.cz/czev.php?id=459}{459}	&	UCAC4 044-002814	&		&	05 00 11.632	&	-81 17 45.35	&	Men	&	DSCT	&	12.48	&	10.94	&	0.523	&	0.17	&	$	V	$	&	2456269.2605	&	0.14542	&	MM	&	2012	\\
\href{http://var2.astro.cz/czev.php?id=460}{460}	&	UCAC4 205-019311	&		&	08 10 26.267	&	-49 01 58.64	&	Vel	&	EW	&	13.07	&	12.325	&	0.323	&	0.5	&	$	R_{\rm c}	$	&	2456294.3469	&	0.528301	&	MM	&	2013	\\
\href{http://var2.astro.cz/czev.php?id=461}{461}	&	UCAC4 185-075373	&		&	11 45 11.260	&	-53 06 58.13	&	Cen	&	EW	&	12	&	11.174	&	0.211	&	0.15	&	$	V	$	&	2455167.159	&	0.661937	&	MM	&	2013	\\
\href{http://var2.astro.cz/czev.php?id=462}{462}	&	UCAC4 798-014595	&		&	05 29 35.815	&	+69 24 33.75	&	Cam	&	EW	&	13.49	&	11.869	&	0.504	&	0.2	&	$	C	$	&	2457383.4332	&	0.29648	&	LB, HK, MiM, JT, PeS	&	2013	\\
\href{http://var2.astro.cz/czev.php?id=463}{463}	&	UCAC4 606-024689	&		&	05 50 02.426	&	+31 06 17.57	&	Aur	&	DSCT	&	15.23	&	13.752	&	0.45	&	0.1	&	$	C	$	&	2456570.4639	&	0.105875	&	PC	&	2013	\\
\href{http://var2.astro.cz/czev.php?id=464}{464}	&	UCAC4 607-024263	&		&	05 50 11.601	&	+31 19 39.64	&	Aur	&	EA	&		&	13.977	&	0.203	&	0.5	&	$	C	$	&	2457760.515	&	10.4775	&	PC	&	2013	\\
\href{http://var2.astro.cz/czev.php?id=465}{465}	&	UCAC4 606-025035	&		&	05 51 14.059	&	+31 11 29.65	&	Aur	&	EA	&	16.07	&	14.068	&	0.61	&	0.5	&	$	C	$	&	2456670.34	&	2.2537	&	PC	&	2013	\\
\href{http://var2.astro.cz/czev.php?id=466}{466}	&	CzeV 363	&		&		&		&		&		&		&		&		&		&				&	2455957.999	&	0.127314	&	PC	&	2013	\\
\href{http://var2.astro.cz/czev.php?id=467}{467}	&	USNO-B1.0 1207-0106198	&		&	05 53 11.194	&	+30 46 46.76	&	Aur	&	EW	&		&	15.017	&	0.616	&	0.5	&	$	C	$	&	2456222.471	&	0.347267	&	PC	&	2013	\\
\href{http://var2.astro.cz/czev.php?id=468}{468}	&	UCAC4 422-073843	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=305955}{1}	&	17 57 54.028	&	-05 41 10.21	&	Oph	&	EA	&	9.66	&	8.195	&	0.276	&	0.45	&	$	V	$	&	2452002.89	&	4.0502	&	MM	&	2013	\\
\href{http://var2.astro.cz/czev.php?id=469}{469}	&	UCAC4 185-073602	&		&	11 36 43.835	&	-53 04 55.22	&	Cen	&	EW	&	15.06	&	14.229	&	0.249	&		&				&	2456469.3956	&	0.360763	&	MM	&	2013	\\
\href{http://var2.astro.cz/czev.php?id=470}{470}	&	UCAC4 185-073582	&		&	11 36 38.085	&	-53 10 03.51	&	Cen	&	EW	&	15.66	&	13.864	&	0.448	&		&				&		&		&	MM	&	2013	\\
\href{http://var2.astro.cz/czev.php?id=471}{471}	&	UCAC4 184-072609	&		&	11 36 37.467	&	-53 15 55.81	&	Cen	&	EW	&	14.99	&	13.455	&	0.503	&		&				&		&		&	MM	&	2013	\\
\href{http://var2.astro.cz/czev.php?id=472}{472}	&	UCAC4 514-077296	&		&	18 30 54.464	&	+12 38 28.73	&	Her	&	DSCT:	&	11.93	&	10.634	&	0.366	&	0.11	&	$	C	$	&	2456519.29	&	0.227347	&	PC	&	2013	\\
\href{http://var2.astro.cz/czev.php?id=473}{473}	&	UCAC4 510-080989	&		&	18 31 02.739	&	+11 53 58.37	&	Oph	&	DSCT	&	15.18	&	13.283	&	0.501	&	0.2	&	$	C	$	&	2456507.4038	&	0.223188	&	PC	&	2013	\\
\href{http://var2.astro.cz/czev.php?id=474}{474}	&	UCAC4 509-079477	&		&	18 31 02.075	&	+11 42 10.45	&	Oph	&	EW	&	13.8	&	12.469	&	0.353	&	0.25	&	$	C	$	&	2457244.4671	&	0.526204	&	PC	&	2013	\\
\href{http://var2.astro.cz/czev.php?id=475}{475}	&	UCAC4 720-093070	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=476412}{1}	&	22 24 34.757	&	+53 53 39.03	&	Lac	&	EW	&	11.82	&	10.524	&	0.359	&	0.35	&	$	V	$	&	2456512.3337	&	0.51622	&	LS	&	2013	\\
\href{http://var2.astro.cz/czev.php?id=476}{476}	&	UCAC4 510-080664	&		&	18 30 04.806	&	+11 49 46.87	&	Oph	&	EA	&	16.37	&	14.55	&	0.541	&	0.4	&	$	C	$	&	2457248.478	&	2.7564	&	PC	&	2013	\\
\href{http://var2.astro.cz/czev.php?id=477}{477}	&	UCAC4 513-077847	&		&	18 27 22.175	&	+12 33 09.88	&	Her	&	EA	&		&	13.957	&	0.498	&	0.16	&	$	C	$	&	2456497.48	&	7.3256	&	PC	&	2013	\\
\href{http://var2.astro.cz/czev.php?id=478}{478}	&	USNO-B1.0 1018-0379927	&		&	18 27 54.437	&	+11 48 23.81	&	Oph	&	EW	&		&	14.999	&	0.56	&	0.15	&	$	C	$	&	2456522.9222	&	0.405861	&	PC	&	2013	\\
\href{http://var2.astro.cz/czev.php?id=479}{479}	&	UCAC4 755-031981	&		&	04 06 19.663	&	+60 56 30.59	&	Cam	&	EW	&	15.31	&	12.819	&	0.474	&	0.4	&	$	C	$	&	2456518.6243	&	0.377358	&	LT, DeM	&	2013	\\
\href{http://var2.astro.cz/czev.php?id=480}{480}	&	UCAC4 720-092694	&		&	22 23 24.547	&	+53 51 43.97	&	Lac	&	HADS	&	10.66	&	9.588	&	0.233	&	0.1	&	$	V	$	&	2456523.3567	&	0.10203	&	LS	&	2013	\\
\href{http://var2.astro.cz/czev.php?id=481}{481}	&	UCAC4 618-006577	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=363591}{1}	&	02 20 48.729	&	+33 27 52.01	&	Tri	&	EW	&	14.98	&	13.405	&	0.535	&	0.7	&	$	C	$	&	2456515.5296	&	0.29377	&	FL, KH, JJ	&	2011	\\
\href{http://var2.astro.cz/czev.php?id=482}{482}	&	UCAC4 767-060028	&		&	21 30 08.140	&	+63 20 26.51	&	Cep	&	DSCT	&	11.32	&	9.869	&	0.331	&	0.1	&	$	R_{\rm c}	$	&	2456519.38	&	0.135	&	KH, JJ	&	2013	\\
\href{http://var2.astro.cz/czev.php?id=483}{483}	&	UCAC4 765-061774	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=400245}{1}	&	21 28 34.445	&	+62 56 11.60	&	Cep	&	EW	&	14.51	&	11.901	&	0.456	&	0.61	&	$	R_{\rm c}	$	&		&		&	KH, JJ	&	2013	\\
\href{http://var2.astro.cz/czev.php?id=484}{484}	&	UCAC4 613-086748	&		&	19 44 20.856	&	+32 28 13.38	&	Cyg	&	EW:	&	15.92	&	14.732	&	0.488	&	0.52	&	$	R_{\rm c}	$	&		&		&	KH, JJ	&	2013	\\
\href{http://var2.astro.cz/czev.php?id=485}{485}	&	UCAC4 519-116166	&		&	19 56 35.239	&	+13 45 17.22	&	Aql	&	RR:	&		&	14.745	&	0.405	&	0.6	&	$	C	$	&	2457626.375	&	0.648186	&	PC	&	2013	\\
\href{http://var2.astro.cz/czev.php?id=486}{486}	&	UCAC4 519-114720	&		&	19 53 42.836	&	+13 45 47.42	&	Aql	&	DSCT	&		&	14.653	&	0.155	&	0.3	&	$	C	$	&		&		&	PC	&	2013	\\
\href{http://var2.astro.cz/czev.php?id=487}{487}	&	UCAC4 739-086993	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=400025}{1}	&	22 47 51.241	&	+57 37 32.00	&	Cep	&	DSCT	&	13.8	&	12.423	&	0.294	&		&				&		&		&	FB	&	2013	\\
\href{http://var2.astro.cz/czev.php?id=488}{488}	&	UCAC4 740-086501	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=400075}{1}	&	22 46 54.226	&	+57 51 33.51	&	Cep	&	EW	&		&	13.953	&	0.512	&		&				&		&		&	FB	&	2013	\\
\href{http://var2.astro.cz/czev.php?id=489}{489}	&	UCAC4 740-086480	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=400094}{1}	&	22 46 49.206	&	+57 50 36.62	&	Cep	&	EW	&		&	13.183	&	0.508	&		&				&		&		&	FB	&	2013	\\
\href{http://var2.astro.cz/czev.php?id=490}{490}	&	UCAC4 739-086618	&		&	22 46 22.767	&	+57 38 34.24	&	Cep	&	EA:	&	15.42	&	13.375	&	0.592	&		&				&		&		&	FB	&	2013	\\
\href{http://var2.astro.cz/czev.php?id=491}{491}	&	UCAC4 739-086272	&		&	22 45 05.835	&	+57 37 58.05	&	Cep	&	EA	&	14.25	&	12.799	&	0.614	&		&				&		&		&	FB	&	2013	\\
\href{http://var2.astro.cz/czev.php?id=492}{492}	&	UCAC4 740-085950	&		&	22 44 38.004	&	+57 50 53.01	&	Cep	&	EW	&		&	13.969	&	0.522	&		&				&		&		&	FB	&	2013	\\
\href{http://var2.astro.cz/czev.php?id=493}{493}	&	UCAC4 740-086015	&		&	22 44 50.845	&	+57 51 47.13	&	Cep	&	DSCT	&	13.57	&	12.45	&	0.212	&		&				&		&		&	FB	&	2013	\\
\href{http://var2.astro.cz/czev.php?id=494}{494}	&	UCAC4 739-086295	&		&	22 45 10.177	&	+57 47 24.36	&	Cep	&	EW:	&		&	13.411	&	0.454	&		&				&		&		&	FB	&	2013	\\
\href{http://var2.astro.cz/czev.php?id=495}{495}	&	USNO-B1.0 1477-0507621	&		&	22 45 17.598	&	+57 42 45.28	&	Cep	&	EW:	&		&	15.538	&	0.754	&		&				&		&		&	FB	&	2013	\\
\href{http://var2.astro.cz/czev.php?id=496}{496}	&	USNO-B1.0 1479-0482885	&		&	22 43 36.200	&	+57 58 07.47	&	Cep	&	EA:	&		&	14.832	&	0.621	&		&				&		&		&	FB	&	2013	\\
\href{http://var2.astro.cz/czev.php?id=497}{497}	&	USNO-B1.0 1476-0507636	&		&	22 46 10.595	&	+57 40 36.90	&	Cep	&	DSCT:	&		&	14.766	&	0.489	&		&				&		&		&	FB	&	2013	\\
\href{http://var2.astro.cz/czev.php?id=498}{498}	&	USNO-B1.0 1476-0506578	&		&	22 45 13.661	&	+57 41 40.57	&	Cep	&	DSCT:	&		&	15.033	&	0.738	&		&				&		&		&	FB	&	2013	\\
\href{http://var2.astro.cz/czev.php?id=499}{499}	&	UCAC4 352-151242	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=359530}{1}	&	18 46 40.591	&	-19 46 49.88	&	Sgr	&	SRB	&	13.47	&	8.213	&	1.304	&	1.2	&	$	V	$	&	2456529	&	81.45	&	MM	&	2013	\\
\href{http://var2.astro.cz/czev.php?id=500}{500}	&	UCAC4 352-150366	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=399178}{1}	&	18 45 41.688	&	-19 40 08.88	&	Sgr	&	M	&	13.66	&	9.69	&	1.369	&		&				&	2456535	&	170.5	&	MM	&	2013	\\
\href{http://var2.astro.cz/czev.php?id=501}{501}	&	USNO-B1.0 0702-0669934	&		&	18 46 08.724	&	-19 45 50.20	&	Sgr	&		&		&	14.469	&	0.72	&	1	&	$	R_{\rm c}	$	&		&		&	MM	&	2013	\\
\href{http://var2.astro.cz/czev.php?id=502}{502}	&	UCAC4 519-052095	&		&	11 18 20.312	&	+13 47 39.00	&	Leo	&	UV	&	13.08	&	9.087	&	0.829	&	1.5	&	$	R_{\rm c}	$	&		&		&	JL	&	2012	\\
\href{http://var2.astro.cz/czev.php?id=503}{503}	&	UCAC4 512-074119	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=358611}{1}	&	18 26 03.687	&	+12 23 27.05	&	Her	&	PULS|ELL	&	14.74	&	9.056	&	1.342	&		&				&	2451308.9	&	60.58	&	JL	&	2013	\\
\href{http://var2.astro.cz/czev.php?id=504}{504}	&	UCAC4 380-107174	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=454066}{1}	&	18 23 55.813	&	-14 00 05.87	&	Sct	&	EA	&	12.99	&	11.842	&	0.336	&	0.65	&	$	V	$	&	2456562.5494	&	0.910535	&	MM, JJ, KH	&	2013	\\
\href{http://var2.astro.cz/czev.php?id=505}{505}	&	UCAC4 258-029010	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=358580}{1}	&	08 23 37.377	&	-38 27 02.51	&	Pup	&	EA	&	9.08	&	8.233	&	-0.082	&	0.18	&	$	V	$	&	2456585.9043	&	2.9925	&	MM, JJ, KH	&	2013	\\
\href{http://var2.astro.cz/czev.php?id=506}{506}	&	UCAC4 370-003476	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=359060}{1}	&	03 04 26.959	&	-16 09 44.06	&	Eri	&	EA	&	12.49	&	10.609	&	0.74	&	0.5	&	$	V	$	&	2456625.62	&	7.2326	&	MM, JJ, KH	&	2013	\\
\href{http://var2.astro.cz/czev.php?id=507}{507}	&	UCAC4 255-027890	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=359143}{1}	&	08 26 55.602	&	-39 02 36.24	&	Pup	&	EA	&	13.17	&	12.489	&	0.351	&	1.05	&	$	V	$	&	2456650.6645	&	0.746804	&	MM, JJ, KH	&	2013	\\
\href{http://var2.astro.cz/czev.php?id=508}{508}	&	UCAC4 494-036438	&		&	07 00 22.896	&	+08 45 53.97	&	Mon	&	HADS	&	13.52	&	12.794	&	0.123	&		&				&	2456654.5195	&	0.079845	&	LS	&	2013	\\
\href{http://var2.astro.cz/czev.php?id=509}{509}	&	UCAC4 702-067000	&		&	19 39 42.430	&	+50 18 01.11	&	Cyg	&	EA	&	14.11	&	13.063	&	0.301	&	0.8	&	$	C	$	&	2456463.451	&	2.1907	&	JL	&	2013	\\
\href{http://var2.astro.cz/czev.php?id=510}{510}	&	UCAC4 702-067165	&		&	19 40 50.896	&	+50 21 40.21	&	Cyg	&	EA	&	15.19	&	14.38	&	0.203	&	0.6	&	$	C	$	&	2456056.4407	&	3.14748	&	JL	&	2013	\\
\href{http://var2.astro.cz/czev.php?id=511}{511}	&	UCAC4 144-083547	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=359531}{1}	&	11 36 21.706	&	-61 22 58.23	&	Cen	&	EA	&	11.31	&	10.262	&	0.262	&	0.23	&	$	V	$	&	2456680.726	&	3.119413	&	MM, JJ, KH	&	2014	\\
\href{http://var2.astro.cz/czev.php?id=512}{512}	&	UCAC4 608-024675	&		&	05 47 31.866	&	+31 32 14.76	&	Aur	&	DSCT	&	15.05	&	13.248	&	0.639	&	0.25	&	$	C	$	&	2457067.29	&	0.516482	&	PC	&	2014	\\
\href{http://var2.astro.cz/czev.php?id=513}{513}	&	UCAC4 604-024573	&		&	05 47 24.032	&	+30 45 22.51	&	Aur	&	EA	&		&	11.927	&	0.247	&	0.45	&	$	C	$	&	2456693.3941	&	0.750065	&	PC	&	2014	\\
\href{http://var2.astro.cz/czev.php?id=514}{514}	&	UCAC4 609-023923	&		&	05 49 17.147	&	+31 37 28.67	&	Aur	&	EA	&		&	14.709	&	0.78	&	0.4	&	$	C	$	&	2456692.2782	&	0.72339	&	PC	&	2014	\\
\href{http://var2.astro.cz/czev.php?id=515}{515}	&	UCAC4 608-025175	&		&	05 49 20.706	&	+31 35 15.38	&	Aur	&	EA	&	14.75	&	13.326	&	0.388	&	0.17	&	$	C	$	&	2456693.3633	&	1.804427	&	PC	&	2014	\\
\href{http://var2.astro.cz/czev.php?id=516}{516}	&	UCAC4 609-024330	&		&	05 50 32.044	&	+31 47 32.15	&	Aur	&	DSCT	&	13.4	&	12.215	&	0.3	&	0.03	&	$	C	$	&	2455970.4816	&	0.114214	&	PC	&	2014	\\
\href{http://var2.astro.cz/czev.php?id=517}{517}	&	UCAC4 606-025351	&		&	05 52 10.788	&	+31 04 47.07	&	Aur	&	EA	&		&	14.22	&	0.286	&	0.9	&	$	C	$	&		&		&	PC	&	2014	\\
\href{http://var2.astro.cz/czev.php?id=518}{518}	&	UCAC4 436-021671	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=418152}{1}	&	06 47 29.989	&	-02 50 19.96	&	Mon	&		&	14.36	&	12.449	&	0.727	&	0.1	&	$	R_{\rm c}	$	&		&		&	FL	&	2014	\\
\href{http://var2.astro.cz/czev.php?id=519}{519}	&	UCAC4 435-021696	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=418149}{1}	&	06 47 19.330	&	-03 07 59.07	&	Mon	&		&	14.25	&	13.005	&	0.299	&		&				&		&		&	FL	&	2014	\\
\href{http://var2.astro.cz/czev.php?id=520}{520}	&	USNO-B1.0 0871-0148042	&		&	06 47 43.328	&	-02 49 57.17	&	Mon	&		&		&	14.374	&	0.794	&	0.34	&	$	R_{\rm c}	$	&		&		&	FL	&	2014	\\
\href{http://var2.astro.cz/czev.php?id=521}{521}	&	UCAC4 435-021716	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=418150}{1}	&	06 47 24.121	&	-03 08 47.33	&	Mon	&		&		&	12.342	&	0.605	&	0.17	&	$	R_{\rm c}	$	&		&		&	FL	&	2014	\\
\href{http://var2.astro.cz/czev.php?id=522}{522}	&	UCAC4 579-061033	&		&	18 14 15.618	&	+25 46 58.57	&	Her	&		&		&	11.76	&	0.64	&	0.25	&	$	R_{\rm c}	$	&	2453139.676	&	1.514919	&	FL	&	2014	\\
\href{http://var2.astro.cz/czev.php?id=523}{523}	&	CzeV 187	&		&		&		&		&		&		&		&		&		&				&		&		&	FL	&	2014	\\
\href{http://var2.astro.cz/czev.php?id=524}{524}	&	UCAC4 608-094272	&		&	19 49 28.559	&	+31 33 23.78	&	Cyg	&		&	13.67	&	12.282	&	0.261	&		&				&		&		&	FL	&	2014	\\
\href{http://var2.astro.cz/czev.php?id=525}{525}	&	UCAC4 642-078332	&		&	19 52 35.188	&	+38 12 07.54	&	Cyg	&		&		&	13.199	&	0.332	&		&				&		&		&	FL	&	2014	\\
\href{http://var2.astro.cz/czev.php?id=526}{526}	&	UCAC4 456-000318	&		&	00 15 31.774	&	+01 01 18.69	&	Psc	&		&	12.24	&	11.215	&	0.393	&	0.16	&	$	R_{\rm c}	$	&		&		&	FL	&	2014	\\
\href{http://var2.astro.cz/czev.php?id=527}{527}	&	CzeV 220	&		&		&		&		&		&		&		&		&		&				&		&		&	FL	&	2014	\\
\href{http://var2.astro.cz/czev.php?id=528}{528}	&	CzeV 224	&		&		&		&		&		&		&		&		&		&				&		&		&	FL	&	2014	\\
\href{http://var2.astro.cz/czev.php?id=529}{529}	&	CzeV 221	&		&		&		&		&		&		&		&		&		&				&		&		&	FL	&	2014	\\
\href{http://var2.astro.cz/czev.php?id=530}{530}	&	CzeV 225	&		&		&		&		&		&		&		&		&		&				&		&		&	FL	&	2014	\\
\href{http://var2.astro.cz/czev.php?id=531}{531}	&	CzeV 239	&		&		&		&		&		&		&		&		&		&				&		&		&	FL	&	2014	\\
\href{http://var2.astro.cz/czev.php?id=532}{532}	&	CzeV 237	&		&		&		&		&		&		&		&		&		&				&		&		&	FL	&	2014	\\
\href{http://var2.astro.cz/czev.php?id=533}{533}	&	CzeV 236	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=477637}{1}	&		&		&		&		&		&		&		&		&				&		&		&	FL	&	2014	\\
\href{http://var2.astro.cz/czev.php?id=534}{534}	&	UCAC4 511-035288	&		&	07 05 52.634	&	+12 00 22.66	&	CMi	&		&	15.83	&	14.89	&	0.328	&		&				&		&		&	FL	&	2014	\\
\href{http://var2.astro.cz/czev.php?id=535}{535}	&	CzeV 250	&		&		&		&		&		&		&		&		&		&				&		&		&	FL	&	2014	\\
\href{http://var2.astro.cz/czev.php?id=536}{536}	&	USNO-B1.0-1263-0281138	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=391305}{1}	&	18 15 41.409	&	+36 21 54.48 	&	Lyr	&		&		&	15.387	&	0.386	&		&				&		&		&	FL	&	2014	\\
\href{http://var2.astro.cz/czev.php?id=537}{537}	&	UCAC4 631-059685	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=391313}{1}	&	18 16 03.654	&	+36 08 35.52	&	Lyr	&		&		&	14.348	&	0.505	&	0.25	&	$	R_{\rm c}	$	&		&		&	FL	&	2014	\\
\href{http://var2.astro.cz/czev.php?id=538}{538}	&	UCAC4 639-006899	&		&	01 56 03.423	&	+37 41 48.43	&	And	&	RR:	&	15.09	&	14.415	&	0.275	&	0.47	&	$	C	$	&	2453978.55	&	0.8997	&	FL	&	2014	\\
\href{http://var2.astro.cz/czev.php?id=539}{539}	&	UCAC4 392-000285	&		&	00 14 09.375	&	-11 43 53.64	&	Cet	&		&	15.16	&	12.085	&	0.776	&	0.3	&	$	R_{\rm c}	$	&		&		&	FL	&	2014	\\
\href{http://var2.astro.cz/czev.php?id=540}{540}	&	UCAC4 617-006357	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=363495}{1}	&	02 17 49.196	&	+33 12 02.19	&	Tri	&		&	15.03	&	13.563	&	0.483	&	0.1	&	$	R_{\rm c}	$	&		&		&	FL	&	2014	\\
\href{http://var2.astro.cz/czev.php?id=541}{541}	&	UCAC4 617-006315	&		&	02 17 03.816	&	+33 21 12.61	&	Tri	&		&	15.28	&	13.579	&	0.597	&	0.16	&	$	R_{\rm c}	$	&		&		&	FL	&	2014	\\
\href{http://var2.astro.cz/czev.php?id=542}{542}	&	UCAC4 614-004333	&		&	01 33 35.082	&	+32 47 10.37	&	Tri	&		&	15.01	&	14.725	&	0.225	&	0.5	&	$	R_{\rm c}	$	&		&		&	FL	&	2014	\\
\href{http://var2.astro.cz/czev.php?id=543}{543}	&	UCAC4 615-004333	&		&	01 33 39.643	&	+32 57 27.58	&	Tri	&	EW	&	15.27	&	13.987	&	0.386	&	0.28	&	$	R_{\rm c}	$	&	2455879.2856	&	0.300423	&	FL	&	2014	\\
\href{http://var2.astro.cz/czev.php?id=544}{544}	&	UCAC4 542-038859	&		&	07 13 24.424	&	+18 23 02.05	&	Gem	&		&	17.69	&	15.071	&	0.625	&		&				&		&		&	FL	&	2014	\\
\href{http://var2.astro.cz/czev.php?id=545}{545}	&	UCAC4 542-038535	&		&	07 11 20.972	&	+18 21 36.36	&	Gem	&		&	16.03	&	14.53	&	0.463	&	0.42	&	$	R_{\rm c}	$	&		&		&	FL	&	2014	\\
\href{http://var2.astro.cz/czev.php?id=546}{546}	&	UCAC4 597-031738	&		&	06 29 37.406	&	+29 12 34.67	&	Aur	&		&	11.63	&	10.734	&	0.363	&	0.25	&	$	R_{\rm c}	$	&	2454070.6947	&	0.418517	&	FL	&	2014	\\
\href{http://var2.astro.cz/czev.php?id=547}{547}	&	UCAC4 598-032685	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=297973}{1}	&	06 28 00.423	&	+29 34 32.02	&	Aur	&		&	13.81	&	12.553	&	0.479	&		&				&		&		&	FL	&	2014	\\
\href{http://var2.astro.cz/czev.php?id=548}{548}	&	UCAC4 562-035431	&		&	06 51 02.633	&	+22 21 07.00	&	Gem	&		&	15.53	&	14.412	&	0.417	&		&				&		&		&	FL	&	2014	\\
\href{http://var2.astro.cz/czev.php?id=549}{549}	&	UCAC4 573-040201	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=374113}{1}	&	07 26 49.534	&	+24 35 26.32	&	Gem	&		&	15.47	&	14.116	&	0.483	&	0.51	&	$	R_{\rm c}	$	&		&		&	FL	&	2014	\\
\href{http://var2.astro.cz/czev.php?id=550}{550}	&	USNO-B1.0 1018-0131799	&		&	07 07 42.601	&	+11 50 27.22	&	CMi	&		&	16.85R1	&		&		&	1	&	$	R_{\rm c}	$	&		&		&	FL	&	2014	\\
\href{http://var2.astro.cz/czev.php?id=551}{551}	&	UCAC4 510-036820	&		&	07 08 19.635	&	+11 52 20.17	&	CMi	&		&	16.08	&	14.562	&	0.656	&	0.4	&	$	R_{\rm c}	$	&		&		&	FL	&	2014	\\
\href{http://var2.astro.cz/czev.php?id=552}{552}	&	UCAC4 509-035787	&		&	07 08 26.206	&	+11 40 21.71	&	CMi	&		&	16.02	&	15.417	&	0.402	&	0.7	&	$	R_{\rm c}	$	&		&		&	FL	&	2014	\\
\href{http://var2.astro.cz/czev.php?id=553}{553}	&	USNO-B1.0 1019-0137360	&		&	07 07 04.60	&	+11 55 33.53	&	CMi	&		&		&	15.778	&	0.72	&		&				&		&		&	FL	&	2014	\\
\href{http://var2.astro.cz/czev.php?id=554}{554}	&	UCAC4 508-037335	&		&	07 07 03.512	&	+11 32 06.81	&	CMi	&		&	15.02	&	14.522	&	0.135	&	0.4	&	$	R_{\rm c}	$	&		&		&	FL	&	2014	\\
\href{http://var2.astro.cz/czev.php?id=555}{555}	&	UCAC4 511-036062	&		&	07 08 35.777	&	+12 08 02.34	&	CMi	&		&		&	14.467	&	0.512	&	0.4	&	$	R_{\rm c}	$	&		&		&	FL	&	2014	\\
\href{http://var2.astro.cz/czev.php?id=556}{556}	&	UCAC4 511-036079	&		&	07 08 40.606	&	+12 04 37.84	&	CMi	&		&	16.21	&	14.608	&	0.413	&	0.08	&	$	R_{\rm c}	$	&		&		&	FL	&	2014	\\
\href{http://var2.astro.cz/czev.php?id=557}{557}	&	USNO-B1.0 0225-0324190	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=382938}{1}	&	13 49 33.329	&	-07 29 55.97	&	Gem	&		&		&	15.855	&	0.531	&	0.2	&	$	R_{\rm c}	$	&		&		&	FL	&	2014	\\
\href{http://var2.astro.cz/czev.php?id=558}{558}	&	USNO-B1.0 0802-0212448	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=471006}{1}	&	10 20 31.882	&	-09 43 48.80	&	Sex	&		&		&	15.886	&	0.417	&	0.7	&	$	R_{\rm c}	$	&		&	0.569073	&	FL	&	2014	\\
\href{http://var2.astro.cz/czev.php?id=559}{559}	&	UCAC4 402-049466	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=379835}{1}	&	10 21 20.249	&	-09 47 38.71	&	Sex	&		&	16.5	&	14.916	&	0.574	&	0.5	&	$	R_{\rm c}	$	&		&		&	FL	&	2014	\\
\href{http://var2.astro.cz/czev.php?id=560}{560}	&	UCAC4 674-055810	&		&	12 35 45.222	&	+44 41 03.81	&	CVn	&		&	16.58	&	15.414	&	0.634	&		&				&		&		&	FL	&	2014	\\
\href{http://var2.astro.cz/czev.php?id=561}{561}	&	UCAC4 634-039571	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=373832}{1}	&	07 18 42.102	&	+36 38 41.06	&	Aur	&		&		&	14.066	&	0.832	&	0.4	&	$	R_{\rm c}	$	&		&		&	FL	&	2014	\\
\href{http://var2.astro.cz/czev.php?id=562}{562}	&	UCAC4 432-058847	&		&	14 31 27.086	&	-03 39 10.11	&	Vir	&		&	13.75	&	12.112	&	0.495	&		&				&		&		&	FL	&	2014	\\
\href{http://var2.astro.cz/czev.php?id=563}{563}	&	UCAC4 416-058319	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=382948}{1}	&	13 50 19.689	&	-06 57 05.31	&	Vir	&		&		&	14.03	&	0.918	&	0.5	&	$	R_{\rm c}	$	&		&		&	FL	&	2014	\\
\href{http://var2.astro.cz/czev.php?id=564}{564}	&	UCAC4 679-075915	&		&	20 00 22.786	&	+45 43 22.56	&	Cyg	&		&	14.32	&	12.66	&	0.328	&	0.1	&	$	R_{\rm c}	$	&		&		&	FL	&	2014	\\
\href{http://var2.astro.cz/czev.php?id=565}{565}	&	UCAC4 680-076565	&		&	19 59 47.814	&	+45 56 24.64	&	Cyg	&		&	16.08	&	14.145	&	0.53	&	0.2	&	$	R_{\rm c}	$	&		&		&	FL	&	2014	\\
\href{http://var2.astro.cz/czev.php?id=566}{566}	&	UCAC4 532-126399	&		&	20 23 38.486	&	+16 20 40.58	&	Del	&		&	14.68	&	13.217	&	0.481	&		&				&		&		&	FL	&	2014	\\
\href{http://var2.astro.cz/czev.php?id=567}{567}	&	UCAC4 532-127257	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=409629}{1}	&	20 26 26.076	&	+16 13 29.54	&	Del	&		&		&	13.117	&	0.243	&	0.5	&	$	R_{\rm c}	$	&		&		&	FL	&	2014	\\
\href{http://var2.astro.cz/czev.php?id=568}{568}	&	UCAC4 612-006579	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=363581}{1}	&	02 20 24.824	&	+32 21 29.59	&	Tri	&		&	15.98	&	13.888	&	0.645	&	0.3	&	$	R_{\rm c}	$	&		&		&	FL	&	2014	\\
\href{http://var2.astro.cz/czev.php?id=569}{569}	&	UCAC4 611-006950	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=363621}{1}	&	02 21 49.045	&	+32 04 54.91	&	Tri	&		&	15.93	&	14.68	&	0.387	&	0.3	&	$	R_{\rm c}	$	&		&		&	FL	&	2014	\\
\href{http://var2.astro.cz/czev.php?id=570}{570}	&	UCAC4 774-043627	&		&	20 25 28.337	&	+64 43 03.48	&	Dra	&		&		&	14.907	&	0.487	&	0.4	&	$	R_{\rm c}	$	&		&		&	FL	&	2014	\\
\href{http://var2.astro.cz/czev.php?id=571}{571}	&	UCAC4 775-042163	&		&	20 18 42.256	&	+64 58 06.33	&	Dra	&		&		&	14.878	&	0.285	&	0.2	&	$	R_{\rm c}	$	&		&		&	FL	&	2014	\\
\href{http://var2.astro.cz/czev.php?id=572}{572}	&	USNO-B1.0 1545-0230539	&		&	20 17 40.053	&	+64 34 51.31	&	Dra	&		&		&	15.179	&	0.7	&		&				&		&		&	FL	&	2014	\\
\href{http://var2.astro.cz/czev.php?id=573}{573}	&	UCAC4 777-039064	&		&	20 20 28.432	&	+65 16 41.49	&	Dra	&		&		&	14.262	&	0.79	&	0.5	&	$	R_{\rm c}	$	&		&		&	FL	&	2014	\\
\href{http://var2.astro.cz/czev.php?id=574}{574}	&	UCAC4 775-042519	&		&	20 24 28.828	&	+64 52 55.57	&	Dra	&		&		&	12.93	&	0.41	&	0.2	&	$	R_{\rm c}	$	&		&		&	FL	&	2014	\\
\href{http://var2.astro.cz/czev.php?id=575}{575}	&	UCAC4 776-041202	&		&	20 21 07.805	&	+65 11 18.55	&	Dra	&		&		&	13.472	&	0.438	&		&				&		&		&	FL	&	2014	\\
\href{http://var2.astro.cz/czev.php?id=576}{576}	&	UCAC4 603-008988	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=365133}{1}	&	03 10 31.721	&	+30 27 46.39	&	Ari	&		&	15.97	&	14.455	&	0.369	&	0.2	&	$	R_{\rm c}	$	&		&		&	FL	&	2014	\\
\href{http://var2.astro.cz/czev.php?id=577}{577}	&	UCAC4 352-061247	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=380710}{1}	&	11 16 10.656	&	-19 36 41.17	&	Crt	&	EW	&	13.21	&	11.812	&	0.385	&	0.3	&	$	R_{\rm c}	$	&		&	1.14716	&	FL	&	2014	\\
\href{http://var2.astro.cz/czev.php?id=578}{578}	&	UCAC4 644-043505	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=374812}{1}	&	07 46 08.283	&	+38 46 01.51	&	Lyn	&		&	16.03	&	14.604	&	0.429	&	2.02	&	$	R_{\rm c}	$	&		&		&	FL	&	2014	\\
\href{http://var2.astro.cz/czev.php?id=579}{579}	&	UCAC4 644-043574	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=374876}{1}	&	07 47 32.052	&	+38 46 36.57	&	Lyn	&		&		&	15.017	&	0.605	&	0.34	&	$	R_{\rm c}	$	&		&		&	FL	&	2014	\\
\href{http://var2.astro.cz/czev.php?id=580}{580}	&	UCAC4 644-043555	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=374854}{1}	&	07 47 06.909	&	+38 41 26.68	&	Lyn	&		&	13.63	&	12.85	&	0.266	&		&				&		&		&	FL	&	2014	\\
\href{http://var2.astro.cz/czev.php?id=581}{581}	&	UCAC4 606-023651	&		&	05 46 27.210	&	+31 11 09.91	&	Aur	&	DSCT	&	15.35	&	13.631	&	0.418	&	0.35	&	$	C	$	&	2457036.45	&	0.088142	&	PC	&	2014	\\
\href{http://var2.astro.cz/czev.php?id=582}{582}	&	UCAC4 606-023687	&		&	05 46 34.526	&	+31 04 40.14	&	Aur	&	EA	&	15.85	&	14.436	&	0.429	&	0.27	&	$	C	$	&	2457067.2946	&	3.5657	&	PC	&	2014	\\
\href{http://var2.astro.cz/czev.php?id=583}{583}	&	UCAC4 605-024884	&		&	05 47 19.424	&	+30 53 19.37	&	Aur	&	DSCT	&	14.83	&	13.086	&	0.418	&	0.1	&	$	C	$	&	2457069.375	&	0.095156	&	PC	&	2014	\\
\href{http://var2.astro.cz/czev.php?id=584}{584}	&	UCAC4 605-024373	&		&	05 44 58.657	&	+30 56 14.65	&	Aur	&	EA	&	15.49	&	13.627	&	0.412	&	0.71	&	$	C	$	&	2457036.2214	&	1.315835	&	PC	&	2014	\\
\href{http://var2.astro.cz/czev.php?id=585}{585}	&	UCAC4 605-024506	&		&	05 45 37.936	&	+30 51 22.27	&	Aur	&	EB	&		&	14.454	&	0.542	&	0.4	&	$	C	$	&	2456712.324	&	0.685335	&	PC	&	2014	\\
\href{http://var2.astro.cz/czev.php?id=586}{586}	&	UCAC4 607-023873	&		&	05 48 51.176	&	+31 21 28.54	&	Aur	&	EA	&		&	14.436	&	0.66	&	0.45	&	$	C	$	&	2457066.37	&	3.725079	&	PC	&	2014	\\
\href{http://var2.astro.cz/czev.php?id=587}{587}	&	UCAC4 604-024851	&		&	05 48 35.571	&	+30 39 02.88	&	Aur	&	EA	&		&	14.356	&	0.151	&	0.14	&	$	C	$	&	2456712.3346	&	1.396652	&	PC	&	2014	\\
\href{http://var2.astro.cz/czev.php?id=588}{588}	&	UCAC4 606-023921	&		&	05 47 25.325	&	+31 08 25.05	&	Aur	&	EA	&	15.01	&	13.483	&	0.437	&	0.3	&	$	C	$	&		&		&	PC	&	2014	\\
\href{http://var2.astro.cz/czev.php?id=589}{589}	&	UCAC4 603-025982	&		&	05 48 53.879	&	+30 34 07.38	&	Aur	&	EA	&	14.82	&	12.939	&	0.599	&	0.55	&	$	C	$	&	2457036.3946	&	5.03561	&	PC	&	2014	\\
\href{http://var2.astro.cz/czev.php?id=590}{590}	&	UCAC4 797-009495	&		&	03 35 37.186	&	+69 16 39.04	&	Cas	&	EW	&	15.34	&	12.929	&	0.609	&	0.4	&	$	R_{\rm c}	$	&	2456730.2652	&	0.330791	&	LS	&	2014	\\
\href{http://var2.astro.cz/czev.php?id=591}{591}	&	UCAC4 137-078690	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=360024}{1}	&	12 14 44.769	&	-62 45 29.01	&	Cru	&	DSCT:	&	9.46	&	8.297	&	0.242	&	0.08	&	$	B	$	&	2456736.5655	&	0.11447	&	MM, JJ, KH	&	2014	\\
\href{http://var2.astro.cz/czev.php?id=592}{592}	&	UCAC4 180-102987	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=399177}{1}	&	13 07 04.980	&	-54 03 47.62	&	Cen	&	EA	&	9.65	&	9.279	&	-0.006	&	0.16	&	$	V	$	&	2456674.715	&	4.16087	&	MM	&	2014	\\
\href{http://var2.astro.cz/czev.php?id=593}{593}	&	UCAC4 140-077760	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=399182}{1}	&	11 51 53.613	&	-62 05 21.08	&	Cen	&	EA	&	10.91	&	10.636	&	0.075	&	0.43	&	$	V	$	&	2456766.64	&	5.246	&	MM, JJ, KH	&	2014	\\
\href{http://var2.astro.cz/czev.php?id=594}{594}	&	UCAC4 178-105380	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=399176}{1}	&	13 08 02.818	&	-54 34 53.19	&	Cen	&	EA	&	12.89	&	11.554	&	0.323	&	0.6	&	$	V	$	&	2456736.86	&	3.51127	&	MM, JJ, KH	&	2014	\\
\href{http://var2.astro.cz/czev.php?id=595}{595}	&	UCAC4 660-045195	&		&	06 34 30.614	&	+41 55 58.26	&	Aur	&	EA	&		&	14.76	&	0.754	&	1.03	&	$	C	$	&		&		&	FB	&	2014	\\
\href{http://var2.astro.cz/czev.php?id=596}{596}	&	UCAC4 660-045264	&		&	06 35 07.252	&	+41 58 17.73	&	Aur	&	DSCT	&	14.76	&	13.773	&	0.27	&	0.06	&	$	C	$	&		&		&	FB	&	2014	\\
\href{http://var2.astro.cz/czev.php?id=597}{597}	&	UCAC4 660-045350	&		&	06 35 58.072	&	+41 58 40.42	&	Aur	&	DSCT	&	15.73	&	13.85	&	0.755	&	0.1	&	$	C	$	&		&		&	FB	&	2014	\\
\href{http://var2.astro.cz/czev.php?id=598}{598}	&	UCAC4 661-046893	&		&	06 36 22.747	&	+42 07 15.72	&	Aur	&	DSCT	&	14.95	&	13.409	&	0.473	&	0.06	&	$	C	$	&		&		&	FB	&	2014	\\
\href{http://var2.astro.cz/czev.php?id=599}{599}	&	UCAC4 661-046980	&		&	06 37 09.380	&	+42 00 18.02	&	Aur	&	DSCT	&	15.37	&	14.292	&	0.342	&	0.07	&	$	C	$	&		&		&	FB	&	2014	\\
\href{http://var2.astro.cz/czev.php?id=600}{600}	&	UCAC4 662-046290	&		&	06 35 00.013	&	+42 14 41.96	&	Aur	&	EW	&	16.44	&	15.312	&	0.514	&	0.68	&	$	C	$	&		&		&	FB	&	2014	\\
\href{http://var2.astro.cz/czev.php?id=601}{601}	&	UCAC4 662-046373	&		&	06 35 48.343	&	+42 17 14.18	&	Aur	&	EW:	&	14.69	&	13.188	&	0.629	&	0.11	&	$	C	$	&		&		&	FB	&	2014	\\
\href{http://var2.astro.cz/czev.php?id=602}{602}	&	UCAC4 662-046512	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=372721}{1}	&	06 37 14.449	&	+42 13 07.17	&	Aur	&	EW:	&	16.04	&	14.719	&	0.457	&	0.15	&	$	C	$	&		&		&	FB	&	2014	\\
\href{http://var2.astro.cz/czev.php?id=603}{603}	&	UCAC4 184-072500	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=399220}{1}	&	11 36 09.964	&	-53 12 15.02	&	Cen	&	ELL	&	13.12	&	12.261	&	0.247	&	0.15	&	$	V	$	&	2456464.551	&	0.631174	&	MM, PP	&	2013	\\
\href{http://var2.astro.cz/czev.php?id=604}{604}	&	UCAC4 512-074875	&		&	18 28 29.714	&	+12 15 16.25	&	Her	&	EA	&	15.32	&	13.355	&	0.589	&	0.45	&	$	C	$	&	2455835.3	&	11.485342	&	PC	&	2014	\\
\href{http://var2.astro.cz/czev.php?id=605}{605}	&	USNO-B1.0 1022-0403274	&		&	18 29 26.219	&	+12 13 28.70	&	Her	&	EA	&		&	14.586	&	0.733	&	1.1	&	$	C	$	&		&		&	PC	&	2014	\\
\href{http://var2.astro.cz/czev.php?id=606}{606}	&	UCAC4 515-077460	&		&	18 30 46.366	&	+12 50 12.06	&	Her	&	EA:	&	13.95	&	12.449	&	0.422	&	0.3	&	$	C	$	&		&		&	PC	&	2014	\\
\href{http://var2.astro.cz/czev.php?id=607}{607}	&	UCAC4 511-077572	&		&	18 30 55.767	&	+12 03 14.93	&	Oph	&	EA:	&	13.31	&	10.94	&	0.767	&	0.45	&	$	C	$	&	2455843.2	&	5.548558	&	PC	&	2014	\\
\href{http://var2.astro.cz/czev.php?id=608}{608}	&	UCAC4 515-077540	&		&	18 31 04.174	&	+12 49 41.65	&	Her	&	RR	&	14.9	&	12.388	&	0.798	&	0.3	&	$	C	$	&	2456797.495	&	0.37402	&	PC	&	2014	\\
\href{http://var2.astro.cz/czev.php?id=609}{609}	&	UCAC4 604-024570	&		&	05 47 23.197	&	+30 45 18.21	&	Aur	&	EA	&		&	11.443	&	0.162	&	0.41	&	$	C	$	&		&		&	PC	&	2014	\\
\href{http://var2.astro.cz/czev.php?id=610}{610}	&	UCAC4 605-024383	&		&	05 45 02.042	&	+30 56 43.42	&	Aur	&	EW	&		&	13.692	&	0.497	&	0.55	&	$	C	$	&	2456726.3835	&	0.543367	&	PC	&	2014	\\
\href{http://var2.astro.cz/czev.php?id=611}{611}	&	UCAC4 605-024461	&		&	05 45 26.429	&	+30 50 38.02	&	Aur	&	EA	&	14.4	&	12.76	&	0.402	&	0.16	&	$	C	$	&	2457752.3	&	4.490837	&	PC	&	2014	\\
\href{http://var2.astro.cz/czev.php?id=612}{612}	&	UCAC4 606-023924	&		&	05 47 25.946	&	+31 09 27.48	&	Aur	&	EA	&	14.79	&	13.666	&	0.29	&	0.28	&	$	C	$	&	2457069.437	&	11.759	&	PC	&	2014	\\
\href{http://var2.astro.cz/czev.php?id=613}{613}	&	UCAC4 604-025538	&		&	05 50 53.996	&	+30 41 08.91	&	Aur	&	EA	&		&	15.128	&	0.545	&	0.4	&	$	C	$	&		&		&	PC	&	2014	\\
\href{http://var2.astro.cz/czev.php?id=614}{614}	&	UCAC4 683-058141	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=399859}{1}	&	15 36 17.001	&	+46 29 32.13	&	Boo	&	EB	&	12.94	&	11.566	&	0.442	&	0.18	&	$	R_{\rm c}	$	&	2456746.4474	&	0.402291	&	ML	&	2013	\\
\href{http://var2.astro.cz/czev.php?id=615}{615}	&	UCAC4 494-063376	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=400265}{1}	&	15 53 23.648	&	+08 47 22.22	&	Ser	&	EA	&	9.99	&	9.174	&	0.189	&	0.113	&	$	V	$	&	2453144.9028	&	1.48698	&	JL	&	2014	\\
\href{http://var2.astro.cz/czev.php?id=616}{616}	&	UCAC4 642-097642	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=400264}{1}	&	20 52 30.900	&	+38 16 27.14	&	Cyg	&	DSCT	&	11.08	&	10.165	&	0.227	&	0.19	&	$	C	$	&	2454280.535	&	0.126475	&	BH	&	2014	\\
\href{http://var2.astro.cz/czev.php?id=617}{617}	&	UCAC4 458-100680	&		&	19 28 46.130	&	+01 30 07.01	&	Aql	&		&		&	12.38	&	0.471	&	0.3	&	$	C	$	&		&		&	JiP	&	2014	\\
\href{http://var2.astro.cz/czev.php?id=618}{618}	&	USNO-B1.0 0609-0268375	&		&	11 48 52.787	&	-29 00 48.19	&	Hya	&	EW	&		&	14.893	&	0.683	&	0.35	&	$	V	$	&	2456828.5691	&	0.2564	&	MM, JJ, KH	&	2014	\\
\href{http://var2.astro.cz/czev.php?id=619}{619}	&	USNO-B1.0 0608-0268629	&		&	11 48 39.326	&	-29 07 10.63	&	Hya	&	EW	&		&	15.738	&	0.602	&	0.3	&	$	V	$	&	2456828.532	&	0.281	&	MM, JJ, KH	&	2014	\\
\href{http://var2.astro.cz/czev.php?id=620}{620}	&	UCAC4 520-146298	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=399221}{1}	&	23 57 55.173	&	+13 55 40.97	&	Peg	&	EA	&	10.02	&	9.185	&	0.215	&	0.21	&	$	V	$	&	2451481.6	&	2.483284	&	MM	&	2014	\\
\href{http://var2.astro.cz/czev.php?id=621}{621}	&	UCAC4 619-005784	&		&	02 06 40.726	&	+33 43 23.11	&	Tri	&	EA	&		&	12.481	&	0.557	&	0.8	&	$	C	$	&	2455916.4606	&	0.5373	&	PC	&	2011	\\
\href{http://var2.astro.cz/czev.php?id=622}{622}	&	UCAC4 535-128761	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=409968}{1}	&	20 24 44.505	&	+16 48 59.50	&	Del	&	EW	&		&	12.817	&	0.378	&		&				&		&		&	MaZ	&	2014	\\
\href{http://var2.astro.cz/czev.php?id=623}{623}	&	UCAC4 629-006533	&		&	02 07 24.795	&	+35 40 01.55	&	And	&	EW	&	12.17	&	11.016	&	0.307	&		&				&	2454333.578	&	0.466395	&	FW	&	2014	\\
\href{http://var2.astro.cz/czev.php?id=624}{624}	&	USNO-B1.0 1236-0032423	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=363166}{1}	&	02 04 35.437	&	+33 36 00.52	&	Tri	&	DSCT	&		&	16.098	&	0.677	&	0.2	&	$	C	$	&	2455916.38	&	0.1399	&	PC	&	2014	\\
\href{http://var2.astro.cz/czev.php?id=625}{625}	&	USNO-B1.0 1236-0033497	&		&	02 08 07.184	&	+33 39 52.12	&	Tri	&	EA	&		&	14.869	&	0.856	&	0.3	&	$	C	$	&	2456930.492	&	0.8945	&	PC	&	2014	\\
\href{http://var2.astro.cz/czev.php?id=626}{626}	&	UCAC4 511-105182	&		&	19 35 55.406	&	+12 08 25.33	&	Aql	&	EA	&	13.2	&	12.111	&	0.302	&	0.3	&	$	V	$	&	2451380.99	&	1.651042	&	MM, JJ, KH	&	2014	\\
\href{http://var2.astro.cz/czev.php?id=627}{627}	&	UCAC4 638-098298	&		&	20 50 08.464	&	+37 31 42.01	&	Cyg	&	DSCT	&	9.69	&	8.985	&	0.156	&	0.05	&	$	V	$	&		&	0.09	&	BH	&	2014	\\
\href{http://var2.astro.cz/czev.php?id=628}{628}	&	UCAC4 778-019076	&		&	05 20 29.861	&	+65 35 04.87	&	Cam	&	EW	&	14.62	&	13.088	&	0.458	&	0.49	&	$	V	$	&	2456919.5402	&	0.37729	&	FB	&	2014	\\
\href{http://var2.astro.cz/czev.php?id=629}{629}	&	UCAC4 780-015651	&		&	05 17 17.993	&	+65 49 36.08	&	Cam	&	EW	&	14.79	&	13.443	&	0.562	&	0.56	&	$	V	$	&	2456919.4296	&	0.273446	&	FB	&	2014	\\
\href{http://var2.astro.cz/czev.php?id=630}{630}	&	USNO-B1.0 1555-0104033	&		&	05 18 37.652	&	+65 30 31.26	&	Cam	&	EW	&		&	15.138	&	0.211	&	0.33	&	$	V	$	&		&		&	FB	&	2014	\\
\href{http://var2.astro.cz/czev.php?id=631}{631}	&	UCAC4 621-006270	&		&	02 08 54.434	&	+34 08 37.00	&	Tri	&	EA	&	16.13	&	12.834	&	0.861	&	0.2	&	$	C	$	&		&		&	PC	&	2014	\\
\href{http://var2.astro.cz/czev.php?id=632}{632}	&	UCAC4 622-005933	&		&	02 05 34.608	&	+34 18 36.01	&	Tri	&	EA	&	12.75	&	11.436	&	0.395	&	0.2	&	$	C	$	&	2454382.4256	&	2.37666	&	PC	&	2014	\\
\href{http://var2.astro.cz/czev.php?id=633}{633}	&	UCAC4 621-006204	&		&	02 07 33.284	&	+34 07 24.04	&	Tri	&	EW	&	12.91	&	11.233	&	0.533	&	0.02	&	$	C	$	&	2456985.3747	&	0.302411	&	PC	&	2014	\\
\href{http://var2.astro.cz/czev.php?id=634}{634}	&	UCAC4 770-041350	&		&	15 33 39.858	&	+63 56 00.59	&	Dra	&	EA	&	14.98	&	11.769	&	0.88	&		&				&		&		&	JaJ	&	2015	\\
\href{http://var2.astro.cz/czev.php?id=635}{635}	&	UCAC4 369-014664	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=400057}{1}	&	06 30 55.358	&	-16 17 02.44	&	CMa	&	EA	&	9.38	&	7.905	&	0.171	&	0.07	&	$	V	$	&	2457046.765	&	2.776755	&	MM, JJ, KH	&	2015	\\
\href{http://var2.astro.cz/czev.php?id=636}{636}	&	UCAC4 609-022590	&		&	05 44 39.877	&	+31 36 55.90	&	Tri	&	EW	&		&	14.227	&	0.491	&	0.3	&	$	C	$	&	2457036.2425	&	0.3141	&	PC	&	2015	\\
\href{http://var2.astro.cz/czev.php?id=637}{637}	&	UCAC4 604-024027	&		&	05 44 42.060	&	+30 43 07.97	&	Aur	&	EW	&		&	14.362	&	0.531	&	0.3	&	$	C	$	&	2457036.8331	&	0.82616	&	PC	&	2015	\\
\href{http://var2.astro.cz/czev.php?id=638}{638}	&	UCAC4 603-025481	&		&	05 46 36.774	&	+30 33 49.96	&	Aur	&	ELL	&		&	14.534	&	0.638	&	0.2	&	$	C	$	&	2457036.402	&	0.192637	&	PC	&	2015	\\
\href{http://var2.astro.cz/czev.php?id=639}{639}	&	USNO-B1.0 1210-0100636	&		&	05 46 38.890	&	+31 02 11.13	&	Tri	&	EW	&		&	14.896	&	0.644	&	0.5	&	$	C	$	&	2457036.318	&	0.284428	&	PC	&	2015	\\
\href{http://var2.astro.cz/czev.php?id=640}{640}	&	UCAC4 604-024779	&		&	05 48 19.137	&	+30 38 47.00	&	Aur	&		&	13.38	&	12.289	&	0.295	&	0.09	&	$	C	$	&	2456713.4808	&	0.614175	&	PC	&	2015	\\
\href{http://var2.astro.cz/czev.php?id=641}{641}	&	UCAC4 512-075274	&		&	18 29 49.036	&	+12 21 20.37	&	Her	&	EA	&		&	13.652	&	0.509	&	0.8	&	$	C	$	&	2456519.4469	&	4.88315	&	PC	&	2014	\\
\href{http://var2.astro.cz/czev.php?id=642}{642}	&	USNO-B1.0 1214-0103086	&		&	05 46 45.181	&	+31 24 55.34	&	Aur	&	EW	&		&	15.629	&	0.646	&	0.2	&	$	C	$	&	2457071.38	&	0.5994	&	PC	&	2015	\\
\href{http://var2.astro.cz/czev.php?id=643}{643}	&	USNO-B1.0 1214-0103243	&		&	05 46 59.361	&	+31 29 58.96	&	Aur	&	EW	&		&	15.252	&	0.529	&	0.3	&	$	C	$	&	2456712.7816	&	0.213365	&	PC	&	2015	\\
\href{http://var2.astro.cz/czev.php?id=644}{644}	&	UCAC4 608-024593	&		&	05 47 12.302	&	+31 27 17.39	&	Aur	&	DSCT	&	14.94	&	13.316	&	0.345	&	0.05	&	$	C	$	&	2456684.4373	&	0.071578	&	PC	&	2015	\\
\href{http://var2.astro.cz/czev.php?id=645}{645}	&	USNO-B1.0 1212-0100443	&		&	05 47 36.865	&	+31 15 27.19	&	Aur	&	EB	&		&	15.46	&	0.598	&	0.4	&	$	C	$	&	2457036.2995	&	0.477544	&	PC	&	2015	\\
\href{http://var2.astro.cz/czev.php?id=646}{646}	&	USNO-B1.0 1208-0101118	&		&	05 47 49.465	&	+30 49 11.78	&	Aur	&	EW	&		&	14.998	&	0.692	&	0.45	&	$	C	$	&	2456712.349	&	0.350465	&	PC	&	2015	\\
\href{http://var2.astro.cz/czev.php?id=647}{647}	&	USNO-B1.0 1204-0101175	&		&	05 45 56.977	&	+30 29 20.01	&	Aur	&	EW	&		&	15.198	&	0.574	&	0.3	&	$	C	$	&	2456712.9173	&	0.286579	&	PC	&	2015	\\
\href{http://var2.astro.cz/czev.php?id=648}{648}	&	UCAC4 781-038272	&		&	21 48 08.566	&	+66 03 53.32	&	Cep	&	RRAB	&	16.89	&	14.352	&	0.491	&	1.2	&	$	R_{\rm c}	$	&	2455106.7744	&	0.356447	&	JaJ	&	2011	\\
\href{http://var2.astro.cz/czev.php?id=649}{649}	&	USNO-B1.0 1559-0219682	&		&	21 47 25.567	&	+65 59 38.47	&	Cep	&	DSCT	&		&	15.582	&	0.596	&	0.25	&	$	R_{\rm c}	$	&	2455109.5307	&	0.071385	&	JaJ	&	2011	\\
\href{http://var2.astro.cz/czev.php?id=650}{650}	&	UCAC4 780-039810	&		&	21 46 23.972	&	+65 59 43.77	&	Cep	&	EB	&	16.35	&	14.55	&	0.627	&	0.1	&	$	R_{\rm c}	$	&	2455792.0513	&	0.350361	&	JaJ	&	2011	\\
\href{http://var2.astro.cz/czev.php?id=651}{651}	&	USNO-B1.0 1560-0216362	&		&	21 48 56.070	&	+66 01 05.03	&	Cep	&	EW	&		&	15.702	&	0.513	&	0.3	&	$	R_{\rm c}	$	&	2456247.8133	&	0.616154	&	JaJ	&	2012	\\
\href{http://var2.astro.cz/czev.php?id=652}{652}	&	USNO-B1.0 1559-0220059	&		&	21 48 18.671	&	+65 57 34.62	&	Cep	&	EA	&		&	15.825	&	0.632	&	0.75	&	$	R_{\rm c}	$	&	2455517.8805	&	0.908348	&	JaJ	&	2012	\\
\href{http://var2.astro.cz/czev.php?id=653}{653}	&	USNO-B1.0 1556-0223822	&		&	21 44 38.203	&	+65 38 59.95	&	Cep	&	EW	&		&	15.866	&	0.74	&	0.55	&	$	R_{\rm c}	$	&	2455518.1082	&	0.320503	&	JaJ	&	2011	\\
\href{http://var2.astro.cz/czev.php?id=654}{654}	&	UCAC4 779-040018	&		&	21 43 43.695	&	+65 47 44.07	&	Cep	&	EW	&	15.93	&	14.001	&	0.513	&	0.2	&	$	R_{\rm c}	$	&	2456056.7043	&	0.372589	&	JaJ	&	2011	\\
\href{http://var2.astro.cz/czev.php?id=655}{655}	&	UCAC4 801-014436	&		&	05 31 18.153	&	+70 05 13.95	&	Cam	&	DSCT	&	11.44	&	10.742	&	0.221	&	0.06	&	$	V	$	&	2457079.4798	&	0.0656	&	MM, JJ, KH	&	2015	\\
\href{http://var2.astro.cz/czev.php?id=656}{656}	&	UCAC4 529-032469	&		&	06 47 37.297	&	+15 44 49.59	&	Gem	&	EA	&	13.6	&	12.962	&	0.22	&		&				&	2457781.382	&	1.722519	&	LS	&	2015	\\
\href{http://var2.astro.cz/czev.php?id=657}{657}	&	UCAC4 608-023786	&		&	05 44 09.660	&	+31 35 08.15	&	Aur	&	DSCT	&		&	13.964	&	0.513	&		&				&	2456713.59	&	0.74113	&	PC	&	2015	\\
\href{http://var2.astro.cz/czev.php?id=658}{658}	&	UCAC4 605-024568	&		&	05 45 55.309	&	+30 55 14.53	&	Aur	&	EA	&		&	12.919	&	0.761	&		&				&	2457067.28	&	5.882051	&	PC	&	2015	\\
\href{http://var2.astro.cz/czev.php?id=659}{659}	&	UCAC4 607-023145	&		&	05 46 04.932	&	+31 20 22.88	&	Aur	&	EA	&	11.83	&	11.028	&	0.188	&		&				&		&		&	PC	&	2015	\\
\href{http://var2.astro.cz/czev.php?id=660}{660}	&	UCAC4 605-024803	&		&	05 46 56.239	&	+30 48 15.40	&	Aur	&	EA	&	15.18	&	13.189	&	0.513	&		&				&	2457079.7037	&	2.566155	&	PC	&	2015	\\
\href{http://var2.astro.cz/czev.php?id=661}{661}	&	UCAC4 607-023806	&		&	05 48 34.775	&	+31 19 10.09	&	Aur	&	EA	&	16.21	&	14.211	&	0.526	&		&				&	2457074.38	&	9.997461	&	PC	&	2015	\\
\href{http://var2.astro.cz/czev.php?id=662}{662}	&	UCAC4 731-025284	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=409177}{1}	&	02 36 48.615	&	+56 04 11.92	&	Per	&	EA	&	12.97	&	12.053	&	0.122	&	0.65	&	$	C	$	&	2454417.9408	&	2.894365	&	MM, MJ	&	2014	\\
\href{http://var2.astro.cz/czev.php?id=663}{663}	&	UCAC4 847-011214	&		&	13 48 23.818	&	+79 19 16.50	&	Cam	&	EW	&		&	15.087	&	0.138	&		&				&		&		&	FB	&	2015	\\
\href{http://var2.astro.cz/czev.php?id=664}{664}	&	UCAC4 530-069219	&		&	17 54 23.333	&	+15 57 07.35	&	Her	&	RR:	&	15.09	&	13.88	&	0.215	&	0.45	&	$	R_{\rm c}	$	&		&		&	HK	&	2013	\\
\href{http://var2.astro.cz/czev.php?id=665}{665}	&	UCAC4 693-036452	&		&	05 17 17.040	&	+48 34 56.60	&	Aur	&		&		&	15.058	&	0.778	&	0.6	&	$	R_{\rm c}	$	&		&		&	HK	&	2014	\\
\href{http://var2.astro.cz/czev.php?id=666}{666}	&	UCAC4 808-026637	&		&	18 55 51.079	&	+71 30 06.58	&	Dra	&		&	15.56	&	14.09	&	0.396	&	0.65	&	$	R_{\rm c}	$	&		&		&	HK	&	2013	\\
\href{http://var2.astro.cz/czev.php?id=667}{667}	&	UCAC4 619-036173	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=477685}{1}	&	06 44 44.693	&	+33 39 27.88	&	Gem	&	EW:	&	15.5	&	14.182	&	0.462	&		&				&		&		&	HK	&	2013	\\
\href{http://var2.astro.cz/czev.php?id=668}{668}	&	UCAC4 590-099815	&		&	19 46 46.211	&	+27 58 50.10	&	Vul	&		&		&	14.554	&	0.265	&	0.25	&	$	R_{\rm c}	$	&		&		&	HK	&	2013	\\
\href{http://var2.astro.cz/czev.php?id=669}{669}	&	UCAC4 757-073104	&		&	23 07 13.670	&	+61 14 23.01	&	Cep	&		&	15.67	&	12.991	&	0.704	&	0.35	&	$	R_{\rm c}	$	&		&		&	HK	&	2013	\\
\href{http://var2.astro.cz/czev.php?id=670}{670}	&	UCAC4 772-061821	&		&	23 38 32.482	&	+64 16 20.14	&	Cep	&		&	14.93	&	12.942	&	0.5	&	0.15	&	$	R_{\rm c}	$	&		&		&	HK	&	2013	\\
\href{http://var2.astro.cz/czev.php?id=671}{671}	&	UCAC4 772-061777	&		&	23 36 53.279	&	+64 19 34.09	&	Cep	&	EW:	&	15.87	&	13.391	&	0.695	&	0.3	&	$	R_{\rm c}	$	&		&		&	HK	&	2013	\\
\href{http://var2.astro.cz/czev.php?id=672}{672}	&	UCAC4 772-061769	&		&	23 36 40.629	&	+64 22 56.29	&	Cep	&	EW:	&	14.61	&	11.754	&	0.655	&	0.1	&	$	R_{\rm c}	$	&		&		&	HK	&	2013	\\
\href{http://var2.astro.cz/czev.php?id=673}{673}	&	UCAC4 718-013008	&		&	01 31 49.493	&	+53 26 44.80	&	Per	&	EA:	&	14.31	&	12.68	&	0.55	&	1.8	&	$	R_{\rm c}	$	&		&		&	HK	&	2013	\\
\href{http://var2.astro.cz/czev.php?id=674}{674}	&	UCAC4 717-012343	&		&	01 30 04.699	&	+53 21 38.39	&	Per	&		&		&	14.447	&	0.512	&	0.4	&	$	R_{\rm c}	$	&		&		&	HK	&	2013	\\
\href{http://var2.astro.cz/czev.php?id=675}{675}	&	UCAC4 718-012773	&		&	01 29 57.533	&	+53 26 58.94	&	Per	&		&	15.78	&	13.762	&	0.6	&	0.25	&	$	R_{\rm c}	$	&		&		&	HK	&	2013	\\
\href{http://var2.astro.cz/czev.php?id=676}{676}	&	UCAC4 727-086056	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=474079}{1}	&	22 25 49.757	&	+55 13 06.45	&	Lac	&	EA:	&	12.71	&	11.966	&	0.284	&	0.45	&	$	R_{\rm c}	$	&		&		&	HK	&	2013	\\
\href{http://var2.astro.cz/czev.php?id=677}{677}	&	UCAC4 726-088390	&		&	22 26 05.503	&	+55 08 23.52	&	Lac	&	EA:	&	13.23	&	11.872	&	0.36	&	0.3	&	$	R_{\rm c}	$	&		&		&	HK	&	2013	\\
\href{http://var2.astro.cz/czev.php?id=678}{678}	&	UCAC4 727-085611	&		&	22 24 35.984	&	+55 15 51.93	&	Lac	&		&		&	14.671	&	0.375	&	0.5	&	$	R_{\rm c}	$	&		&		&	HK	&	2013	\\
\href{http://var2.astro.cz/czev.php?id=679}{679}	&	UCAC4 725-061039	&		&	19 18 12.310	&	+54 50 02.12	&	Cyg	&	EW	&	14.08	&	13.142	&	0.485	&	0.3	&	$	C	$	&	2457154.5317	&	0.345444	&	PaS	&	2015	\\
\href{http://var2.astro.cz/czev.php?id=680}{680}	&	UCAC4 378-014306	&		&	06 26 17.690	&	-14 30 28.70	&	CMa	&	DSCT	&	9.39	&	8.484	&	0.187	&	0.02	&	$	V	$	&	2451868.9638	&	0.083704	&	MM, JJ, KH	&	2015	\\
\href{http://var2.astro.cz/czev.php?id=681}{681}	&	UCAC4 623-107807	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=409498}{1}	&	20 52 01.831	&	+34 29 53.84	&	Cyg	&	HADS	&	10.51	&	9.852	&	0.137	&	0.15	&	$	C	$	&	2454274.93	&	0.072616	&	MM	&	2015	\\
\href{http://var2.astro.cz/czev.php?id=682}{682}	&	UCAC4 718-105787	&		&	22 54 41.336	&	+53 29 12.15	&	Lac	&		&	12.6	&	11.275	&	0.362	&		&				&		&		&	AJ	&	2015	\\
\href{http://var2.astro.cz/czev.php?id=683}{683}	&	UCAC4 843-006514	&		&	05 01 05.389	&	+78 31 12.60	&	Cam	&		&	14.43	&	13.028	&	0.503	&		&				&		&		&	AJ	&	2012	\\
\href{http://var2.astro.cz/czev.php?id=684}{684}	&	UCAC4 734-027244	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=473837}{1}	&	02 42 27.258	&	+56 41 22.47	&	Lac	&		&	11.18	&	10.16	&	0.159	&		&				&		&		&	AJ	&	2015	\\
\href{http://var2.astro.cz/czev.php?id=685}{685}	&	UCAC4 718-105942	&		&	22 55 17.553	&	+53 30 04.75	&	Per	&	EB	&		&	14.269	&	0.574	&	0.1	&	$	V	$	&	2454420.1689	&	0.506252	&	MM, MJ	&	2014	\\
\href{http://var2.astro.cz/czev.php?id=686}{686}	&	UCAC4 734-027773	&		&	02 47 14.939	&	+56 45 36.80	&	Per	&	HADS	&	12.62	&	10.649	&	0.423	&	0.15	&	$	C	$	&	2454388.1138	&	0.15493	&	MM, MJ	&	2014	\\
\href{http://var2.astro.cz/czev.php?id=687}{687}	&	UCAC4 743-024167	&		&	02 29 23.682	&	+58 26 03.62	&	Per	&	EA	&		&	12.459	&	0.777	&	0.21	&	$	C	$	&	2454422.077	&	3.064787	&	MM, MJ	&	2014	\\
\href{http://var2.astro.cz/czev.php?id=688}{688}	&	UCAC4 732-026712	&		&	02 47 20.119	&	+56 15 05.63	&	Per	&	EA	&	13.14	&	11.184	&	0.325	&	0.3	&	$	C	$	&	2454375.7653	&	3.46775	&	MM, MJ	&	2014	\\
\href{http://var2.astro.cz/czev.php?id=689}{689}	&	UCAC4 738-029920	&		&	03 05 03.736	&	+57 30 46.89	&	Cas	&	EW	&	13.57	&	11.564	&	0.47	&	0.07	&	$	C	$	&	2454418.0022	&	0.436586	&	MM, MJ	&	2014	\\
\href{http://var2.astro.cz/czev.php?id=690}{690}	&	UCAC4 717-104071	&		&	22 55 30.423	&	+53 22 02.81	&	Lac	&	EW	&	15.55	&	14.062	&	0.375	&	0.589	&	$	V	$	&	2457220.4411	&	0.391099	&	AG	&	2015	\\
\href{http://var2.astro.cz/czev.php?id=691}{691}	&	UCAC4 747-023221	&		&	02 36 24.482	&	+59 21 34.62	&	Cas	&	EW	&	13.73	&	11.526	&	0.496	&	0.25	&	$	C	$	&	2454411.8275	&	0.822707	&	MM, MJ	&	2014	\\
\href{http://var2.astro.cz/czev.php?id=692}{692}	&	UCAC4 734-025468	&		&	02 30 09.358	&	+56 38 49.61	&	Per	&	EW	&	14.02	&	12.945	&	0.32	&	0.2	&	$	C	$	&	2454418.3808	&	0.552792	&	MM, MJ	&	2014	\\
\href{http://var2.astro.cz/czev.php?id=693}{693}	&	UCAC4 727-022606	&		&	02 31 23.891	&	+55 13 12.38	&	Per	&	EW	&	14.04	&	12.429	&	0.43	&	0.18	&	$	C	$	&	2454669.0512	&	0.385208	&	MM, MJ	&	2014	\\
\href{http://var2.astro.cz/czev.php?id=694}{694}	&	UCAC4 743-026050	&		&	02 43 50.861	&	+58 26 00.41	&	Cas	&	RRC	&	14.21	&	11.916	&	0.518	&	0.2	&	$	C	$	&	2454418.6248	&	0.33188	&	MM, MJ	&	2014	\\
\href{http://var2.astro.cz/czev.php?id=695}{695}	&	UCAC4 727-023920	&		&	02 39 58.753	&	+55 15 46.43	&	Per	&	EW	&	14.22	&	12.38	&	0.669	&	0.17	&	$	C	$	&	2454418.9043	&	0.269058	&	MM, MJ	&	2014	\\
\href{http://var2.astro.cz/czev.php?id=696}{696}	&	UCAC4 723-025086	&		&	02 33 45.746	&	+54 34 26.09	&	Per	&	EW	&	13.86	&	11.813	&	0.58	&	0.15	&	$	C	$	&	2454394.661	&	0.28222	&	MM, MJ	&	2014	\\
\href{http://var2.astro.cz/czev.php?id=697}{697}	&	UCAC4 734-026183	&		&	02 34 14.437	&	+56 36 25.85	&	Per	&	EA	&	13.38	&	11.632	&	0.433	&	0.25	&	$	C	$	&	2453205.92	&	4.415011	&	MM, MJ	&	2014	\\
\href{http://var2.astro.cz/czev.php?id=698}{698}	&	UCAC4 743-024357	&		&	02 30 44.940	&	+58 25 47.32	&	Per	&	EB	&	10.93	&	9.9	&	0.19	&	0.1	&	$	C	$	&	2453225.1188	&	0.874126	&	MM, MJ	&	2014	\\
\href{http://var2.astro.cz/czev.php?id=699}{699}	&	UCAC4 724-025843	&		&	02 40 40.422	&	+54 40 31.14	&	Per	&	EB	&	13.15	&	11.984	&	0.225	&	0.43	&	$	C	$	&	2454355.331	&	1.627537	&	MM, MJ	&	2014	\\
\href{http://var2.astro.cz/czev.php?id=700}{700}	&	UCAC4 512-075713	&		&	18 31 24.024	&	+12 23 25.78	&	Her	&	EA	&		&	11.387	&	0.734	&	0.25	&	$	C	$	&	2457238.4109	&	0.498392	&	PC	&	2014	\\
\href{http://var2.astro.cz/czev.php?id=701}{701}	&	UCAC4 722-025572	&		&	02 40 23.897	&	+54 14 34.92	&	Per	&	EA	&	10.83	&	9.428	&	0.337	&	0.21	&	$	C	$	&		&		&	MM, MJ	&	2014	\\
\href{http://var2.astro.cz/czev.php?id=702}{702}	&	UCAC4 635-003412	&		&	01 01 51.146	&	+36 57 00.22	&	And	&	EA	&	11.68	&	11.187	&	0.194	&	0.2	&	$	C	$	&	2453168.9102	&	1.179663	&	MM, MJ	&	2014	\\
\href{http://var2.astro.cz/czev.php?id=703}{703}	&	UCAC4 633-003468	&		&	01 00 25.532	&	+36 32 05.37	&	And	&	EA	&	10.84	&	10.087	&	0.166	&	0.07	&	$	C	$	&	2453225.5547	&	2.162295	&	MM, MJ	&	2014	\\
\href{http://var2.astro.cz/czev.php?id=704}{704}	&	UCAC4 638-003015	&		&	00 50 53.028	&	+37 35 37.70	&	And	&	EW	&	12.73	&	11.519	&	0.313	&	0.16	&	$	C	$	&	2453167.9411	&	0.46799	&	MM, MJ	&	2014	\\
\href{http://var2.astro.cz/czev.php?id=705}{705}	&	UCAC4 730-024236	&		&	02 34 26.541	&	+55 50 36.38	&	Per	&	DSCT	&	10.76	&	9.618	&	0.333	&	0.04	&	$	C	$	&	2454332.7715	&	0.088506	&	MM, MJ	&	2014	\\
\href{http://var2.astro.cz/czev.php?id=706}{706}	&	UCAC4 727-022153	&		&	02 28 51.951	&	+55 19 27.70	&	Per	&	EW	&	13.79	&	12.32	&	0.397	&	0.17	&	$	C	$	&	2453196.2324	&	0.426203	&	MM, MJ	&	2014	\\
\href{http://var2.astro.cz/czev.php?id=707}{707}	&	UCAC4 521-131413	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=409654}{1}	&	20 32 21.364	&	+14 02 04.88	&	Del	&	EW	&	11.4	&	10.452	&	0.206	&	0.22	&	$	V	$	&	2457245.8	&	0.461385	&	MM	&	2015	\\
\href{http://var2.astro.cz/czev.php?id=708}{708}	&	CzeV 54	&		&		&		&		&		&		&		&		&		&				&		&		&	LS	&	2015	\\
\href{http://var2.astro.cz/czev.php?id=709}{709}	&	UCAC4 718-108144	&		&	23 04 16.383	&	+53 29 44.78	&	Cas	&	HADS	&	11.93	&	10.742	&	0.254	&	0.17	&	$	C	$	&	2457240.426	&	0.133547	&	PP	&	2015	\\
\href{http://var2.astro.cz/czev.php?id=710}{710}	&	UCAC4 725-101725	&		&	23 09 27.869	&	+54 51 23.27	&	Cas	&	EW	&	11.61	&	10.007	&	0.401	&	0.14	&	$	C	$	&	2453903.093	&	0.367023	&	PP	&	2015	\\
\href{http://var2.astro.cz/czev.php?id=711}{711}	&	UCAC4 725-101699	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=232621}{1}	&	23 09 19.529	&	+54 57 57.18	&	Cas	&	EA	&	10.71	&	9.966	&	0.11	&	0.18	&	$	C	$	&	2453904.105	&	1.98062	&	PP	&	2015	\\
\href{http://var2.astro.cz/czev.php?id=712}{712}	&	UCAC4 563-102465	&		&	20 01 10.077	&	+22 31 19.21	&	Vul	&	DSCT	&	12.78	&	11.562	&	0.259	&		&				&		&		&	FW	&	2014	\\
\href{http://var2.astro.cz/czev.php?id=713}{713}	&	UCAC4 562-102897	&		&	20 01 16.154	&	+22 17 26.37	&	Vul	&	EA	&	14.39	&	12.983	&	0.422	&	0.3	&	$	C	$	&		&		&	FW	&	2015	\\
\href{http://var2.astro.cz/czev.php?id=714}{714}	&	UCAC4 772-057924	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=470075}{1}	&	22 50 22.157	&	+64 12 06.94	&	Cep	&	EA	&	10.54	&	9.242	&	0.328	&	0.18	&	$	C	$	&	2451324.7463	&	3.79464	&	MM	&	2015	\\
\href{http://var2.astro.cz/czev.php?id=715}{715}	&	UCAC4 722-105015	&		&	23 10 42.403	&	+54 14 33.30	&	Cas	&	EW	&	11.86	&	10.763	&	0.269	&	0.083	&	$	C	$	&	2453903.49	&	0.439876	&	PP	&	2015	\\
\href{http://var2.astro.cz/czev.php?id=716}{716}	&	USNO-B1.0 1027-0416235	&		&	18 26 13.467	&	+12 47 32.63	&	Her	&	EA	&		&	15.331	&	0.584	&	0.6	&	$	C	$	&	2457243.4849	&	0.75842	&	PC	&	2015	\\
\href{http://var2.astro.cz/czev.php?id=717}{717}	&	USNO-B1.0 1023-0402291	&		&	18 26 59.990	&	+12 24 00.31	&	Her	&	RR	&		&	15.605	&	0.641	&		&				&	2457240.9754	&	0.53888	&	PC	&	2015	\\
\href{http://var2.astro.cz/czev.php?id=718}{718}	&	USNO-B1.0 1028-0416118	&		&	18 26 22.553	&	+12 48 08.76	&	Her	&	EW	&		&	15.422	&	0.479	&	0.3	&	$	C	$	&	2457267.334	&	0.333914	&	PC	&	2015	\\
\href{http://var2.astro.cz/czev.php?id=719}{719}	&	UCAC4 512-074207	&		&	18 26 28.525	&	+12 22 01.66	&	Her	&	HADS:	&	15.94	&	14.963	&	0.247	&	0.5	&	$	C	$	&	2457240.7073	&	0.370316	&	PC	&	2015	\\
\href{http://var2.astro.cz/czev.php?id=720}{720}	&	USNO-B1.0 1017-0364735	&		&	18 26 30.553	&	+11 42 35.28	&	Oph	&	EW	&		&	15.007	&	0.261	&	0.25	&	$	C	$	&	2457227.665	&	0.384872	&	PC	&	2015	\\
\href{http://var2.astro.cz/czev.php?id=721}{721}	&	USNO-B1.0 1029-0400263	&		&	18 26 47.630	&	+12 58 13.61	&	Her	&	EW	&		&	15.355	&	0.711	&	1	&	$	C	$	&	2457226.665	&	0.3385	&	PC	&	2015	\\
\href{http://var2.astro.cz/czev.php?id=722}{722}	&	UCAC4 516-077209	&		&	18 27 54.383	&	+13 01 01.15	&	Her	&	RR	&		&	15.016	&	0.481	&	1.3	&	$	C	$	&	2457227.5742	&	0.58275	&	PC	&	2015	\\
\href{http://var2.astro.cz/czev.php?id=723}{723}	&	UCAC4 509-078342	&		&	18 28 08.124	&	+11 37 06.03	&	Oph	&	RR	&		&	14.968	&	0.259	&		&				&	2457227.2	&	0.336058	&	PC	&	2015	\\
\href{http://var2.astro.cz/czev.php?id=724}{724}	&	UCAC4 516-077331	&		&	18 28 12.904	&	+13 05 02.72	&	Her	&	EW	&	15.21	&	13.869	&	0.415	&	0.45	&	$	C	$	&	2457227.35	&	0.435206	&	PC	&	2015	\\
\href{http://var2.astro.cz/czev.php?id=725}{725}	&	UCAC4 515-076989	&		&	18 29 00.307	&	+12 52 51.05	&	Her	&	EW	&		&	15.083	&	0.513	&	0.5	&	$	C	$	&	2457243.46	&	0.358768	&	PC	&	2015	\\
\href{http://var2.astro.cz/czev.php?id=726}{726}	&	USNO-B1.0 1026-0405807	&		&	18 29 02.550	&	+12 39 45.18	&	Her	&	HADS	&		&	15.998	&	1.033	&	0.5	&	$	C	$	&	2547226.451	&	0.050122	&	PC	&	2015	\\
\href{http://var2.astro.cz/czev.php?id=727}{727}	&	UCAC4 515-077089	&		&	18 29 18.524	&	+12 59 05.99	&	Her	&	EA	&		&	13.122	&	0.168	&	0.41	&	$	C	$	&	2477227.96	&	1.573557	&	PC	&	2015	\\
\href{http://var2.astro.cz/czev.php?id=728}{728}	&	USNO-B1.0 1024-0405196	&		&	18 29 27.929	&	+12 25 00.29	&	Her	&	EW	&		&	15.369	&	0.664	&	0.5	&	$	C	$	&	2457226.487	&	0.296868	&	PC	&	2015	\\
\href{http://var2.astro.cz/czev.php?id=729}{729}	&	USNO-B1.0 1030-0379571	&		&	18 29 28.923	&	+13 02 55.14	&	Her	&	EW	&		&	15.326	&	0.212	&	0.3	&	$	C	$	&	2457227.2595	&	0.418218	&	PC	&	2015	\\
\href{http://var2.astro.cz/czev.php?id=730}{730}	&	UCAC4 509-078954	&		&	18 29 37.968	&	+11 37 06.49	&	Oph	&	DSCT	&	13.74	&	12.816	&	0.208	&	0.15	&	$	C	$	&	2457227.251	&	0.038437	&	PC	&	2015	\\
\href{http://var2.astro.cz/czev.php?id=731}{731}	&	USNO-B1.0 1030-0379919	&		&	18 29 42.346	&	+13 01 30.39	&	Her	&	RRAB	&		&	16.012	&	0.717	&	1.2	&	$	C	$	&	2457267.4	&	0.4769	&	PC	&	2015	\\
\href{http://var2.astro.cz/czev.php?id=732}{732}	&	UCAC4 510-080548	&		&	18 29 45.121	&	+11 49 24.10	&	Oph	&	EA	&		&	14.428	&	0.65	&	0.3	&	$	C	$	&	2456522.46	&	1.360243	&	PC	&	2015	\\
\href{http://var2.astro.cz/czev.php?id=733}{733}	&	UCAC4 509-079013	&		&	18 29 45.665	&	+11 38 08.08	&	Oph	&	EW	&	14.25	&	13.181	&	0.319	&	0.3	&	$	C	$	&	2457227.4804	&	0.308713	&	PC	&	2015	\\
\href{http://var2.astro.cz/czev.php?id=734}{734}	&	UCAC4 510-080678	&		&	18 30 07.823	&	+11 59 49.88	&	Her	&	DSCT	&	12.83	&	11.503	&	0.276	&	0.03	&	$	C	$	&	2457239.6411	&	0.101301	&	PC	&	2015	\\
\href{http://var2.astro.cz/czev.php?id=735}{735}	&	USNO-B1.0 1016-0351401	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=474879}{1}	&	18 30 39.069	&	+11 38 15.74	&	Oph	&	EW	&		&	15.779	&	0.661	&	0.7	&	$	C	$	&	2457226.827	&	0.349425	&	PC	&	2015	\\
\href{http://var2.astro.cz/czev.php?id=736}{736}	&	USNO-B1.0 1027-0422387	&		&	18 30 42.635	&	+12 46 46.16	&	Her	&	EW	&		&	14.96	&	0.525	&	0.3	&	$	C	$	&	2457226.692	&	0.33957	&	PC	&	2015	\\
\href{http://var2.astro.cz/czev.php?id=737}{737}	&	UCAC4 509-079392	&		&	18 30 49.624	&	+11 39 50.57	&	Oph	&	EW	&		&	13.986	&	0.47	&	0.55	&	$	C	$	&	2457239.6311	&	0.434365	&	PC	&	2015	\\
\href{http://var2.astro.cz/czev.php?id=738}{738}	&	USNO-B1.0 1017-0371489	&		&	18 31 11.940	&	+11 46 23.42	&	Oph	&	EW	&		&	15.193	&	0.46	&	0.8	&	$	C	$	&	2457240.1131	&	0.404109	&	PC	&	2015	\\
\href{http://var2.astro.cz/czev.php?id=739}{739}	&	UCAC4 511-077690	&		&	18 31 16.650	&	+12 02 11.36	&	Oph	&	RR:	&		&	14.155	&	0.729	&	0.4	&	$	C	$	&		&		&	PC	&	2015	\\
\href{http://var2.astro.cz/czev.php?id=740}{740}	&	UCAC4 514-077400	&		&	18 31 25.294	&	+12 36 49.70	&	Her	&	EW:	&		&	14.571	&	0.659	&	0.3	&	$	C	$	&	2457227.4	&	0.558682	&	PC	&	2015	\\
\href{http://var2.astro.cz/czev.php?id=741}{741}	&	USNO-B1.0 1027-0423449	&		&	18 31 25.377	&	+12 47 33.05	&	Her	&	EW	&		&	15.308	&	0.662	&	0.6	&	$	C	$	&	2457226.9158	&	0.301679	&	PC	&	2015	\\
\href{http://var2.astro.cz/czev.php?id=742}{742}	&	UCAC4 514-077410	&		&	18 31 29.036	&	+12 43 09.08	&	Her	&	EW	&	16.13	&	14.636	&	0.355	&	0.35	&	$	C	$	&	2457227.0109	&	0.63799	&	PC	&	2015	\\
\href{http://var2.astro.cz/czev.php?id=743}{743}	&	UCAC4 513-079045	&		&	18 31 36.523	&	+12 31 47.89	&	Her	&	EW	&		&	13.638	&	0.37	&	0.3	&	$	C	$	&	2457238.4213	&	0.648056	&	PC	&	2015	\\
\href{http://var2.astro.cz/czev.php?id=744}{744}	&	UCAC4 513-079069	&		&	18 31 41.574	&	+12 27 54.73	&	Her	&	RR	&		&	14.199	&	0.441	&	0.55	&	$	C	$	&	2457240.1357	&	0.30953	&	PC	&	2015	\\
\href{http://var2.astro.cz/czev.php?id=745}{745}	&	USNO-B1.0 1024-0408956	&		&	18 31 51.987	&	+12 26 26.04	&	Her	&	EA	&		&	15.835	&	0.432	&	0.8	&	$	C	$	&		&		&	PC	&	2015	\\
\href{http://var2.astro.cz/czev.php?id=746}{746}	&	UCAC4 512-075872	&		&	18 31 54.408	&	+12 21 57.53	&	Her	&	EW	&	15.64	&	13.655	&	0.406	&	0.4	&	$	C	$	&	2457240.2163	&	0.416555	&	PC	&	2015	\\
\href{http://var2.astro.cz/czev.php?id=747}{747}	&	UCAC4 513-079147	&		&	18 31 57.661	&	+12 25 50.93	&	Her	&	EW	&	16.6	&	15.096	&	0.421	&	0.4	&	$	C	$	&	2457227.5981	&	0.528219	&	PC	&	2015	\\
\href{http://var2.astro.cz/czev.php?id=748}{748}	&	USNO-B1.0 1026-0410168	&		&	18 31 57.718	&	+12 37 48.78	&	Her	&	EW	&		&	15.474	&	0.029	&	0.3	&	$	C	$	&	2457227.949	&	0.575177	&	PC	&	2015	\\
\href{http://var2.astro.cz/czev.php?id=749}{749}	&	UCAC4 515-077832	&		&	18 32 13.481	&	+12 56 14.44	&	Her	&	EW	&	15.81	&	14.312	&	0.375	&	0.35	&	$	C	$	&	2457243.68	&	0.569411	&	PC	&	2015	\\
\href{http://var2.astro.cz/czev.php?id=750}{750}	&	UCAC4 607-119579	&		&	21 12 56.648	&	+31 22 21.64	&	Cyg	&	EW	&	14.83	&	13.277	&	0.371	&	0.52	&	$	C	$	&	2457256.398	&	0.366225	&	FW	&	2015	\\
\href{http://var2.astro.cz/czev.php?id=751}{751}	&	UCAC4 515-076457	&		&	18 26 46.600	&	+12 54 36.19	&	Her	&	DSCT	&	12.34	&	11.474	&	0.159	&	0.05	&	$	C	$	&	2457239.56	&	0.055888	&	PC	&	2015	\\
\href{http://var2.astro.cz/czev.php?id=752}{752}	&	UCAC4 603-122213	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=470037}{1}	&	20 55 37.498	&	+30 31 51.91	&	Cyg	&	EW	&		&	13.061	&	0.402	&	0.37	&	$	V	$	&	2456906.401	&	0.36786	&	RFA	&	2015	\\
\href{http://var2.astro.cz/czev.php?id=753}{753}	&	UCAC4 704-063817	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=469543}{1}	&	19 28 37.437	&	+50 39 52.91	&	Cyg	&	EW	&	14.64	&	13.732	&	0.322	&	0.33	&	$	V	$	&	2457256.3664	&	0.3871	&	RFA	&	2015	\\
\href{http://var2.astro.cz/czev.php?id=754}{754}	&	UCAC4 682-072237	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=11915}{1}	&	19 49 02.274	&	+46 13 41.13	&	Cyg	&	EW	&	15.49	&	14.269	&	0.197	&	0.34	&	$	R_{\rm c}	$	&	2457264.408	&	0.531434	&	LS	&	2015	\\
\href{http://var2.astro.cz/czev.php?id=755}{755}	&	UCAC4 681-073781	&		&	19 48 26.575	&	+46 05 22.68	&	Cyg	&	EA	&	14.83	&	13.827	&	0.235	&	1.02	&	$	V	$	&	2457265.5204	&	0.689513	&	LS	&	2015	\\
\href{http://var2.astro.cz/czev.php?id=756}{756}	&	UCAC4 684-117279	&		&	22 18 15.003	&	+46 46 44.39	&	Lac	&	EW	&	13.61	&	12.859	&	0.238	&	0.1	&	$	V	$	&		&		&	FB	&	2015	\\
\href{http://var2.astro.cz/czev.php?id=757}{757}	&	UCAC4 684-116932	&		&	22 17 01.940	&	+46 36 26.66	&	Lac	&	DSCT	&	14.16	&	13.35	&	0.235	&	-0.02	&	$	V	$	&		&		&	FB	&	2015	\\
\href{http://var2.astro.cz/czev.php?id=758}{758}	&	UCAC4 685-117429	&		&	22 16 54.820	&	+46 50 11.75	&	Lac	&	EW	&		&	13.127	&	0.318	&	0.28	&	$	V	$	&		&		&	FB	&	2015	\\
\href{http://var2.astro.cz/czev.php?id=759}{759}	&	UCAC4 684-116482	&		&	22 15 21.124	&	+46 41 23.46	&	Lac	&	EW	&	14.98	&	13.35	&	0.538	&	0.09	&	$	V	$	&		&		&	FB	&	2015	\\
\href{http://var2.astro.cz/czev.php?id=760}{760}	&	UCAC4 684-116665	&		&	22 16 07.387	&	+46 41 50.03	&	Lac	&	EW	&		&	12.591	&	0.813	&	0.11	&	$	V	$	&		&		&	FB	&	2015	\\
\href{http://var2.astro.cz/czev.php?id=761}{761}	&	UCAC4 684-117244	&		&	22 18 07.986	&	+46 45 09.14	&	Lac	&	EW	&	15.62	&	14.702	&	0.396	&	0.19	&	$	V	$	&		&		&	FB	&	2015	\\
\href{http://var2.astro.cz/czev.php?id=762}{762}	&	UCAC4 685-117587	&		&	22 17 17.639	&	+46 56 19.37	&	Lac	&	EW	&		&	14.935	&	0.478	&	0.32	&	$	V	$	&		&		&	FB	&	2015	\\
\href{http://var2.astro.cz/czev.php?id=763}{763}	&	USNO-B1.0 1365-0468206	&		&	22 17 20.809	&	+46 33 48.57	&	Lac	&	EW	&		&	15.628	&	0.158	&	0.32	&	$	V	$	&		&		&	FB	&	2015	\\
\href{http://var2.astro.cz/czev.php?id=764}{764}	&	USNO-B1.0 1367-0484788	&		&	22 16 10.552	&	+46 46 13.00	&	Lac	&	EW	&		&	15.378	&	0.543	&	0.59	&	$	V	$	&		&		&	FB	&	2015	\\
\href{http://var2.astro.cz/czev.php?id=765}{765}	&	UCAC4 684-116764	&		&	22 16 29.337	&	+46 43 00.38	&	Lac	&	DSCT	&	13.59	&	12.73	&	0.221	&	0.05	&	$	V	$	&		&		&	FB	&	2015	\\
\href{http://var2.astro.cz/czev.php?id=766}{766}	&	USNO-B1.0 1369-0505219	&		&	22 16 22.085	&	+46 57 08.57	&	Lac	&	EW	&		&	16.23	&	0.325	&	0.8	&	$	V	$	&		&		&	FB	&	2015	\\
\href{http://var2.astro.cz/czev.php?id=767}{767}	&	UCAC4 719-094185	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=476498}{1}	&	22 27 50.331	&	+53 42 58.16	&	Lac	&	EA	&	15.71	&	14.169	&	0.429	&	0.41	&	$	C	$	&	2457279.4231	&	1.982062	&	LS	&	2015	\\
\href{http://var2.astro.cz/czev.php?id=768}{768}	&	UCAC4 719-094354	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=476499}{1}	&	22 28 20.565	&	+53 45 49.40	&	Lac	&	EA	&	15.67	&	13.668	&	0.69	&	0.93	&	$	C	$	&	2457278.3008	&	0.580939	&	LS	&	2015	\\
\href{http://var2.astro.cz/czev.php?id=769}{769}	&	UCAC4 720-094891	&		&	22 29 52.532	&	+53 53 35.25	&	Lac	&	EW	&	16.18	&	14.511	&	0.403	&	0.62	&	$	C	$	&	2457279.1105	&	0.37863	&	LS	&	2015	\\
\href{http://var2.astro.cz/czev.php?id=770}{770}	&	UCAC4 720-094324	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=476503}{1}	&	22 28 10.772	&	+53 56 11.60	&	Lac	&	EW	&		&	14.604	&	0.209	&	0.38	&	$	C	$	&	2457279.0587	&	0.320041	&	LS	&	2015	\\
\href{http://var2.astro.cz/czev.php?id=771}{771}	&	UCAC4 720-094217	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=476502}{1}	&	22 27 46.989	&	+53 54 56.31	&	Lac	&	RRAB:	&	14.64	&	12.249	&	0.775	&	0.25	&	$	C	$	&	2457280.3306	&	0.659848	&	LS	&	2015	\\
\href{http://var2.astro.cz/czev.php?id=772}{772}	&	UCAC4 796-009649	&		&	03 36 58.852	&	+69 03 32.06	&	Cas	&	EW	&	15.13	&	12.902	&	0.462	&	0.25	&	$	V	$	&	2457298.4915	&	0.404	&	LS	&	2015	\\
\href{http://var2.astro.cz/czev.php?id=773}{773}	&	CzeV329	&		&		&		&		&		&		&		&		&		&				&		&		&	LS	&	2015	\\
\href{http://var2.astro.cz/czev.php?id=774}{774}	&	UCAC4 735-075814	&		&	21 32 50.144	&	+56 56 27.58	&	Cep	&	EA	&		&	13.254	&	0.803	&	0.7	&	$	V	$	&	2457329.42	&	3.636364	&	PC	&	2015	\\
\href{http://var2.astro.cz/czev.php?id=775}{775}	&	USNO-B1.0 1476-0436656	&		&	21 33 08.124	&	+57 40 58.23	&	Cep	&	EB	&		&	14.839	&	0.749	&	0.8	&	$	R_{\rm c}	$	&	2457288.9561	&	0.670196	&	PC	&	2015	\\
\href{http://var2.astro.cz/czev.php?id=776}{776}	&	UCAC4 735-075949	&		&	21 33 43.560	&	+56 55 36.52	&	Cep	&	EA	&	16.96	&	14.028	&	0.608	&	0.3	&	$	V	$	&		&		&	PC	&	2015	\\
\href{http://var2.astro.cz/czev.php?id=777}{777}	&	UCAC4 736-078000	&		&	21 33 48.170	&	+57 03 03.40	&	Cep	&	DSCT	&	16	&	13.54	&	0.513	&	0.2	&	$	V	$	&	2457287.382	&	0.08992	&	PC	&	2015	\\
\href{http://var2.astro.cz/czev.php?id=778}{778}	&	UCAC4 738-076567	&		&	21 34 08.538	&	+57 24 19.52	&	Cep	&	EW	&		&	13.955	&	0.695	&	0.4	&	$	V	$	&	2457287.7098	&	0.366932	&	PC	&	2015	\\
\href{http://var2.astro.cz/czev.php?id=779}{779}	&	UCAC4 736-078181	&		&	21 34 46.651	&	+57 01 29.67	&	Cep	&	RRC	&	14.09	&	12.039	&	0.674	&	0.12	&	$	V	$	&	2457288.7415	&	0.449573	&	PC	&	2015	\\
\href{http://var2.astro.cz/czev.php?id=780}{780}	&	UCAC4 734-075209	&		&	21 34 47.350	&	+56 47 35.29	&	Cep	&	EA	&		&	13.115	&	1.005	&	0.5	&	$	V	$	&	2457298.4397	&	4.4414	&	PC	&	2015	\\
\href{http://var2.astro.cz/czev.php?id=781}{781}	&	UCAC4 736-078192	&		&	21 34 51.979	&	+57 04 03.14	&	Cep	&	EA	&		&	14.34	&	0.636	&	0.6	&	$	R_{\rm c}	$	&		&		&	PC	&	2015	\\
\href{http://var2.astro.cz/czev.php?id=782}{782}	&	USNO-B1.0 1481-0402612	&		&	21 35 07.025	&	+58 06 50.53	&	Cep	&	EA	&		&	13.828	&	0.894	&	0.4	&	$	R_{\rm c}	$	&	2457326.288	&	0.67357	&	PC	&	2015	\\
\href{http://var2.astro.cz/czev.php?id=783}{783}	&	UCAC4 741-074555	&		&	21 35 40.191	&	+58 00 50.05	&	Cep	&	EA	&		&	13.366	&	0.767	&	0.7	&	$	V	$	&	2457298.5595	&	1.5525	&	PC	&	2015	\\
\href{http://var2.astro.cz/czev.php?id=784}{784}	&	UCAC4 734-075320	&		&	21 35 46.732	&	+56 45 59.32	&	Cep	&	RR:	&	14.24	&	11.32	&	0.677	&	0.4	&	$	V	$	&	2457288.8385	&	0.75884	&	PC	&	2015	\\
\href{http://var2.astro.cz/czev.php?id=785}{785}	&	UCAC4 740-073708	&		&	21 35 52.888	&	+57 57 22.73	&	Cep	&	EW	&	15.81	&	13.015	&	0.695	&	0.3	&	$	V	$	&	2457298.302	&	0.427796	&	PC	&	2015	\\
\href{http://var2.astro.cz/czev.php?id=786}{786}	&	UCAC4 736-078373	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=64131}{1}	&	21 35 55.334	&	+57 02 04.14	&	Cep	&	EA	&	14.66	&	13.423	&	0.381	&	0.83	&	$	V	$	&	2457298.3787	&	2.176	&	PC	&	2015	\\
\href{http://var2.astro.cz/czev.php?id=787}{787}	&	USNO-B1.0 1477-0442753	&		&	21 36 02.881	&	+57 46 37.07	&	Cep	&	EW	&		&	13.263	&	0.857	&	0.4	&	$	R_{\rm c}	$	&	2457287.4098	&	0.40293	&	PC	&	2015	\\
\href{http://var2.astro.cz/czev.php?id=788}{788}	&	UCAC4 737-076236	&		&	21 36 20.305	&	+57 12 55.89	&	Cep	&	DSCT	&	13.51	&	11.562	&	0.461	&	0.08	&	$	V	$	&	2457287.5384	&	0.08358	&	PC	&	2015	\\
\href{http://var2.astro.cz/czev.php?id=789}{789}	&	UCAC4 742-073521	&		&	21 36 30.819	&	+58 13 19.99	&	Cep	&	DSCT	&	13.44	&	11.347	&	0.472	&	0.05	&	$	R_{\rm c}	$	&	2457287.973	&	0.27635	&	PC	&	2015	\\
\href{http://var2.astro.cz/czev.php?id=790}{790}	&	UCAC4 740-073786	&		&	21 36 32.312	&	+57 56 52.04	&	Cep	&	EB	&	15.35	&	13.75	&	0.482	&	0.6	&	$	V	$	&	2457287.802	&	0.422119	&	PC	&	2015	\\
\href{http://var2.astro.cz/czev.php?id=791}{791}	&	2MASS 21364100+5644596	&		&	21 36 40.995	&	+56 44 59.72	&	Cep	&	EW+DSCT	&		&	14.394	&	0.411	&	0.25	&	$	R_{\rm c}	$	&	2457291.9246	&	1.438642	&	PC	&	2015	\\
\href{http://var2.astro.cz/czev.php?id=792}{792}	&	USNO-B1.0 1472-0442170	&		&	21 36 37.919	&	+57 14 38.64	&	Cep	&	EW	&		&	14.789	&	0.626	&	0.6	&	$	R_{\rm c}	$	&	2457297.283	&	0.366374	&	PC	&	2015	\\
\href{http://var2.astro.cz/czev.php?id=793}{793}	&	USNO-B1.0 1481-0404352	&		&	21 37 08.590	&	+58 07 30.86	&	Cep	&	EW	&		&	13.788	&	0.722	&	0.4	&	$	V	$	&	2457287.6715	&	0.407714	&	PC	&	2015	\\
\href{http://var2.astro.cz/czev.php?id=794}{794}	&	UCAC4 739-073649	&		&	21 37 11.249	&	+57 39 16.99	&	Cep	&	EA	&	15.55	&	13.171	&	0.772	&	0.25	&	$	V	$	&	2457299.4602	&	0.375855	&	PC	&	2015	\\
\href{http://var2.astro.cz/czev.php?id=795}{795}	&	USNO-B1.0 1471-0431925	&		&	21 37 23.147	&	+57 07 05.03	&	Cep	&	EW	&		&	15.101	&	0.733	&	0.7	&	$	R_{\rm c}	$	&	2457326.36	&	0.380772	&	PC	&	2015	\\
\href{http://var2.astro.cz/czev.php?id=796}{796}	&	USNO-B1.0 1468-0404092	&		&	21 37 43.196	&	+56 51 43.12	&	Cep	&	DSCT	&		&	15.317	&	0.681	&	0.4	&	$	R_{\rm c}	$	&	2457327.454	&	0.098763	&	PC	&	2015	\\
\href{http://var2.astro.cz/czev.php?id=797}{797}	&	UCAC4 737-076558	&		&	21 37 46.968	&	+57 19 06.39	&	Cep	&	SR:	&	14.58	&	12.204	&	0.728	&	0.15	&	$	R_{\rm c}	$	&		&		&	PC	&	2015	\\
\href{http://var2.astro.cz/czev.php?id=798}{798}	&	UCAC4 738-077199	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=8547}{1}	&	21 37 58.131	&	+57 31 20.16	&	Cep	&	RR:	&		&	12.829	&	1.105	&	0.7	&	$	R_{\rm c}	$	&	2457291.748	&	1.383509	&	PC	&	2015	\\
\href{http://var2.astro.cz/czev.php?id=799}{799}	&	UCAC4 738-077230	&		&	21 38 04.272	&	+57 27 47.87	&	Cep	&	EA	&		&	14.528	&	0.37	&	0.6	&	$	V	$	&	2457289.5866	&	1.2518	&	PC	&	2015	\\
\href{http://var2.astro.cz/czev.php?id=800}{800}	&	UCAC4 742-073727	&		&	21 38 11.569	&	+58 13 46.46	&	Cep	&	EW	&	15.75	&	13.408	&	0.763	&	0.3	&	$	R_{\rm c}	$	&	2457301.4047	&	0.885074	&	PC	&	2015	\\
\href{http://var2.astro.cz/czev.php?id=801}{801}	&	UCAC4 739-073979	&		&	21 38 54.830	&	+57 41 21.29	&	Cep	&	EW	&	16.27	&	13.67	&	0.751	&	0.25	&	$	V	$	&	2457287.7882	&	0.292065	&	PC	&	2015	\\
\href{http://var2.astro.cz/czev.php?id=802}{802}	&	UCAC4 742-073838	&		&	21 39 14.862	&	+58 14 16.60	&	Cep	&	DSCT	&	12.58	&	10.673	&	0.468	&	0.1	&	$	V	$	&	2457297.5413	&	0.09858	&	PC	&	2015	\\
\href{http://var2.astro.cz/czev.php?id=803}{803}	&	UCAC4 737-077002	&		&	21 39 47.647	&	+57 13 11.01	&	Cep	&	EB	&	15.85	&	13.777	&	0.501	&	0.8	&	$	R_{\rm c}	$	&	2457288.0411	&	0.493291	&	PC	&	2015	\\
\href{http://var2.astro.cz/czev.php?id=804}{804}	&	UCAC4 735-076926	&		&	21 39 20.359	&	+56 54 51.54	&	Cep	&	EA	&	14.19	&	12.083	&	0.542	&		&				&		&		&	PC	&	2015	\\
\href{http://var2.astro.cz/czev.php?id=805}{805}	&	UCAC4 738-077565	&		&	21 39 29.577	&	+57 33 41.77	&	Cep	&	RR	&		&	12.823	&	0.956	&	0.3	&	$	V	$	&	2457289.1649	&	0.861698	&	PC	&	2015	\\
\href{http://var2.astro.cz/czev.php?id=806}{806}	&	USNO-B1.0 1477-0445936	&		&	21 39 30.564	&	+57 43 39.26	&	Cep	&	EA	&		&	14.858	&	0.718	&	1	&	$	R_{\rm c}	$	&	2457329.343	&	2.1944	&	PC	&	2015	\\
\href{http://var2.astro.cz/czev.php?id=807}{807}	&	UCAC4 738-077606	&		&	21 39 40.048	&	+57 30 34.94	&	Cep	&		&	14.14	&	11.243	&	0.844	&		&				&		&		&	PC	&	2015	\\
\href{http://var2.astro.cz/czev.php?id=808}{808}	&	UCAC4 739-074107	&		&	21 39 40.803	&	+57 36 54.92	&	Cep	&	EW	&	16.47	&	13.845	&	0.696	&	0.5	&	$	V	$	&	2457288.9445	&	0.7785	&	PC	&	2015	\\
\href{http://var2.astro.cz/czev.php?id=809}{809}	&	UCAC4 737-077015	&		&	21 39 51.426	&	+57 16 56.48	&	Cep	&	DSCT	&	14.31	&	12.715	&	0.365	&	0.05	&	$	R_{\rm c}	$	&	2457287.5865	&	0.112556	&	PC	&	2015	\\
\href{http://var2.astro.cz/czev.php?id=810}{810}	&	UCAC4 735-077057	&		&	21 40 06.665	&	+56 50 52.83	&	Cep	&	EB	&	15.88	&	13.907	&	0.54	&	0.35	&	$	R_{\rm c}	$	&	2457287.4689	&	0.616599	&	PC	&	2015	\\
\href{http://var2.astro.cz/czev.php?id=811}{811}	&	UCAC4 735-077100	&		&	21 40 17.173	&	+56 51 33.11	&	Cep	&	EA	&	14.35	&	12.301	&	0.685	&	0.55	&	$	V	$	&	2457297.339	&	0.8048	&	PC	&	2015	\\
\href{http://var2.astro.cz/czev.php?id=812}{812}	&	USNO-B1.0 1477-0446775	&		&	21 40 22.697	&	+57 46 24.08	&	Cep	&	UV	&		&	12.896	&	1.286	&	1	&	$	V	$	&		&		&	PC	&	2015	\\
\href{http://var2.astro.cz/czev.php?id=813}{813}	&	UCAC4 739-074237	&		&	21 40 31.086	&	+57 45 29.56	&	Cep	&	DSCT	&	11.93	&	11.067	&	0.208	&	0.9	&	$	R_{\rm c}	$	&	2457288.16	&	0.59312	&	PC	&	2015	\\
\href{http://var2.astro.cz/czev.php?id=814}{814}	&	UCAC4 741-075123	&		&	21 40 51.308	&	+58 11 41.62	&	Cep	&	EA	&	15.45	&	13.166	&	0.565	&		&				&	245789.3515	&	1.08015	&	PC	&	2015	\\
\href{http://var2.astro.cz/czev.php?id=815}{815}	&	UCAC4 737-077268	&		&	21 40 57.529	&	+57 22 09.29	&	Cep	&	EW	&	14.21	&	12.605	&	0.432	&	0.15	&	$	V	$	&	2457288.3018	&	0.449944	&	PC	&	2015	\\
\href{http://var2.astro.cz/czev.php?id=816}{816}	&	UCAC4 741-075134	&		&	21 41 01.323	&	+58 04 49.48	&	Cep	&	HADS	&	13.2	&	11.195	&	0.472	&	0.43	&	$	V	$	&	2457287.5359	&	0.106447	&	PC	&	2015	\\
\href{http://var2.astro.cz/czev.php?id=817}{817}	&	UCAC4 734-076185	&		&	21 41 03.608	&	+56 47 39.17	&	Cep	&	EA	&		&	14.243	&	0.601	&		&				&		&		&	PC	&	2015	\\
\href{http://var2.astro.cz/czev.php?id=818}{818}	&	UCAC4 739-074367	&		&	21 41 15.398	&	+57 45 29.98	&	Cep	&	DSCT	&	12.99	&	10.992	&	0.602	&		&				&		&		&	PC	&	2015	\\
\href{http://var2.astro.cz/czev.php?id=819}{819}	&	UCAC4 739-074484	&		&	21 42 06.293	&	+57 44 31.93	&	Cep	&	DSCT	&		&	12.06	&	1.012	&		&				&		&		&	PC	&	2015	\\
\href{http://var2.astro.cz/czev.php?id=820}{820}	&	UCAC4 735-077498	&		&	21 42 09.297	&	+56 54 18.61	&	Cep	&	EW	&		&	13.272	&	0.432	&	0.3	&	$	V	$	&	2457329.261	&	0.468724	&	PC	&	2015	\\
\href{http://var2.astro.cz/czev.php?id=821}{821}	&	UCAC4 738-078138	&		&	21 42 15.946	&	+57 31 14.46	&	Cep	&	EA	&	13.54	&	11.724	&	0.393	&	0.8	&	$	V	$	&	2457327.251	&	1.676	&	PC	&	2015	\\
\href{http://var2.astro.cz/czev.php?id=822}{822}	&	UCAC4 738-078201	&		&	21 42 53.014	&	+57 26 38.85	&	Cep	&	EA	&	15.26	&	13.163	&	0.53	&		&				&		&		&	PC	&	2015	\\
\href{http://var2.astro.cz/czev.php?id=823}{823}	&	USNO-B1.0 1479-0433380	&		&	21 42 53.489	&	+57 55 08.64	&	Cep	&	SR:	&		&	14.375	&	1.785	&		&				&		&		&	PC	&	2015	\\
\href{http://var2.astro.cz/czev.php?id=824}{824}	&	UCAC4 736-079795	&		&	21 42 58.385	&	+57 09 36.41	&	Cep	&	DCEP	&	16	&	11.834	&	1.194	&	0.5	&	$	R_{\rm c}	$	&	2457295.35	&	3.214401	&	PC	&	2015	\\
\href{http://var2.astro.cz/czev.php?id=825}{825}	&	UCAC4 741-075395	&		&	21 43 17.476	&	+58 05 31.05	&	Cep	&	EW:	&		&	13.79	&	0.637	&	1.1	&	$	V	$	&	2457287.7756	&	0.528734	&	PC	&	2015	\\
\href{http://var2.astro.cz/czev.php?id=826}{826}	&	UCAC4 734-076478	&		&	21 43 17.798	&	+56 46 42.86	&	Cep	&	EW	&	13.66	&	11.913	&	0.484	&	0.12	&	$	V	$	&	2457287.9075	&	0.312005	&	PC	&	2015	\\
\href{http://var2.astro.cz/czev.php?id=827}{827}	&	UCAC4 735-077692	&		&	21 43 39.043	&	+56 57 47.72	&	Cep	&	EA	&	13.71	&	12.157	&	0.521	&	0.25	&	$	V	$	&	2457298.3188	&	0.78575	&	PC	&	2015	\\
\href{http://var2.astro.cz/czev.php?id=828}{828}	&	USNO-B1.0 1473-0447690	&		&	21 43 44.707	&	+57 21 47.45	&	Cep	&	EA	&		&	14.65	&	1.051	&		&				&		&		&	PC	&	2015	\\
\href{http://var2.astro.cz/czev.php?id=829}{829}	&	USNO-B1.0 1480-0414081	&		&	21 35 37.578	&	+58 03 29.53	&	Cep	&	EA	&		&	15.146	&	0.411	&		&				&		&		&	PC	&	2015	\\
\href{http://var2.astro.cz/czev.php?id=830}{830}	&	UCAC4 735-077217	&		&	21 40 48.396	&	+56 55 01.01	&	Cep	&	EA	&		&	14.205	&	0.78	&		&				&		&		&	PC	&	2015	\\
\href{http://var2.astro.cz/czev.php?id=831}{831}	&	UCAC4 344-006336	&		&	04 56 16.746	&	-21 15 02.61	&	Lep	&	EW	&	14.77	&	13.443	&	0.389	&	0.5	&	$	R_{\rm c}	$	&	2457363.5654	&	0.30718	&	MM, KH, JJ	&	2015	\\
\href{http://var2.astro.cz/czev.php?id=832}{832}	&	UCAC4 707-012784	&		&	01 43 46.895	&	+51 22 56.10	&	Per	&	EW	&		&	15.05	&	0.506	&		&				&	2457363.3817	&	0.306717	&	FB	&	2015	\\
\href{http://var2.astro.cz/czev.php?id=833}{833}	&	UCAC4 708-013140	&		&	01 42 43.098	&	+51 30 23.74	&	Per	&	EA	&		&	15.441	&	0.333	&		&				&		&		&	FB	&	2015	\\
\href{http://var2.astro.cz/czev.php?id=834}{834}	&	UCAC4 708-013216	&		&	01 43 14.837	&	+51 25 40.94	&	Per	&	DSCT	&	15.36	&	13.845	&	0.422	&		&				&		&		&	FB	&	2015	\\
\href{http://var2.astro.cz/czev.php?id=835}{835}	&	USNO-B1.0 1413-0045629	&		&	01 42 44.427	&	+51 22 11.49	&	Per	&	EW	&		&	15.958	&	0.29	&		&				&	2457363.3559	&	0.329957	&	FB	&	2015	\\
\href{http://var2.astro.cz/czev.php?id=836}{836}	&	USNO-B1.0 1416-0050199	&		&	01 40 25.801	&	+51 40 28.45	&	Per	&	EW	&		&	15.651	&	0.504	&		&				&		&		&	FB	&	2015	\\
\href{http://var2.astro.cz/czev.php?id=837}{837}	&	UCAC4 796-009577	&		&	03 35 20.310	&	+69 00 00.76	&	Cas	&	EA	&	13.01	&	11.383	&	0.482	&	0.72	&	$	C	$	&	2457755.3783	&	4.60776	&	FB	&	2015	\\
\href{http://var2.astro.cz/czev.php?id=838}{838}	&	UCAC4 458-021488	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=470048}{1}	&	06 38 55.096	&	+01 28 28.98	&	Mon	&	EA	&	12.95	&	11.693	&	0.43	&	0.39	&	$	V	$	&	2457426.311	&	3.533603	&	MM	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=839}{839}	&	UCAC4 539-048613	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=470002}{1}	&	09 50 56.874	&	+17 39 31.57	&	Leo	&	EA	&	12.47	&	11.358	&	0.355	&	0.27	&	$	V	$	&	2457448.564	&	2.95525	&	MM, KH, JJ	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=840}{840}	&	UCAC4 184-071992	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=470011}{1}	&	11 33 43.054	&	-53 14 41.44	&	Cen	&	DSCT	&	11.15	&	10.394	&	0.213	&	0.09	&	$	V	$	&	2451886.534	&	0.161176	&	MM, KH, JJ	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=841}{841}	&	UCAC4 631-023180	&		&	05 11 16.442	&	+36 02 04.13	&	Aur	&	DSCT	&	16.06	&	13.984	&	0.56	&	0.5	&	$	V	$	&	2457445.3578	&	0.08623	&	LS	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=842}{842}	&	UCAC4 632-022976	&		&	05 11 17.027	&	+36 13 26.37	&	Aur	&	EW	&	15	&	13.086	&	0.579	&		&				&	2457445.4918	&	0.299531	&	LS	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=843}{843}	&	USNO-B1.0 0446-0346054	&		&	14 09 06.993	&	-45 18 18.32	&	Cen	&	RRAB:	&		&	15.304	&	0.582	&		&				&	2457478.7878	&	0.42	&	JL	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=844}{844}	&	USNO-B1.0 1208-0099291	&		&	05 45 09.626	&	+30 48 30.66	&	Aur	&	EW	&		&	15.577	&	0.65	&	0.7	&	$	C	$	&	2456712.8633	&	0.310452	&	PC	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=845}{845}	&	UCAC4 604-024193	&		&	05 45 26.771	&	+30 40 35.72	&	Aur	&	EA	&	15.51	&	13.494	&	0.439	&	0.8	&	$	C	$	&		&		&	PC	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=846}{846}	&	UCAC4 602-024009	&		&	05 45 30.791	&	+30 14 47.00	&	Aur	&	EW	&	15.62	&	13.681	&	0.566	&	0.4	&	$	C	$	&	2457388.1779	&	0.393157	&	PC	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=847}{847}	&	UCAC4 606-023658	&		&	05 46 28.931	&	+31 03 43.64	&	Aur	&	EA	&		&	14.793	&	0.324	&	0.3	&	$	C	$	&		&		&	PC	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=848}{848}	&	USNO-B1.0 1202-0100381	&		&	05 46 31.085	&	+30 13 00.07	&	Aur	&	EW	&		&	14.909	&	0.799	&	0.6	&	$	C	$	&	2457430.055	&	0.24947	&	PC	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=849}{849}	&	USNO-B1.0 1202-0100450	&		&	05 46 37.344	&	+30 16 42.88	&	Aur	&	EW	&		&	14.886	&	0.42	&	0.5	&	$	C	$	&	2457430.5042	&	0.309836	&	PC	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=850}{850}	&	UCAC4 602-024307	&		&	05 46 56.667	&	+30 16 34.65	&	Aur	&	EW|DSCT	&		&	11.083	&	0.314	&	0.04	&	$	C	$	&	2457387.9013	&	0.111447	&	PC	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=851}{851}	&	UCAC4 602-024784	&		&	05 48 53.010	&	+30 16 03.62	&	Aur	&	EW	&	15.27	&	13.964	&	0.365	&	0.5	&	$	C	$	&	2457388.4137	&	0.546348	&	PC	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=852}{852}	&	UCAC4 602-025098	&		&	05 49 55.024	&	+30 22 03.27	&	Aur	&	E:	&		&	14.443	&	0.668	&	0.4	&	$	C	$	&	2457388.4142	&	0.390137	&	PC	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=853}{853}	&	UCAC4 608-025471	&		&	05 50 10.796	&	+31 27 07.95	&	Aur	&	DSCT	&	13.7	&	12.538	&	0.319	&		&				&	2455970.4414	&	0.083104	&	PC	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=854}{854}	&	UCAC4 605-025696	&		&	05 50 16.110	&	+30 52 29.71	&	Aur	&	DSCT	&	14.16	&	13.221	&	0.391	&	0.04	&	$	C	$	&	2456351.3469	&	0.069478	&	PC	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=855}{855}	&	USNO-B1.0 1208-0102955	&		&	05 50 20.329	&	+30 48 52.12	&	Aur	&	DSCT:	&		&	15.39	&	0.687	&	0.3	&	$	C	$	&	2455968.7016	&	0.169743	&	PC	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=856}{856}	&	UCAC4 604-025533	&		&	05 50 53.590	&	+30 39 45.38	&	Aur	&	DSCT:	&	14.02	&	12.384	&	0.377	&	0.05	&	$	C	$	&	2456351.9674	&	0.337941	&	PC	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=857}{857}	&	USNO-B1.0 1202-0103603	&		&	05 50 53.746	&	+30 15 58.68	&	Aur	&	EW	&		&	14.961	&	0.628	&	0.8	&	$	C	$	&	2457781.365	&	0.427332	&	PC	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=858}{858}	&	UCAC4 604-025683	&		&	05 51 24.693	&	+30 36 35.34	&	Aur	&	DSCT	&	14.51	&	13.009	&	0.409	&	0.2	&	$	C	$	&	2457388.1005	&	0.125263	&	PC	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=859}{859}	&	USNO-B1.0 1212-0100750	&		&	05 47 59.644	&	+31 15 45.12	&	Aur	&	UV	&		&	13.377	&	0.987	&	1	&	$	C	$	&		&		&	PC	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=860}{860}	&	UCAC4 604-024714	&		&	05 48 02.124	&	+30 39 39.27	&	Aur	&	EA	&		&	14.027	&	0.487	&	0.1	&	$	C	$	&	2457753.525	&	0.541554	&	PC	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=861}{861}	&	UCAC4 602-025514	&		&	05 51 23.259	&	+30 15 24.02	&	Aur	&	EA:	&	15.92	&	13.809	&	0.674	&		&				&	2457716.7786	&	2.637236	&	PC	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=862}{862}	&	UCAC4 288-132362	&		&	17 34 14.483	&	-32 28 18.98	&	Sco	&	EA	&	12	&	11.249	&	2.132	&	0.17	&	$	V	$	&	2457511.46	&	1.84	&	MZ	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=863}{863}	&	UCAC4 793-016736	&		&	05 43 23.822	&	+68 29 39.83	&	Cam	&	EB	&	15.02	&	14.207	&	0.415	&	0.73	&	$	V	$	&	2457521.2055	&	0.42715	&	LS	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=864}{864}	&	UCAC4 688-062462	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=472042}{1}	&	18 12 00.076	&	+47 29 00.41	&	Her	&	DSCT	&	12.83	&	12.293	&	0.128	&	0.26	&	$	C	$	&	2453901.664	&	0.072691	&	LC	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=865}{865}	&	UCAC4 337-006572	&		&	05 00 29.989	&	-22 41 44.18	&	Lep	&	SRS	&	11.2	&	6.875	&	1.175	&	0.08	&	$	V	$	&	2451863	&	19.561	&	MM, KH, JJ	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=866}{866}	&	UCAC4 145-071071	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=313647}{1}	&	11 06 07.883	&	-61 09 09.26	&	Car	&	EA	&	9.72	&	9.5	&	-0.107	&	0.11	&	$	V	$	&	2451886.29	&	6.10165	&	MM, KH, JJ	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=867}{867}	&	UCAC4 363-156219	&		&	18 40 04.767	&	-17 32 01.24	&	Sgr	&	EA	&	12.45	&	10.868	&	0.124	&	0.49	&	$	V	$	&	2451964.47	&	1.18805	&	MM, KH, JJ	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=868}{868}	&	UCAC4 487-068071	&		&	17 34 54.178	&	+07 17 47.66	&	Oph	&	RRAB	&	15.11	&	14.566	&	0.257	&	1.1	&	$	C	$	&	2457547.55	&	0.44684	&	MM	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=869}{869}	&	UCAC4 487-068224	&		&	17 35 49.006	&	+07 13 23.39	&	Oph	&	EW	&	14.25	&	13.132	&	0.412	&	0.16	&	$	C	$	&	2457546.5	&	0.32862	&	MM	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=870}{870}	&	UCAC4 487-068202	&		&	17 35 39.963	&	+07 12 42.42	&	Oph	&	EW	&	14.21	&	13.108	&	0.544	&	0.42	&	$	C	$	&	2457546.385	&	0.25778	&	MM	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=871}{871}	&	UCAC4 486-069571	&		&	17 34 52.841	&	+07 09 55.38	&	Oph	&	RRAB	&	15.39	&	14.558	&	0.477	&	0.9	&	$	C	$	&	2457546.505	&	0.3787	&	MM	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=872}{872}	&	UCAC4 487-067878	&		&	17 33 28.537	&	+07 21 14.06	&	Oph	&	EW	&	15.79	&	13.583	&	0.734	&	0.22	&	$	C	$	&	2457546.423	&	0.2588	&	MM	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=873}{873}	&	USNO-B1.0 0970-0358248	&		&	17 36 25.088	&	+07 01 49.50	&	Oph	&	EW	&		&	14.632	&	0.569	&		&				&	2457555.516	&	0.30798	&	MM	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=874}{874}	&	UCAC4 485-068418	&		&	17 33 13.450	&	+06 51 17.79	&	Oph	&	EW	&	13.13	&	12.005	&	0.307	&		&				&	2457555.905	&	0.9127	&	MM	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=875}{875}	&	UCAC4 485-068341	&		&	17 32 41.983	&	+06 54 04.39	&	Oph	&	RR:	&		&	13.757	&	0.337	&		&				&		&		&	MM	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=876}{876}	&	UCAC4 485-068762	&		&	17 35 44.805	&	+06 50 59.64	&	Oph	&	EW	&	12.89	&	12.147	&	0.195	&		&				&	2457555.724	&	0.51902	&	MM	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=877}{877}	&	UCAC4 262-151995	&		&	18 03 39.100	&	-37 43 47.67	&	CrA	&	EA	&	8.637	&	8.13	&	0.061	&	0.32	&	$	V	$	&	2451959.45	&	7.8961	&	MM, KH, JJ	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=878}{878}	&	USNO-B1.0 0974-0366974	&		&	17 36 02.53	&	+07 26 07.07	&	Oph	&	RRAB	&		&	15.496	&	0.347	&	1.1	&	$	C	$	&	2457571.473	&	0.3304	&	MM	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=879}{879}	&	UCAC4 098-000197	&		&	00 12 07.715	&	-70 33 02.08	&	Tuc	&	EW	&	13.64	&	12.309	&	0.449	&	0.3	&	$	V	$	&	2457579.78	&	0.34502	&	MM, KH, JJ	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=880}{880}	&	UCAC4 737-077017	&		&	21 39 52.721	&	+57 22 00.04	&	Cep	&	EA	&	11.92	&	10.374	&	0.388	&	0.15	&	$	C	$	&	2453903.4077	&	1.501276	&	FW	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=881}{881}	&	UCAC4 562-069636	&		&	18 28 23.429	&	+22 23 38.44	&	Her	&	EW	&		&	11.85	&	0.212	&	0.14	&	$	C	$	&	2453129.7535	&	0.634276	&	FW	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=882}{882}	&	UCAC4 261-148504	&		&	17 59 13.276	&	-37 48 21.40	&	CrA	&	EW	&		&	12.405	&	0.373	&	0.25	&	$	R_{\rm c}	$	&		&		&	MM, KH, JJ	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=883}{883}	&	UCAC4 582-104411	&		&	20 27 17.938	&	+26 18 19.66	&	Vul	&	DSCT	&	12.42	&	11.268	&	0.328	&	0.09	&	$	C	$	&	2453128.9781	&	0.103787	&	LC	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=884}{884}	&	UCAC4 269-124897	&		&	17 53 50.533	&	-36 16 08.87	&	Sco	&	EW	&		&	11.592	&	0.36	&	0.2	&	$	V	$	&	2457579.59	&	0.437072	&	MM	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=885}{885}	&	UCAC4 219-043229	&		&	09 57 55.849	&	-46 16 55.51	&	Vel	&	EW	&	13.42	&	12.611	&	0.223	&	0.18	&	$	C	$	&	2454122.507	&	0.8642	&	MM	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=886}{886}	&	UCAC4 518-116742	&		&	19 52 41.028	&	+13 25 00.16	&	Aql	&	HADS:	&		&	14.647	&	0.337	&	0.5	&	$	C	$	&	2457241.9065	&	0.161249	&	PC	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=887}{887}	&	UCAC4 514-113771	&		&	19 52 50.940	&	+12 45 15.83	&	Aql	&	EW	&		&	15.245	&	0.377	&	0.5	&	$	C	$	&	2457243.015	&	0.569597	&	PC	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=888}{888}	&	UCAC4 520-115698	&		&	19 53 05.824	&	+13 50 33.96	&	Aql	&	EW	&		&	15.371	&	0.48	&	1	&	$	C	$	&	2457624.3255	&	0.460094	&	PC	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=889}{889}	&	UCAC4 520-115709	&		&	19 53 06.669	&	+13 57 10.91	&	Aql	&	DSCT:	&		&	14.591	&	0.323	&	0.3	&	$	C	$	&	2457547.1352	&	0.378147	&	PC	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=890}{890}	&	UCAC4 520-115802	&		&	19 53 19.433	&	+13 51 14.94	&	Aql	&		&		&	14.112	&	0.306	&	0.6	&	$	C	$	&	2455852.4283	&	2.117522	&	PC	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=891}{891}	&	UCAC4 520-115812	&		&	19 53 20.217	&	+13 55 40.26	&	Aql	&	EW	&		&	15.011	&	0.351	&	0.5	&	$	C	$	&	2455852.0728	&	0.419302	&	PC	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=892}{892}	&	USNO-B1.0 1037-0513920	&		&	19 53 22.827	&	+13 47 22.12	&	Aql	&	RRC	&		&	15.31	&	0.611	&	1	&	$	C	$	&	2455852.6441	&	0.614709	&	PC	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=893}{893}	&	UCAC4 520-115910	&		&	19 53 29.735	&	+13 58 12.66	&	Aql	&	DSCT	&	12.98	&	11.635	&	0.311	&	0.12	&	$	C	$	&	2455851.721	&	0.1474166	&	PC	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=894}{894}	&	USNO-B1.0 1027-0650313	&		&	19 53 44.335	&	+12 47 24.52	&	Aql	&	EW:	&		&	15.264	&	0.43	&	0.45	&	$	C	$	&	2455858.63	&	0.657585	&	PC	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=895}{895}	&	UCAC4 518-117592	&		&	19 54 13.850	&	+13 27 07.79	&	Aql	&	DSCT	&		&	14.68	&	0.22	&	0.3	&	$	C	$	&	2455834.9985	&	0.269128	&	PC	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=896}{896}	&	USNO-B1.0 1030-0613324	&		&	19 54 31.675	&	+13 05 07.44	&	Aql	&	EW	&		&	15.445	&	0.61	&	0.6	&	$	C	$	&	2457624.535	&	0.4101	&	PC	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=897}{897}	&	UCAC4 517-114262	&		&	19 54 55.739	&	+13 20 33.28	&	Aql	&	EW	&		&	15.489	&	0.815	&	0.5	&	$	C	$	&	2457624.52	&	0.401606	&	PC	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=898}{898}	&	USNO-B1.0 1030-0614214	&		&	19 54 56.106	&	+13 02 58.09	&	Aql	&	EA	&		&	14.183	&	0.86	&	1	&	$	C	$	&	2457629.467	&	1.407625	&	PC	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=899}{899}	&	UCAC4 521-118102	&		&	19 55 11.325	&	+14 00 33.69	&	Aql	&	EW	&		&	14.808	&	0.661	&	0.7	&	$	C	$	&	2456540.0615	&	0.35823	&	PC	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=900}{900}	&	USNO-B1.0 1034-0519246	&		&	19 55 12.438	&	+13 27 40.46	&	Aql	&	EW	&		&	15.403	&	0.601	&	0.6	&	$	C	$	&	2455834.754	&	0.349109	&	PC	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=901}{901}	&	UCAC4 519-115588	&		&	19 55 26.516	&	+13 47 24.06	&	Aql	&	EA	&	14.96	&	13.302	&	0.372	&	0.5	&	$	C	$	&	2457633.43	&	3.37022	&	PC	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=902}{902}	&	UCAC4 521-118147	&		&	19 55 17.055	&	+14 01 48.94	&	Aql	&	RR:	&		&	15.075	&	0.375	&	0.7	&	$	C	$	&	2456213.822	&	0.639303	&	PC	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=903}{903}	&	USNO-B1.0 1032-0566855	&		&	19 55 38.704	&	+13 15 35.05	&	Aql	&	EW	&		&	15.623	&	0.327	&	0.8	&	$	C	$	&	2455834.9177	&	0.332923	&	PC	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=904}{904}	&	UCAC4 516-119284	&		&	19 55 52.824	&	+13 07 49.98	&	Aql	&	EW	&		&	14.964	&	0.665	&	0.5	&	$	C	$	&	2455834.3661	&	0.294629	&	PC	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=905}{905}	&	UCAC4 517-114838	&		&	19 55 58.500	&	+13 21 10.48	&	Aql	&	EW	&		&	15.856	&	0.635	&	0.7	&	$	C	$	&	2455835.0499	&	0.370521	&	PC	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=906}{906}	&	UCAC4 515-116841	&		&	19 56 00.769	&	+12 58 20.61	&	Aql	&	EW	&		&	15.519	&	0.41	&	0.8	&	$	C	$	&	2455835.229	&	0.360834	&	PC	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=907}{907}	&	UCAC4 519-115896	&		&	19 56 01.266	&	+13 38 06.58	&	Aql	&	EA+DSCT	&		&	14.419	&	0.487	&	0.4	&	$	C	$	&	2457241.6	&	2.028619	&	PC	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=908}{908}	&	UCAC4 521-118642	&		&	19 56 05.793	&	+14 02 22.75	&	Aql	&	EW	&		&	15.245	&	0.566	&	0.5	&	$	C	$	&	2457625.508	&	0.473138	&	PC	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=909}{909}	&	UCAC4 517-115014	&		&	19 56 16.216	&	+13 23 33.16	&	Aql	&	EW	&		&	15.312	&	0.461	&	0.7	&	$	C	$	&	2456220.335	&	0.417663	&	PC	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=910}{910}	&	UCAC4 517-115150	&		&	19 56 29.167	&	+13 23 22.78	&	Aql	&	HADS	&		&	14.866	&	0.573	&	0.6	&	$	C	$	&	2455835.173	&	0.620077	&	PC	&	2013	\\
\href{http://var2.astro.cz/czev.php?id=911}{911}	&	UCAC4 518-118943	&		&	19 56 48.291	&	+13 31 09.83	&	Aql	&		&	14.3	&	12.261	&	0.573	&	0.16	&	$	C	$	&	2456223.26	&	4.050324	&	PC	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=912}{912}	&	UCAC4 519-116283	&		&	19 56 50.551	&	+13 37 14.37	&	Aql	&	EB	&	16.12R1	&	-	&	-	&	0.5	&	$	C	$	&	2455834.363	&	0.861782	&	PC	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=913}{913}	&	UCAC4 520-117785	&		&	19 57 00.093	&	+13 56 13.00	&	Aql	&	EA	&		&	14.155	&	0.533	&	1	&	$	C	$	&	2457644.288	&	1.77172	&	PC	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=914}{914}	&	USNO-B1.0 1035-0521540	&		&	19 57 08.957	&	+13 33 02.79	&	Aql	&	EW	&		&	15.362	&	0.258	&	0.9	&	$	C	$	&	2455834.9219	&	0.328299	&	PC	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=915}{915}	&	USNO-B1.0 1039-0519399	&		&	19 57 09.425	&	+13 57 24.81	&	Aql	&	RRC	&		&	15.81	&	-0.698	&	1.1	&	$	C	$	&	2455876.9013	&	0.353078	&	PC	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=916}{916}	&	UCAC4 519-116512	&		&	19 57 22.878	&	+13 38 20.26	&	Aql	&	EA	&	15.37	&	13.805	&	0.423	&	0.15	&	$	C	$	&		&		&	PC	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=917}{917}	&	UCAC4 517-115968	&		&	19 58 00.971	&	+13 16 40.91	&	Aql	&	EW	&		&	14.786	&	0.503	&	0.3	&	$	C	$	&	2457627.4096	&	0.363371	&	PC	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=918}{918}	&	USNO-B1.0 1030-0620307	&		&	19 58 29.628	&	+13 05 42.00	&	Aql	&	DSCT	&		&	15.242	&	0.406	&	0.2	&	$	C	$	&	2456543.4854	&	0.057548	&	PC	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=919}{919}	&	UCAC4 514-114162	&		&	19 53 34.467	&	+12 37 37.42	&	Aql	&	EW:	&		&	14.757	&	0.43	&		&				&	2457241.7825	&	0.395319	&	PC	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=920}{920}	&	UCAC4 516-120575	&		&	19 58 10.984	&	+13 11 03.38	&	Aql	&	EW	&	15.93	&	14.635	&	0.288	&		&				&	2456543.9594	&	0.334739	&	PC	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=921}{921}	&	UCAC4 513-116331	&		&	19 53 11.797	&	+12 35 36.26	&	Aql	&	EA	&	13.8	&	13.122	&	0.477	&		&				&	2457243.64	&	1.207578	&	PC	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=922}{922}	&	UCAC4 740-075257	&		&	21 47 30.678	&	+57 52 19.22	&	Cep	&	DSCT	&	10.96	&	9.425	&	0.291	&		&				&		&		&	FW	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=923}{923}	&	UCAC4 623-070774	&		&	19 18 52.023	&	+34 27 37.91	&	Lyr	&	DSCT	&	13.59	&	12.093	&	0.538	&		&				&		&		&	FW	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=924}{924}	&	UCAC4 722-074158	&		&	20 44 48.575	&	+54 15 50.75	&	Cyg	&	EW	&	14.23	&	12.999	&	0.218	&	0.3	&	$	C	$	&		&		&	PM, JaS	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=925}{925}	&	UCAC4 608-110684	&		&	20 28 20.979	&	+31 28 58.30	&	Cyg	&	EW	&		&	11.185	&	0.307	&		&				&		&		&	FW	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=926}{926}	&	UCAC4 628-119757	&		&	21 34 41.226	&	+35 24 40.50	&	Cyg	&	EB	&	15.88	&	14.524	&	0.513	&		&				&		&		&	MM, HC	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=927}{927}	&	UCAC4 627-116916	&		&	21 35 57.673	&	+35 19 09.99	&	Cyg	&	EW	&	15.69	&	13.959	&	0.399	&		&				&		&		&	MM, HC	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=928}{928}	&	UCAC4 771-059319	&		&	22 47 10.278	&	+64 10 05.51	&	Cep	&	EW	&	14.24	&	11.796	&	0.546	&		&				&		&		&	MM	&	2015	\\
\href{http://var2.astro.cz/czev.php?id=929}{929}	&	UCAC4 627-117116	&		&	21 37 04.665	&	+35 13 12.17	&	Cyg	&	EW	&	14.41	&	13.082	&	0.454	&	0.14	&	$	C	$	&	2454006.485	&	0.451467	&	HC, MM	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=930}{930}	&	UCAC4 496-118570	&		&	19 47 04.796	&	+09 05 59.91	&	Aql	&	ELL	&	11.03	&	10.105	&	0.277	&	0.09	&	$	V	$	&	2457608.55	&	1.057162	&	MM	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=931}{931}	&	UCAC4 498-120637	&		&	19 46 52.451	&	+09 35 59.71	&	Aql	&	DSCT	&	11	&	10.083	&	0.235	&	0.1	&	$	C	$	&	2457631.458	&	0.095046	&	MM	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=932}{932}	&	UCAC4 498-120735	&		&	19 47 05.975	&	+09 30 11.92	&	Aql	&	EW:	&	12.26	&	11.151	&	0.317	&		&				&		&		&	MM	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=933}{933}	&	UCAC4 498-120788	&		&	19 47 13.719	&	+09 33 23.17	&	Aql	&	HADS	&	15.01	&	13.702	&	0.452	&	0.35	&	$	C	$	&	2457642.285	&	0.168581	&	MM	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=934}{934}	&	UCAC4 498-121601	&		&	19 48 55.619	&	+09 32 42.50	&	Aql	&	EB	&	14.41	&	12.946	&	0.372	&	0.85	&	$	C	$	&	2457608.51	&	0.746306	&	MM	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=935}{935}	&	UCAC4 498-121722	&		&	19 49 15.812	&	+09 30 44.66	&	Aql	&	EW	&	14.11	&	12.827	&	0.289	&		&				&		&		&	MM	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=936}{936}	&	UCAC4 496-120151	&		&	19 50 11.213	&	+09 00 27.21	&	Aql	&	EW	&	15.19	&	13.814	&	0.46	&	0.27	&	$	C	$	&	2457639.428	&	0.467	&	MM	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=937}{937}	&	UCAC4 497-115335	&		&	19 46 03.001	&	+09 22 43.77	&	Aql	&	EW	&	14.83	&	13.671	&	0.287	&	0.5	&	$	C	$	&	2457639.385	&	0.6063	&	MM	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=938}{938}	&	UCAC4 499-118280	&		&	19 47 48.216	&	+09 36 07.78	&	Aql	&	EW	&	13.48	&	12.301	&	0.326	&		&				&		&		&	MM	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=939}{939}	&	UCAC4 497-116728	&		&	19 49 09.208	&	+09 16 31.83	&	Aql	&	HADS	&	14.92	&	13.824	&	0.044	&	0.35	&	$	C	$	&	2457631.367	&	0.098237	&	MM	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=940}{940}	&	UCAC4 497-116260	&		&	19 48 02.071	&	+09 15 44.87	&	Aql	&	EW	&	15.01	&	13.575	&	0.478	&	0.45	&	$	C	$	&	2457608.455	&	0.3925	&	MM	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=941}{941}	&	UCAC4 498-120791	&		&	19 47 14.222	&	+09 25 23.63	&	Aql	&	EW	&	14.62	&	13.047	&	0.397	&		&				&		&		&	MM	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=942}{942}	&	UCAC4 498-122143	&		&	19 49 59.380	&	+09 34 40.20	&	Aql	&	EA	&	13.89	&	13.122	&	0.382	&		&				&		&		&	MM	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=943}{943}	&	UCAC4 531-134977	&		&	20 43 39.828	&	+16 00 22.31	&	Del	&	EW	&	13.82	&	12.739	&	0.334	&	0.32	&	$	C	$	&	2457615.3305	&	0.4011	&	MM	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=944}{944}	&	UCAC4 529-136162	&		&	20 44 45.408	&	+15 45 55.64	&	Del	&	EW	&	14.52	&	13.837	&	0.241	&		&				&		&		&	MM	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=945}{945}	&	UCAC4 529-135674	&		&	20 42 19.568	&	+15 42 19.90	&	Del	&	EW	&	16.13	&	14.17	&	0.569	&		&				&		&		&	MM	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=946}{946}	&	UCAC4 531-134670	&		&	20 42 14.017	&	+16 07 20.34	&	Del	&	EW	&	14.27	&	13.394	&	0.264	&		&				&		&		&	MM	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=947}{947}	&	UCAC4 541-128350	&		&	20 23 43.063	&	+18 02 36.32	&	Del	&	EW	&	14.23	&	13.129	&	0.192	&		&				&		&		&	MM	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=948}{948}	&	UCAC4 542-124490	&		&	20 19 44.059	&	+18 16 16.38	&	Sge	&	DSCT	&	11.48	&	10.829	&	0.151	&		&				&		&		&	MM	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=949}{949}	&	UCAC4 542-124553	&		&	20 19 54.952	&	+18 19 00.82	&	Sge	&	EW	&	12.75	&	11.795	&	0.338	&		&				&		&		&	MM	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=950}{950}	&	UCAC4 542-124945	&		&	20 20 41.320	&	+18 16 37.60	&	Del	&	EW	&	15.83	&	14.285	&	0.325	&		&				&		&		&	MM	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=951}{951}	&	UCAC4 542-125511	&		&	20 21 59.246	&	+18 12 26.16	&	Del	&	EW	&	14.81	&	12.871	&	0.509	&		&				&		&		&	MM	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=952}{952}	&	UCAC4 543-128864	&		&	20 23 24.163	&	+18 24 18.08	&	Del	&	DSCT	&	10.65	&	9.935	&	0.197	&		&				&		&		&	MM	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=953}{953}	&	UCAC4 542-124277	&		&	20 19 11.700	&	+18 19 48.79	&	Sge	&	EW	&		&	14.467	&	0.571	&		&				&		&		&	MM	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=954}{954}	&	UCAC4 542-125162	&		&	20 21 06.854	&	+18 22 44.91	&	Del	&	EW	&		&	14.95	&	0.439	&		&				&		&		&	MM	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=955}{955}	&	UCAC4 541-127537	&		&	20 21 35.763	&	+18 11 01.89	&	Del	&	EW:	&	13.4	&	12.617	&	0.182	&		&				&		&		&	MM	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=956}{956}	&	UCAC4 541-127091	&		&	20 20 32.484	&	+18 11 41.07	&	Sge	&	EW	&		&	14.053	&	0.489	&		&				&		&		&	MM	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=957}{957}	&	UCAC4 542-124289	&		&	20 19 12.992	&	+18 12 58.01	&	Sge	&	EW	&	15.43	&	15.104	&	0.368	&		&				&		&		&	MM	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=958}{958}	&	UCAC4 544-124222	&		&	20 22 02.726	&	+18 41 04.69	&	Del	&	EW	&	15.53	&	13.825	&	0.385	&		&				&		&		&	MM	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=959}{959}	&	UCAC4 626-071074	&		&	19 21 37.300	&	+35 03 46.04	&	Lyr	&	EW	&		&	14.268	&	0.25	&		&				&		&		&	MM	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=960}{960}	&	UCAC4 626-071322	&		&	19 22 26.554	&	+35 08 27.22	&	Lyr	&	HADS	&	13.02	&	12.082	&	0.244	&		&				&		&		&	MM	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=961}{961}	&	UCAC4 623-072169	&		&	19 23 02.419	&	+34 28 46.17	&	Lyr	&	EW	&	11.01	&	10.285	&	0.143	&		&				&		&		&	MM	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=962}{962}	&	UCAC4 625-070194	&		&	19 21 23.632	&	+34 50 16.46	&	Lyr	&	EA	&	13.43	&	12.528	&	0.236	&		&				&		&		&	MM, FW	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=963}{963}	&	UCAC4 625-069244	&		&	19 18 45.354	&	+34 56 43.59	&	Lyr	&	EW	&	12.35	&	11.786	&	0.171	&		&				&		&		&	MM	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=964}{964}	&	UCAC4 626-070869	&		&	19 20 58.533	&	+35 08 13.96	&	Lyr	&	EW	&	13.44	&	12.41	&	0.35	&		&				&		&		&	MM	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=965}{965}	&	UCAC4 626-070179	&		&	19 18 44.637	&	+35 01 28.05	&	Lyr	&	EW	&	14.45	&	13.307	&	0.467	&		&				&		&		&	MM	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=966}{966}	&	UCAC4 624-068324	&		&	19 19 08.759	&	+34 45 01.69	&	Lyr	&	EW	&	14.87	&	13.752	&	0.244	&		&				&		&		&	MM	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=967}{967}	&	UCAC4 455-000328	&		&	00 14 34.065	&	+00 51 45.90	&	Psc	&	EW	&	14.51	&	12.646	&	0.624	&		&				&		&		&	MM	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=968}{968}	&	UCAC4 770-062173	&		&	22 52 24.328	&	+63 58 23.52	&	Cep	&	EA	&	10.77	&	9.526	&	0.398	&	0.18	&	$	C	$	&		&		&	MM	&	2015	\\
\href{http://var2.astro.cz/czev.php?id=969}{969}	&	UCAC4 521-117247	&	\href{https://www.aavso.org/vsx/index.php?view=detail.top&oid=117141}{1}	&	19 53 43.026	&	+14 03 24.42	&	Aql	&	DSCT	&	14.66	&	13.048	&	0.434	&		&				&	2457242.0403	&	0.418638	&	PC	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=970}{970}	&	USNO-B1.0 1035-0515123	&		&	19 53 08.115	&	+13 33 06.62	&	Aql	&	EW	&		&	15.167	&	0.51	&		&				&	2456522.4375	&	0.369905	&	PC	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=971}{971}	&	UCAC4 515-115641	&		&	19 53 40.430	&	+12 49 20.84	&	Aql	&	EW	&		&	15.406	&	0.312	&		&				&	2457629.388	&	0.403136	&	PC	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=972}{972}	&	USNO-B1.0 1037-0517306	&		&	19 55 18.996	&	+13 47 39.23	&	Aql	&	EA	&		&	14.707	&	0.654	&		&				&	2457605.42	&	0.425147	&	PC	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=973}{973}	&	USNO-B1.0 1029-0648595	&		&	19 58 12.146	&	+12 54 15.63	&	Aql	&	EB	&		&	15.273	&	0.293	&		&				&	2456544.245	&	0.431513	&	PC	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=974}{974}	&	UCAC4 515-115522	&		&	19 53 25.586	&	+12 55 36.95	&	Aql	&	DSCT	&		&	15.387	&	0.302	&		&				&	2457605.8881	&	0.355942	&	PC	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=975}{975}	&	USNO-B1.0 1033-0544890	&		&	19 57 42.998	&	+13 22 55.29	&	Aql	&	DSCT	&		&	15.608	&	0.491	&		&				&	2456544.086	&	0.229474	&	PC	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=976}{976}	&	UCAC4 518-117855	&		&	19 54 42.875	&	+13 30 25.09	&	Aql	&	EA	&	13.6	&	11.384	&	0.67	&		&				&	2456223.58	&	11.317833	&	PC	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=977}{977}	&	UCAC4 520-117390	&		&	19 56 10.436	&	+13 51 27.64	&	Aql	&	EA	&	15.24	&	13.077	&	0.666	&		&				&	2457608.35	&	6.310802	&	PC	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=978}{978}	&	UCAC4 518-118769	&		&	19 56 25.484	&	+13 30 52.95	&	Aql	&	EA	&	15.14	&	13.421	&	0.574	&		&				&	2457609.445	&	2.633597	&	PC	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=979}{979}	&	UCAC4 517-113147	&		&	19 52 53.684	&	+13 20 29.51	&	Aql	&	EA	&		&	13.248	&	0.838	&		&				&	2457632.416	&	1.831761	&	PC	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=980}{980}	&	UCAC4 514-114877	&		&	19 55 04.992	&	+12 39 29.26	&	Aql	&	RR	&		&	14.463	&	0.402	&		&				&	2457242.8489	&	0.529605	&	PC	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=981}{981}	&	UCAC4 514-116090	&		&	19 57 27.382	&	+12 42 48.16	&	Aql	&	EW	&		&	14.147	&	0.434	&		&				&	2457623.447	&	0.404246	&	PC	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=982}{982}	&	UCAC4 516-117490	&		&	19 52 37.058	&	+13 05 23.46	&	Aql	&	EA	&	13.28	&	11.366	&	0.586	&		&				&	2457609.325	&	5.384983	&	PC	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=983}{983}	&	UCAC4 515-118026	&		&	19 58 28.990	&	+12 53 39.91	&	Aql	&	EA	&		&	13.462	&	0.612	&		&				&	2457633.445	&	1.855814	&	PC	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=984}{984}	&	UCAC4 514-114010	&		&	19 53 18.643	&	+12 39 31.03	&	Aql	&	EW	&		&	14.231	&	0.235	&		&				&	2457627.708	&	0.415602	&	PC	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=985}{985}	&	UCAC4 521-117564	&		&	19 54 13.581	&	+14 01 03.64	&	Aql	&	EW	&		&	14.477	&	0.274	&		&				&	2457623.42	&	0.697204	&	PC	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=986}{986}	&	UCAC4 517-114020	&		&	19 54 28.232	&	+13 19 39.93	&	Aql	&	DSCT	&		&	14.378	&	0.539	&		&				&	2455834.6789	&	0.363648	&	PC	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=987}{987}	&	UCAC4 519-114594	&		&	19 53 33.182	&	+13 44 26.47	&	Aql	&	DSCT	&	14.56	&	13.293	&	0.229	&		&				&	2455852.017	&	0.860511	&	PC	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=988}{988}	&	UCAC4 517-114891	&		&	19 56 03.847	&	+13 20 11.70	&	Aql	&	DSCT	&		&	15.126	&	-0.105	&		&				&	2457546.7093	&	0.160665	&	PC	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=989}{989}	&	UCAC4 513-119143	&		&	19 58 30.409	&	+12 35 51.56	&	Aql	&	HADS:	&		&	12.815	&	0.594	&		&				&	2457242.075	&	0.270768	&	PC	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=990}{990}	&	UCAC4 519-114703	&		&	19 53 41.385	&	+13 40 12.62	&	Aql	&	DSCT	&	14.06	&	12.994	&	0.211	&		&				&	2457609.325	&	0.019852	&	PC	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=991}{991}	&	UCAC4 516-117706	&		&	19 53 06.475	&	+13 11 48.18	&	Aql	&	EW	&	15.44	&	13.497	&	0.647	&		&				&	2456521.858	&	0.261065	&	PC	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=992}{992}	&	UCAC4 516-117515	&		&	19 52 41.342	&	+13 06 43.08	&	Aql	&	EW	&	13.28	&	12.076	&	0.275	&		&				&	2457613.218	&	0.369104	&	PC	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=993}{993}	&	UCAC4 516-120030	&		&	19 57 11.585	&	+13 06 08.90	&	Aql	&	DSCT	&	14.09	&	12.669	&	0.323	&		&				&	2457242.2327	&	0.563698	&	PC	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=994}{994}	&	UCAC4 517-113345	&		&	19 53 17.655	&	+13 17 37.99	&	Aql	&	EW	&		&	14.669	&	0.409	&		&				&	2456204.4487	&	0.374112	&	PC	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=995}{995}	&	UCAC4 518-118972	&		&	19 56 52.568	&	+13 34 27.45	&	Aql	&	EW:	&	12.71	&	11.7	&	0.173	&		&				&	2457245.0874	&	1.185958	&	PC	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=996}{996}	&	UCAC4 517-113331	&		&	19 53 15.436	&	+13 20 37.91	&	Aql	&	DSCT	&	13.1	&	12.134	&	0.243	&		&				&	2457241.543	&	0.04777	&	PC	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=997}{997}	&	UCAC4 516-117709	&		&	19 53 06.687	&	+13 07 40.77	&	Aql	&	DSCT	&	13.51	&	12.493	&	0.235	&		&				&		&		&	PC	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=998}{998}	&	UCAC4 515-115134	&		&	19 52 38.203	&	+12 55 52.62	&	Aql	&	DSCT	&		&	14.68	&	0.547	&		&				&	2457241.8941	&	0.372703	&	PC	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=999}{999}	&	UCAC4 515-115745	&		&	19 53 53.054	&	+12 54 58.40	&	Aql	&	EB	&		&	13.299	&	0.527	&		&				&	2457241.5291	&	0.337815	&	PC	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=1000}{1000}	&	UCAC4 514-115996	&		&	19 57 15.473	&	+12 45 33.26	&	Aql	&	EA	&		&	13.913	&	0.663	&	0.8	&	$	C	$	&	2457661.3485	&	0.475258	&	PC	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=1001}{1001}	&	UCAC4 513-116143	&		&	19 52 48.739	&	+12 35 20.02	&	Aql	&	EW	&		&	14.086	&	0.48	&		&				&	2457242.8936	&	0.448335	&	PC	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=1002}{1002}	&	USNO-B1.0 1033-0536769	&		&	19 52 57.182	&	+13 23 34.18	&	Aql	&	EB	&		&	15.504	&	0.391	&		&				&	2457241.6385	&	0.837451	&	PC	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=1003}{1003}	&	USNO-B1.0 1027-0651397	&		&	19 54 16.805	&	+12 42 48.69	&	Aql	&	EW	&		&	15.398	&	0.763	&		&				&	2457241.697	&	0.232757	&	PC	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=1004}{1004}	&	UCAC4 521-118226	&		&	19 55 24.434	&	+14 05 16.93	&	Aql	&	EW	&		&	14.11	&	0.549	&		&				&	2456222.5065	&	0.264801	&	PC	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=1005}{1005}	&	UCAC4 518-117162	&		&	19 53 29.742	&	+13 25 07.35	&	Aql	&	EA	&		&	15.103	&	0.3	&		&				&	2457623.485	&	1.977168	&	PC	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=1006}{1006}	&	USNO-B1.0 1038-0520602	&		&	19 58 30.703	&	+13 49 41.66	&	Aql	&	EW	&		&	15.676	&	0.664	&		&				&	2457242.0755	&	0.343436	&	PC	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=1007}{1007}	&	UCAC4 513-119011	&		&	19 58 15.399	&	+12 35 09.38	&	Aql	&	EW	&	15.94	&	14.961	&	0.328	&		&				&	2457242.248	&	0.434233	&	PC	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=1008}{1008}	&	USNO-B1.0 1029-0644713	&		&	19 55 52.011	&	+12 55 52.35	&	Aql	&	EW	&		&	15.078	&	0.467	&		&				&	2455835.0339	&	0.301746	&	PC	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=1009}{1009}	&	UCAC4 518-118897	&		&	19 56 42.089	&	+13 30 48.47	&	Aql	&	EA	&		&	15.201	&	0.582	&		&				&	2455834.737	&	0.429427	&	PC	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=1010}{1010}	&	USNO-B1.0 1039-0518273	&		&	19 56 24.571	&	+13 57 19.66	&	Aql	&	EW	&		&	14.951	&	0.392	&		&				&	2455834.2999	&	0.341049	&	PC	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=1011}{1011}	&	UCAC4 521-116614	&		&	19 52 36.268	&	+14 04 45.81	&	Aql	&	EW	&		&	14.728	&	0.376	&		&				&	2457605.6513	&	0.459572	&	PC	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=1012}{1012}	&	UCAC4 520-115472	&		&	19 52 36.785	&	+13 56 04.96	&	Aql	&	HADS	&	12.52	&	11.358	&	0.25	&		&				&	2457241.769	&	0.1446	&	PC	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=1013}{1013}	&	UCAC4 515-115974	&		&	19 54 21.143	&	+12 49 42.80	&	Aql	&	DSCT	&	12.08	&	11.373	&	0.237	&		&				&	2455836.41	&	0.509879	&	PC	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=1014}{1014}	&	UCAC4 518-116914	&		&	19 53 02.898	&	+13 30 08.42	&	Aql	&	EW	&	13.81	&	12.634	&	0.345	&		&				&	2457242.4666	&	0.613284	&	PC	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=1015}{1015}	&	UCAC4 518-119649	&		&	19 58 08.164	&	+13 26 37.53	&	Aql	&	DSCT	&	14.4	&	13.148	&	0.277	&		&				&	2455834.5746	&	0.161015	&	PC	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=1016}{1016}	&	USNO-B1.0 1030-0613614	&		&	19 54 39.624	&	+13 02 20.66	&	Aql	&	RR	&		&	16.61	&	0.583	&		&				&	2455834.8855	&	0.365261	&	PC	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=1017}{1017}	&	UCAC4 516-119158	&		&	19 55 39.626	&	+13 11 49.55	&	Aql	&	EW:	&		&	14.805	&	0.441	&		&				&		&		&	PC	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=1018}{1018}	&	USNO-B1.0 1036-0513233	&		&	19 52 45.570	&	+13 41 22.65	&	Aql	&	EW	&		&	15.263	&	0.646	&		&				&	2457241.9887	&	0.400984	&	PC	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=1019}{1019}	&	USNO-B1.0 1031-0591319	&		&	19 53 56.144	&	+13 10 52.45	&	Aql	&	RR	&		&	15.561	&	0.62	&		&				&	2455835.4241	&	0.488232	&	PC	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=1020}{1020}	&	UCAC4 521-118729	&		&	19 56 16.031	&	+14 05 12.99	&	Aql	&	EW	&		&	13.955	&	0.499	&		&				&	2456222.87	&	0.339728	&	PC	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=1021}{1021}	&	UCAC4 517-115471	&		&	19 57 03.452	&	+13 15 20.69	&	Aql	&	EW	&		&	15.345	&	0.739	&		&				&	2455868.357	&	0.464401	&	PC	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=1022}{1022}	&	UCAC4 520-116475	&		&	19 54 25.527	&	+13 48 24.89	&	Aql	&	EA	&		&	15.312	&	0.572	&		&				&	2455836.803	&	1.302204	&	PC	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=1023}{1023}	&	UCAC4 517-114849	&		&	19 55 59.354	&	+13 16 15.62	&	Aql	&	EA	&		&	14.291	&	0.605	&		&				&		&		&	PC	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=1024}{1024}	&	USNO-B1.0 1031-0595439	&		&	19 56 04.625	&	+13 11 06.65	&	Aql	&	EW	&		&	15.57	&	0.486	&		&				&	2455834.5528	&	0.292663	&	PC	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=1025}{1025}	&	UCAC4 519-114492	&		&	19 53 23.718	&	+13 46 45.89	&	Aql	&	EA	&		&	15.212	&	0.416	&		&				&	2457547.1461	&	1.026896	&	PC	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=1026}{1026}	&	UCAC4 518-118106	&		&	19 55 15.907	&	+13 33 52.54	&	Aql	&	DSCT	&	13.14	&	11.999	&	0.22	&		&				&		&		&	PC	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=1027}{1027}	&	UCAC4 520-115645	&		&	19 52 57.868	&	+13 56 14.05	&	Aql	&	EA	&		&	14.449	&	0.315	&		&				&	2457629.345	&	1.128394	&	PC	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=1028}{1028}	&	2MASS 19531631+1358556	&		&	19 53 16.296	&	+13 58 53.02	&	Aql	&	RR	&		&	15.204	&	0.53	&		&				&	2457242.3784	&	0.563186	&	PC	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=1029}{1029}	&	USNO-B1.0 1028-0654883	&		&	19 53 05.850	&	+12 51 52.11	&	Aql	&	RRAB	&		&	15.85	&	0.785	&		&				&	2457242.19	&	0.557676	&	PC	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=1030}{1030}	&	UCAC4 520-118003	&		&	19 57 28.496	&	+13 52 16.00	&	Aql	&	EA	&		&	14.419	&	0.696	&		&				&	2455834.449	&	1.587514	&	PC	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=1031}{1031}	&	USNO-B1.0 1029-0638887	&		&	19 52 58.386	&	+12 54 18.3	&	Aql	&	EW	&		&	16.22	&	0.361	&		&				&	2457242.86	&	0.433858	&	PC	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=1032}{1032}	&	USNO-B1.0 1035-0520677	&		&	19 56 31.547	&	+13 35 02.04	&	Aql	&	EW	&		&	15.501	&	0.507	&		&				&	2455834.4845	&	0.265852	&	PC	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=1033}{1033}	&	UCAC4 515-116233	&		&	19 54 48.913	&	+12 55 50.76	&	Aql	&	EW	&		&	14.936	&	0.561	&		&				&	2455834.7917	&	0.440596	&	PC	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=1034}{1034}	&	USNO-B1.0 1026-0647686	&		&	19 58 04.299	&	+12 40 15.39	&	Aql	&	EA	&		&	14.465	&	0.83	&		&				&	2457625.485	&	1.155064	&	PC	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=1035}{1035}	&	USNO-B1.0 1036-0520822	&		&	19 57 19.202	&	+13 41 15.67	&	Aql	&	EW	&		&	14.818	&	0.574	&		&				&	2455834.632	&	0.278485	&	PC	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=1036}{1036}	&	UCAC4 520-117595	&		&	19 56 37.872	&	+13 51 18.00	&	Aql	&	EA	&		&	14.518	&	0.488	&		&				&	2456220.325	&	0.821631	&	PC	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=1037}{1037}	&	USNO-B1.0 1027-0648329	&		&	19 52 42.648	&	+12 46 29.02	&	Aql	&	EW	&		&	15.428	&	0.467	&		&				&	2457241.9701	&	0.334997	&	PC	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=1038}{1038}	&	UCAC4 514-116531	&		&	19 58 20.043	&	+12 39 15.96	&	Aql	&	EA	&	15.7	&	14.738	&	0.488	&		&				&	2457241.465	&	1.641174	&	PC	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=1039}{1039}	&	UCAC4 518-117236	&		&	19 53 36.087	&	+13 34 50.00	&	Aql	&	EA	&		&	14.912	&	0.502	&		&				&	2457662.39	&	1.901969	&	PC	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=1040}{1040}	&	UCAC4 727-096787	&		&	23 08 45.843	&	+55 12 55.85	&	Cas	&	DSCT	&	12.52	&	11.304	&	0.267	&		&				&	2457608.8491	&		&	PP	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=1041}{1041}	&	UCAC4 725-101533	&		&	23 08 36.294	&	+54 53 54.34	&	Cas	&	EW	&	13.06	&	12.174	&	0.247	&		&				&		&		&	PP	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=1042}{1042}	&	UCAC4 728-101025	&		&	23 14 38.762	&	+55 24 41.00	&	Cas	&	EW	&	12.05	&	10.485	&	0.369	&		&				&		&		&	PP	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=1043}{1043}	&	UCAC4 724-102941	&		&	23 13 24.952	&	+54 36 07.60	&	Cas	&	DSCT	&	11.91	&	11.147	&	0.17	&		&				&		&		&	PP	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=1044}{1044}	&	UCAC4 534-126251	&		&	20 24 30.858	&	+16 46 43.12	&	Del	&	EA	&		&	14.986	&	0.309	&		&				&		&		&	FL	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=1045}{1045}	&	UCAC4 533-130502	&		&	20 26 15.175	&	+16 32 11.08	&	Del	&	EW	&		&	15.185	&	0.444	&		&				&		&		&	FL	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=1046}{1046}	&	UCAC4 646-000225	&		&	00 03 20.911	&	+39 02 22.75	&	And	&	DSCT	&	12.48	&	11.65	&	0.251	&		&				&		&		&	FL	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=1047}{1047}	&	UCAC4 647-000218	&		&	00 03 30.102	&	+39 17 53.02	&	And	&	DSCT	&	11.93	&	11.129	&	0.19	&		&				&		&		&	FL	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=1048}{1048}	&	UCAC4 571-074847	&		&	18 53 11.809	&	+24 07 52.95	&	Her	&	EW	&		&	13.513	&	0.296	&		&				&		&		&	FL	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=1049}{1049}	&	UCAC4 568-076085	&		&	18 55 51.599	&	+23 35 52.73	&	Her	&	RR	&		&	13.961	&	0.164	&		&				&		&		&	FL	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=1050}{1050}	&	UCAC4 571-075495	&		&	18 54 58.962	&	+24 07 40.04	&	Her	&	DSCT	&		&	14.456	&	0.331	&		&				&		&		&	FL	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=1051}{1051}	&	UCAC4 569-074299	&		&	18 54 43.112	&	+23 40 52.41	&	Her	&	EA	&		&	14.554	&	0.453	&		&				&		&		&	FL	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=1052}{1052}	&	UCAC4 569-074188	&		&	18 54 23.265	&	+23 46 40.69	&	Her	&	EW	&		&	14.298	&	0.575	&		&				&		&		&	FL	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=1053}{1053}	&	USNO-B1.0 1140-0317170	&		&	18 54 23.350	&	+24 04 57.39	&	Her	&	DSCT	&		&	15.512	&	0.253	&		&				&		&		&	FL	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=1054}{1054}	&	USNO-B1.0 1142-0314206	&		&	18 51 48.445	&	+24 16 33.01	&	Her	&	EA	&		&	15.117	&	0.379	&		&				&		&		&	FL	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=1055}{1055}	&	USNO-B1.0 1142-0315156	&		&	18 52 34.148	&	+24 15 49.33	&	Her	&	RR	&		&	15.475	&	0.428	&		&				&		&		&	FL	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=1056}{1056}	&	UCAC4 680-071602	&		&	19 37 09.957	&	+45 52 38.24	&	Cyg	&	EW	&	15.07	&	13.446	&	0.52	&	1	&	$	C	$	&		&		&	FB	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=1057}{1057}	&	UCAC4 282-004423	&		&	04 11 12.968	&	-33 37 13.01	&	Eri	&	EA	&	14.39	&	12.711	&	0.569	&	0.5	&	$	C	$	&	2453965.05	&	0.91679	&	MM	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=1058}{1058}	&	UCAC4 294-004109	&		&	04 02 18.589	&	-31 14 35.78	&	Eri	&	EW	&	13.73	&	12.33	&	0.473	&	0.16	&	$	C	$	&	2453965.107	&	0.296285	&	MM	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=1059}{1059}	&	UCAC4 295-004567	&		&	04 12 37.114	&	-31 01 47.61	&	Eri	&	EW	&	14.96	&	12.632	&	0.743	&	0.3	&	$	C	$	&	2453965.0171	&	0.323946	&	MM	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=1060}{1060}	&	UCAC4 283-004278	&		&	04 02 09.828	&	-33 30 46.89	&	Eri	&	EW	&	14.07	&	13.262	&	0.265	&	0.25	&	$	C	$	&	2453965.3388	&	0.431407	&	MM	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=1061}{1061}	&	UCAC4 297-004269	&		&	04 07 36.396	&	-30 37 27.86	&	Eri	&	EA	&	14.03	&	12.449	&	0.573	&	0.4	&	$	C	$	&	2453966.108	&	1.6162	&	MM	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=1062}{1062}	&	UCAC4 388-020332	&		&	06 54 03.284	&	-12 32 09.38	&	Mon	&	EW	&	13.78	&	12.491	&	0.335	&	0.35	&	$	V	$	&	2457715.775	&	0.284136	&	MM	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=1063}{1063}	&	UCAC4 569-074069	&		&	18 54 02.382	&	+23 40 59.44	&	Her	&	EW	&		&	14.568	&	0.593	&		&				&		&		&	FL	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=1064}{1064}	&	UCAC4 439-111469	&		&	20 14 24.026	&	-02 23 24.26	&	Aql	&	EA	&	14.79	&	13.091	&	0.317	&		&				&		&		&	FL	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=1065}{1065}	&	UCAC4 437-105674	&		&	20 12 07.219	&	-02 38 24.30	&	Aql	&	EW	&	13.82	&	12.376	&	0.325	&		&				&		&		&	FL	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=1066}{1066}	&	UCAC4 612-018746	&		&	05 13 29.798	&	+32 13 52.94	&	Aur	&	EW	&	11.34	&	9.87	&	0.517	&	0.2	&	$	C	$	&		&		&	LC	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=1067}{1067}	&	UCAC4 672-028368	&		&	04 34 51.836	&	+44 21 56.47	&	Per	&	DSCT	&	10.76	&	9.657	&	0.197	&		&				&		&		&	LC	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=1068}{1068}	&	UCAC4 671-028930	&		&	04 39 14.082	&	+44 10 11.38	&	Per	&	EW	&	14.2	&	12.311	&	0.434	&		&				&		&		&	LC	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=1069}{1069}	&	UCAC4 032-001403	&		&	03 23 40.985	&	-83 38 11.82	&	Men	&	EW	&	11.79	&	10.318	&	0.459	&	0.22	&	$	V	$	&	2457734.64	&	0.304497	&	MM	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=1070}{1070}	&	UCAC4 352-010715	&		&	06 03 10.899	&	-19 46 57.87	&	Lep	&	EA	&	14.29	&	13.333	&	0.504	&		&				&		&		&	MM	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=1071}{1071}	&	UCAC4 352-010328	&		&	05 58 59.740	&	-19 38 20.28	&	Lep	&	EA	&	13.07	&	11.861	&	0.364	&	0.77	&	$	V	$	&	2453599.3542	&	4.235493	&	MM	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=1072}{1072}	&	UCAC4 352-010801	&		&	06 04 06.022	&	-19 46 47.86	&	Lep	&	EW	&	12.1	&	11.771	&	0.236	&	0.13	&	$	V	$	&	2457722.82	&	0.404299	&	MM	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=1073}{1073}	&	UCAC4 345-010303	&		&	06 01 44.894	&	-21 06 23.30	&	Lep	&	EW	&	12.69	&	11.009	&	0.551	&	0.07	&	$	V	$	&	2457722.77	&	0.587199	&	MM	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=1074}{1074}	&	UCAC4 346-010162	&		&	06 00 49.762	&	-20 49 32.05	&	Lep	&	EW	&	11.29	&	11.006	&	0.339	&	0.06	&	$	C	$	&	2457722.58	&	0.460836	&	MM	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=1075}{1075}	&	UCAC4 343-010886	&		&	06 05 21.311	&	-21 31 50.92	&	Lep	&	DSCT	&	11.37	&	10.793	&	0.157	&	0.06	&	$	C	$	&	2453860.589	&	0.138516	&	MM	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=1076}{1076}	&	UCAC4 338-009652	&		&	05 54 41.604	&	-22 24 20.13	&	Lep	&	EW	&	14.26	&	12.73	&	0.624	&	0.21	&	$	C	$	&	2457722.68	&	0.236494	&	MM	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=1077}{1077}	&	UCAC4 343-010349	&		&	05 59 52.062	&	-21 35 22.96	&	Lep	&	EW	&	14.95	&	13.688	&	0.334	&	0.4	&	$	C	$	&	2457722.67	&	0.33487	&	MM	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=1078}{1078}	&	UCAC4 344-009781	&		&	05 57 27.410	&	-21 15 36.98	&	Lep	&	EW	&	14.47	&	13.265	&	0.414	&	0.37	&	$	C	$	&	2457722.66	&	0.330698	&	MM	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=1079}{1079}	&	UCAC4 351-019772	&		&	06 56 55.497	&	-19 50 20.12	&	CMa	&	EA	&	12.43	&	11.561	&	0.426	&	0.75	&	$	V	$	&	2452546.26	&	1.28286	&	MM	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=1080}{1080}	&	UCAC4 107-061954	&		&	13 00 35.483	&	-68 36 24.97	&	Mus	&	EW	&	12.1	&	10.958	&	0.288	&	0.55	&	$	V	$	&	2457743.78	&	0.537804	&	MM	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=1081}{1081}	&	UCAC4 109-061421	&		&	12 54 47.393	&	-68 18 12.05	&	Mus	&	EW	&	13.13	&	11.554	&	0.464	&	0.4	&	$	V	$	&	2457743.69	&	0.477874	&	MM	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=1082}{1082}	&	UCAC4 114-058349	&		&	12 35 40.932	&	-67 19 54.60	&	Mus	&	EW	&	13.36	&	12.209	&	0.306	&	0.7	&	$	V	$	&	2451916.39	&	0.560915	&	MM	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=1083}{1083}	&	UCAC4 586-030291	&		&	06 27 33.781	&	+27 08 08.15	&	Gem	&	EW	&	14.73	&	12.956	&	0.537	&		&				&		&		&	LC	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=1084}{1084}	&	UCAC4 588-031645	&		&	06 30 39.294	&	+27 33 47.93	&	Gem	&	EW	&	13.73	&	12.48	&	0.363	&	0.4	&	$	C	$	&		&		&	LC	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=1085}{1085}	&	UCAC4 589-031801	&		&	06 30 34.508	&	+27 47 10.74	&	Gem	&	EW	&	13.54	&	11.622	&	0.575	&	0.3	&	$	C	$	&		&		&	LC	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=1086}{1086}	&	UCAC4 588-031040	&		&	06 27 42.499	&	+27 24 08.36	&	Gem	&	EW	&	11.85	&	10.974	&	0.271	&	0.2	&	$	C	$	&		&		&	LC	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=1087}{1087}	&	UCAC4 586-030738	&		&	06 29 38.969	&	+27 09 16.21	&	Gem	&	DSCT	&	11.8	&	10.899	&	0.218	&		&				&		&		&	LC	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=1088}{1088}	&	UCAC4 684-116735	&		&	22 16 23.993	&	+46 46 52.29	&	Lac	&	EA	&	15.61	&	14.438	&	0.342	&	0.5	&	$	C	$	&		&		&	FB	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=1089}{1089}	&	UCAC4 504-141055	&		&	21 50 56.606	&	+10 38 14.04	&	Peg	&	DSCT	&	15.34	&	13.609	&	0.436	&	0.09	&	$	R_{\rm c}	$	&	2457643.8551	&	0.144697	&	MS	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=1090}{1090}	&	UCAC4 530-125604	&		&	20 07 59.602	&	+15 58 24.70	&	Aql	&	EW:	&		&	16.065	&	0.779	&	0.5	&	$	V	$	&	2457608.8528	&	0.361506	&	MS	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=1091}{1091}	&	UCAC4 716-106249	&		&	22 58 51.778	&	+53 10 22.94	&	And	&	EA	&	11.4	&	10.738	&	0.182	&	0.418	&	$	C	$	&	2454340.657	&	0.601559	&	PP, FaB, MO, MP, JB	&	2017	\\
\href{http://var2.astro.cz/czev.php?id=1092}{1092}	&	UCAC4 671-015872	&		&	03 02 14.661	&	+44 00 38.89	&	Per	&	E:	&	10.7	&	9.682	&	0.231	&	0.2	&	$	C	$	&	2454351.2282	&	1.055966	&	LC	&	2017	\\
\href{http://var2.astro.cz/czev.php?id=1093}{1093}	&	UCAC4 672-015717	&		&	03 00 58.203	&	+44 14 54.84	&	Per	&	DSCT	&	14.85	&	13.21	&	0.457	&	0.08	&	$	C	$	&	2454348.2621	&	0.159276	&	LC	&	2017	\\
\href{http://var2.astro.cz/czev.php?id=1094}{1094}	&	UCAC4 669-014987	&		&	02 59 59.706	&	+43 38 11.44	&	Per	&	EW	&	13.92	&	13.257	&	0.233	&	0.22	&	$	C	$	&	2454159.6907	&	0.537346	&	LC	&	2017	\\
\href{http://var2.astro.cz/czev.php?id=1095}{1095}	&	UCAC4 670-014939	&		&	02 57 13.535	&	+43 53 54.74	&	Per	&	ELL	&	11.45	&	10.441	&	0.232	&	0.05	&	$	C	$	&	2454348.1746	&	0.162317	&	LC	&	2017	\\
\href{http://var2.astro.cz/czev.php?id=1096}{1096}	&	UCAC4 680-130665	&		&	23 24 10.216	&	+45 48 12.86	&	And	&	EW	&	13.2	&	11.726	&	0.349	&	0.2	&	$	C	$	&	2454294.1739	&	0.403959	&	LC	&	2017	\\
\href{http://var2.astro.cz/czev.php?id=1097}{1097}	&	UCAC4 727-094393	&		&	22 58 32.268	&	+55 15 07.52	&	Cas	&	EA	&	11.42	&	10.798	&	0.129	&	0.456	&	$	C	$	&	2454299.0518	&	2.730222	&	FaB, MO, JB, MP, PP	&	2017	\\
\href{http://var2.astro.cz/czev.php?id=1098}{1098}	&	UCAC4 738-078653	&		&	21 47 29.726	&	+57 29 28.63	&	Cep	&	EW	&	13.06	&	11.651	&	0.436	&		&				&	2457627.2799	&	0.427533	&	FW	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=1099}{1099}	&	UCAC4 569-048525	&		&	11 43 35.470	&	+23 38 29.23	&	Leo	&	HADS	&		&	14.556	&	0.226	&	0.25	&	$	C	$	&	2457844.383	&	0.048226	&	MM, MT	&	2017	\\
\href{http://var2.astro.cz/czev.php?id=1100}{1100}	&	UCAC4 560-034756	&		&	06 47 09.544	&	+21 58 43.03	&	Gem	&	EW	&	14.15	&	12.847	&	0.366	&	0.3	&	$	C	$	&	2454057.5224	&	0.408798	&	FaB, MO, JB, MP, PP	&	2017	\\
\href{http://var2.astro.cz/czev.php?id=1101}{1101}	&	USNO-B1.0 1216-0103692	&		&	05 47 17.827	&	+31 38 37.64	&	Aur	&	EA	&		&	15.438	&	0.196	&	0.7	&	$	C	$	&	2457752.312	&	1.962358	&	PC	&	2017	\\
\href{http://var2.astro.cz/czev.php?id=1102}{1102}	&	USNO-B1.0 1215-0102722	&		&	05 48 07.414	&	+31 30 13.88	&	Aur	&	EA	&		&	15.873	&	0.734	&	0.5	&	$	C	$	&	2457715.59	&	3.109681	&	PC	&	2017	\\
\href{http://var2.astro.cz/czev.php?id=1103}{1103}	&	UCAC4 603-025989	&		&	05 48 55.307	&	+30 26 48.70	&	Aur	&	EA	&		&	14.301	&	0.309	&	0.9	&	$	C	$	&	2457714.5	&	6.176968	&	PC	&	2017	\\
\href{http://var2.astro.cz/czev.php?id=1104}{1104}	&	UCAC4 603-026087	&		&	05 49 16.852	&	+30 32 13.47	&	Aur	&	EA	&	15.709	&	13.667	&	0.78	&	0.75	&	$	C	$	&	2457715.52	&	2.869355	&	PC	&	2014	\\
\href{http://var2.astro.cz/czev.php?id=1105}{1105}	&	USNO-B1.0 1216-0106760	&		&	05 51 10.542	&	+31 36 27.28	&	Aur	&	EA	&		&	15.449	&	0.391	&	0.8	&	$	C	$	&	2457743.635	&	1.68812	&	PC	&	2017	\\
\href{http://var2.astro.cz/czev.php?id=1106}{1106}	&	UCAC4 603-026661	&		&	05 51 15.779	&	+30 27 34.78	&	Aur	&	DSCT	&	14.427	&	13.167	&	0.444	&	0.08	&	$	C	$	&	2457388.3546	&	0.170028	&	PC	&	2017	\\
\href{http://var2.astro.cz/czev.php?id=1107}{1107}	&	USNO-B1.0 1215-0101885	&		&	05 46 58.126	&	+31 32 38.72	&	Aur	&		&		&	15.703	&	-0.143	&	0.8	&	$	C	$	&	2457715.41	&	4.390981	&	PC	&	2017	\\
\href{http://var2.astro.cz/czev.php?id=1108}{1108}	&	USNO-B1.0 1202-0100504	&		&	05 46 41.614	&	+30 12 29.76	&	Aur	&	EA	&		&	15.985	&	0.759	&	0.6	&	$	C	$	&		&		&	PC	&	2017	\\
\href{http://var2.astro.cz/czev.php?id=1109}{1109}	&	USNO-B1.0 1202-0101248	&		&	05 47 47.112	&	+30 12 46.29	&	Aur	&	EW	&		&	16.084	&	1.032	&	0.7	&	$	C	$	&	2457387.881	&	0.340176	&	PC	&	2017	\\
\href{http://var2.astro.cz/czev.php?id=1110}{1110}	&	UCAC4 606-024654	&		&	05 49 56.393	&	+31 01 10.98	&	Aur	&	EA	&	15.826	&	14.87	&	0.438	&	0.95	&	$	C	$	&	2457755.525	&	7.240172	&	PC	&	2017	\\
\href{http://var2.astro.cz/czev.php?id=1111}{1111}	&	UCAC4 602-024653	&		&	05 48 21.743	&	+30 19 13.75	&	Aur	&	EA	&		&	13.72	&	0.511	&	0.6	&	$	C	$	&	2757714.008	&	4.060837	&	PC	&	2017	\\
\href{http://var2.astro.cz/czev.php?id=1112}{1112}	&	USNO-B1.0 1205-0104603	&		&	05 49 00.767	&	+30 34 05.54	&	Aur	&	EW	&		&	15.646	&	0.17	&	0.5	&	$	C	$	&		&		&	PC	&	2017	\\
\href{http://var2.astro.cz/czev.php?id=1113}{1113}	&	USNO-B1.0 1210-0100540	&		&	05 46 31.18	&	+31 04 58.5	&	Aur	&	EW	&		&	15.761	&	0.325	&	0.5	&	$	C	$	&	2456747.8454	&	0.317208	&	PC	&	2017	\\
\href{http://var2.astro.cz/czev.php?id=1114}{1114}	&	USNO-B1.0 1208-0103325	&		&	05 50 52.014	&	+30 53 50.91	&	Aur	&	EA	&		&	15.549	&	0.847	&	0.6	&	$	C	$	&	2456353.324	&	1.184104	&	PC	&	2017	\\
\href{http://var2.astro.cz/czev.php?id=1115}{1115}	&	USNO-B1.0 1208-0100750	&		&	05 47 17.202	&	+30 49 26.68	&	Aur	&	EW	&		&	15.625	&	0.577	&	0.4	&	$	C	$	&	2456684.736	&	0.332656	&	PC	&	2017	\\
\href{http://var2.astro.cz/czev.php?id=1116}{1116}	&	USNO-B1.0 1212-0099601	&		&	05 46 27.252	&	+31 16 25.82	&	Aur	&	EW	&		&	15.778	&	0.77	&	0.4	&	$	C	$	&	2456712.7423	&	0.34494	&	PC	&	2014	\\
\href{http://var2.astro.cz/czev.php?id=1117}{1117}	&	USNO-B1.0 1214-0103250	&		&	05 46 59.909	&	+31 24 36.91	&	Aur	&	EW	&		&	15.913	&	0.348	&	0.5	&	$	C	$	&	2456712.705	&	0.31229	&	PC	&	2017	\\
\href{http://var2.astro.cz/czev.php?id=1118}{1118}	&	USNO-B1.0 1215-0105828	&		&	05 52 06.660	&	+31 30 24.31	&	Aur	&	EA	&		&	15.505	&	0.417	&	0.5	&	$	C	$	&	2455962.625	&	1.246773	&	PC	&	2017	\\
\href{http://var2.astro.cz/czev.php?id=1119}{1119}	&	UCAC4 602-025136	&		&	05 50 02.072	&	+30 12 15.23	&	Aur	&	EW	&	12.122	&	10.978	&	0.305	&	0.22	&	$	C	$	&	2457387.994	&	0.870203	&	PC, FW	&	2017	\\
\href{http://var2.astro.cz/czev.php?id=1120}{1120}	&	UCAC4 602-025266	&		&	05 50 27.205	&	+30 20 26.16	&	Aur	&	DSCT	&	12.418	&	11.367	&	0.258	&	0.02	&	$	C	$	&	2457387.5565	&	0.099836	&	PC	&	2017	\\
\href{http://var2.astro.cz/czev.php?id=1121}{1121}	&	UCAC4 602-024898	&		&	05 49 19.295	&	+30 23 27.16	&	Aur	&	DSCT	&	12.553	&	11.443	&	0.245	&	0.04	&	$	C	$	&	2457387.6751	&	0.105771	&	PC	&	2017	\\
\href{http://var2.astro.cz/czev.php?id=1122}{1122}	&	UCAC4 606-023683	&		&	05 46 33.915	&	+31 01 50.44	&	Aur	&	DSCT	&	12.872	&	11.91	&	0.242	&	0.02	&	$	C	$	&	2456712.49	&	0.041826	&	PC	&	2017	\\
\href{http://var2.astro.cz/czev.php?id=1123}{1123}	&	UCAC4 609-023034	&		&	05 46 17.386	&	+31 38 08.69	&	Aur	&	DSCT	&	13.086	&	11.997	&	0.22	&	0.05	&	$	C	$	&	2456730.5265	&	0.50045	&	PC	&	2017	\\
\href{http://var2.astro.cz/czev.php?id=1124}{1124}	&	UCAC4 602-024563	&		&	05 47 56.153	&	+30 21 35.14	&	Aur	&	DSCT	&	12.999	&	12.165	&	0.186	&	0.03	&	$	C	$	&	2457387.5887	&	0.047056	&	PC	&	2017	\\
\href{http://var2.astro.cz/czev.php?id=1125}{1125}	&	UCAC4 608-024404	&		&	05 46 37.480	&	+31 32 47.77	&	Aur	&	DSCT	&	13.234	&	12.182	&	0.221	&	0.05	&	$	C	$	&	2456731.7051	&	0.356603	&	PC	&	2017	\\
\href{http://var2.astro.cz/czev.php?id=1126}{1126}	&	UCAC4 604-025299	&		&	05 50 00.980	&	+30 44 01.22	&	Aur	&	DSCT	&	13.102	&	11.873	&	0.335	&	0.04	&	$	C	$	&	2456246.55	&	0.058464	&	PC	&	2017	\\
\href{http://var2.astro.cz/czev.php?id=1127}{1127}	&	UCAC4 603-026053	&		&	05 49 08.967	&	+30 29 52.19	&	Aur	&	EW	&	13.234	&	11.833	&	0.377	&	0.03	&	$	C	$	&	2457388.8785	&	0.490364	&	PC	&	2017	\\
\href{http://var2.astro.cz/czev.php?id=1128}{1128}	&	UCAC4 605-025940	&		&	05 51 11.842	&	+30 54 18.80	&	Aur	&	DSCT	&	13.446	&	11.817	&	0.43	&	0.03	&	$	C	$	&	2456222.2936	&	0.172064	&	PC	&	2017	\\
\href{http://var2.astro.cz/czev.php?id=1129}{1129}	&	UCAC4 607-023242	&		&	05 46 24.355	&	+31 18 22.59	&	Aur	&	DSCT	&	13.62	&	12.191	&	0.394	&	0.02	&	$	C	$	&	2456721.7138	&	0.167915	&	PC	&	2017	\\
\href{http://var2.astro.cz/czev.php?id=1130}{1130}	&	UCAC4 602-025189	&		&	05 50 12.567	&	+30 18 45.09	&	Aur	&	DSCT	&	13.812	&	12.672	&	0.4	&	0.04	&	$	C	$	&	2457388.0492	&	0.468428	&	PC	&	2017	\\
\href{http://var2.astro.cz/czev.php?id=1131}{1131}	&	UCAC4 603-026150	&		&	05 49 29.221	&	+30 31 15.83	&	Aur	&	EA	&	13.868	&	12.917	&	0.233	&	0.15	&	$	C	$	&	2457753.394	&	1.898192	&	PC	&	2017	\\
\href{http://var2.astro.cz/czev.php?id=1132}{1132}	&	USNO-B1.0 1216-0104780	&		&	05 48 44.307	&	+31 38 56.30	&	Aur	&	EB	&		&	16.152	&	1.026	&	0.8	&	$	C	$	&	2456709.721	&	0.410984	&	PC	&	2017	\\
\href{http://var2.astro.cz/czev.php?id=1133}{1133}	&	USNO-B1.0 1210-0099714	&		&	05 45 27.991	&	+31 05 56.75	&	Aur	&	EA	&		&	15.426	&	0.808	&	0.6	&	$	C	$	&		&		&	PC	&	2017	\\
\href{http://var2.astro.cz/czev.php?id=1134}{1134}	&	USNO-B1.0 1214-0102128	&		&	05 45 24.471	&	+31 26 57.46	&	Aur	&	EB	&		&	15.496	&	0.667	&	0.6	&	$	C	$	&	2456712.8052	&	0.431816	&	PC	&	2017	\\
\href{http://var2.astro.cz/czev.php?id=1135}{1135}	&	USNO-B1.0 1205-0103836	&		&	05 47 50.678	&	+30 31 20.79	&	Aur	&	EA	&		&	14.683	&	0.567	&	0.5	&	$	C	$	&	2457102.91	&	1.632252	&	PC	&	2017	\\
\href{http://var2.astro.cz/czev.php?id=1136}{1136}	&	USNO-B1.0 1215-0103233	&		&	05 48 48.348	&	+31 32 25.67	&	Aur	&	EA	&		&	15.718	&	0.555	&	0.6	&	$	C	$	&		&		&	PC	&	2017	\\
\href{http://var2.astro.cz/czev.php?id=1137}{1137}	&	USNO-B1.0 1205-0102542	&		&	05 45 45.794	&	+30 35 14.81	&	Aur	&	EA	&		&	15.207	&	0.565	&	0.4	&	$	C	$	&		&		&	PC	&	2017	\\
\href{http://var2.astro.cz/czev.php?id=1138}{1138}	&	USNO-B1.0 1215-0104251	&		&	05 50 07.270	&	+31 35 51.02	&	Aur	&	EA	&		&	15.312	&	0.508	&	0.4	&	$	C	$	&	2457388.3445	&	1.360648	&	PC	&	2017	\\
\href{http://var2.astro.cz/czev.php?id=1139}{1139}	&	USNO-B1.0 1215-0104721	&		&	05 50 41.531	&	+31 34 30.85	&	Aur	&	EW	&		&	16.074	&	0.406	&	0.5	&	$	C	$	&	2455990.3949	&	0.377829	&	PC	&	2017	\\
\href{http://var2.astro.cz/czev.php?id=1140}{1140}	&	USNO-B1.0 1207-0100319	&		&	05 45 05.430	&	+30 47 45.10	&	Aur	&	EA	&		&	15.502	&	0.626	&	0.7	&	$	C	$	&		&		&	PC	&	2017	\\
\href{http://var2.astro.cz/czev.php?id=1141}{1141}	&	USNO-B1.0 1203-0105772	&		&	05 50 25.630	&	+30 21 29.77	&	Aur	&	EW	&		&	15.865	&	0.792	&	0.5	&	$	C	$	&	2457387.8756	&	0.335144	&	PC	&	2017	\\
\href{http://var2.astro.cz/czev.php?id=1142}{1142}	&	UCAC4 605-025623	&		&	05 50 02.318	&	+30 52 03.35	&	Aur	&	DSCT	&		&	14.952	&	0.441	&	0.3	&	$	C	$	&	2455968.9537	&	0.261438	&	PC	&	2017	\\
\href{http://var2.astro.cz/czev.php?id=1143}{1143}	&	UCAC4 608-024552	&		&	05 47 04.959	&	+31 28 55.70	&	Aur	&	DSCT	&		&	14.784	&	0.561	&	0.1	&	$	C	$	&	2456693.4339	&	0.089251	&	PC	&	2017	\\
\href{http://var2.astro.cz/czev.php?id=1144}{1144}	&	UCAC4 602-024605	&		&	05 48 07.921	&	+30 13 19.13	&	Aur	&	EA	&	14.592	&	13.412	&	0.265	&	0.3	&	$	C	$	&	2457752.33	&	2.083396	&	PC	&	2017	\\
\href{http://var2.astro.cz/czev.php?id=1145}{1145}	&	UCAC4 608-024695	&		&	05 47 37.240	&	+31 27 26.31	&	Aur	&	EA	&	16.093	&	14.223	&	0.543	&	0.5	&	$	C	$	&		&		&	PC	&	2017	\\
\href{http://var2.astro.cz/czev.php?id=1146}{1146}	&	UCAC4 609-023617	&		&	05 48 14.581	&	+31 40 54.95	&	Aur	&	EA	&	15.881	&	14.252	&	0.52	&	0.1	&	$	C	$	&	2457753.62	&	1.157444	&	PC	&	2017	\\
\href{http://var2.astro.cz/czev.php?id=1147}{1147}	&	UCAC4 608-025987	&		&	05 51 43.269	&	+31 31 52.95	&	Aur	&	DSCT	&		&	14.354	&	0.613	&	0.2	&	$	C	$	&	2455970.5305	&	0.130499	&	PC	&	2017	\\
\href{http://var2.astro.cz/czev.php?id=1148}{1148}	&	UCAC4 605-024717	&		&	05 46 35.953	&	+30 53 48.30	&	Aur	&	DSCT	&		&	13.765	&	0.801	&	0.1	&	$	C	$	&	2456713.1377	&	0.461042	&	PC	&	2017	\\
\href{http://var2.astro.cz/czev.php?id=1149}{1149}	&	UCAC4 608-025712	&		&	05 50 51.259	&	+31 32 43.97	&	Aur	&	DSCT	&	13.371	&	12.312	&	0.248	&	0.1	&	$	C	$	&	2455986.5979	&	0.504388	&	PC	&	2017	\\
\href{http://var2.astro.cz/czev.php?id=1150}{1150}	&	USNO-B1.0 1205-0106679	&		&	05 51 48.140	&	+30 33 46.11	&	Aur	&	EA	&		&	15.47	&	0.36	&	1.1	&	$	C	$	&		&		&	PC	&	2017	\\
\href{http://var2.astro.cz/czev.php?id=1151}{1151}	&	USNO-B1.0 1216-0105804	&		&	05 50 01.197	&	+31 37 41.42	&	Aur	&	EA	&		&	15.486	&	0.38	&	0.7	&	$	C	$	&	2455968.951	&	1.037932	&	PC	&	2017	\\
\href{http://var2.astro.cz/czev.php?id=1152}{1152}	&	UCAC4 605-025888	&		&	05 51 00.719	&	+30 50 32.20	&	Aur	&	EW	&		&	15.339	&	0.812	&	0.5	&	$	C	$	&	2455968.8812	&	0.335568	&	PC	&	2017	\\
\href{http://var2.astro.cz/czev.php?id=1153}{1153}	&	UCAC4 606-024156	&		&	05 48 14.766	&	+31 11 49.73	&	Aur	&	EA	&		&	14.288	&	0.424	&	0.5	&	$	C	$	&		&		&	PC	&	2017	\\
\href{http://var2.astro.cz/czev.php?id=1154}{1154}	&	UCAC4 606-023291	&		&	05 45 00.693	&	+31 03 55.69	&	Aur	&	DSCT	&	14.698	&	13.319	&	0.396	&	0.1	&	$	C	$	&	2456713.955	&	0.533549	&	PC	&	2017	\\
\href{http://var2.astro.cz/czev.php?id=1155}{1155}	&	UCAC4 606-024904	&		&	05 50 45.106	&	+31 02 36.71	&	Aur	&	EA	&	14.824	&	13.935	&	0.256	&	0.7	&	$	C	$	&		&		&	PC	&	2017	\\
\href{http://var2.astro.cz/czev.php?id=1156}{1156}	&	USNO-B1.0 1207-0102759	&		&	05 48 42.445	&	+30 45 24.93	&	Aur	&	EA	&		&	15.29	&	0.727	&	1	&	$	C	$	&		&		&	PC	&	2017	\\
\href{http://var2.astro.cz/czev.php?id=1157}{1157}	&	USNO-B1.0 1210-0105204	&		&	05 52 51.666	&	+31 03 41.97	&	Aur	&	EW	&		&	15.476	&	0.352	&	0.4	&	$	C	$	&	2457839.953	&	0.352638	&	PC	&	2017	\\
\href{http://var2.astro.cz/czev.php?id=1158}{1158}	&	USNO-B1.0 1208-0104111	&		&	05 51 54.279	&	+30 48 45.19	&	Aur	&	EA	&		&	15.428	&	0.519	&	0.4	&	$	C	$	&	2457753.53	&	3.608943	&	PC	&	2017	\\
\href{http://var2.astro.cz/czev.php?id=1159}{1159}	&	UCAC4 602-024301	&		&	05 46 54.604	&	+30 22 55.17	&	Aur	&	EA	&		&	13.133	&	0.463	&	0.3	&	$	C	$	&	2457775.269	&	2.482638	&	PC	&	2017	\\
\href{http://var2.astro.cz/czev.php?id=1160}{1160}	&	USNO-B1.0 1209-0103704	&		&	05 50 01.135	&	+30 55 20.85	&	Aur	&	EW	&		&	15.82	&	0.789	&	0.4	&	$	C	$	&	2457775.2655	&	0.281796	&	PC	&	2017	\\
\href{http://var2.astro.cz/czev.php?id=1161}{1161}	&	UCAC4 604-025181	&		&	05 49 39.328	&	+30 47 43.35	&	Aur	&	EW	&		&	15.063	&	0.729	&	0.3	&	$	C	$	&	2457775.421	&	0.278932	&	PC	&	2017	\\
\href{http://var2.astro.cz/czev.php?id=1162}{1162}	&	USNO-B1.0 1213-0099138	&		&	05 44 58.346	&	+31 18 04.30	&	Aur	&	DSCT	&		&	14.321	&	0.797	&	0.2	&	$	C	$	&	2457071.1389	&	0.277775	&	PC	&	2017	\\
\href{http://var2.astro.cz/czev.php?id=1163}{1163}	&	USNO-B1.0 1205-0102051	&		&	05 45 00.498	&	+30 31 40.94	&	Aur	&	EA	&		&	15.078	&	0.9	&	0.7	&	$	C	$	&	2457775.53	&	1.132013	&	PC	&	2017	\\
\href{http://var2.astro.cz/czev.php?id=1164}{1164}	&	UCAC4 602-024312	&		&	05 46 57.808	&	+30 16 33.86	&	Aur	&	DSCT	&	12.835	&	11.256	&	0.391	&	0.02	&	$	C	$	&	2457445.541	&	0.187903	&	PC	&	2017	\\
\href{http://var2.astro.cz/czev.php?id=1165}{1165}	&	UCAC4 674-081503	&		&	20 08 15.038	&	+44 43 20.64	&	Cyg	&	EW	&	14.731	&	13.077	&	0.516	&	0.66	&	$	C	$	&	2457895.4131	&	0.411254	&	MM, MT	&	2017	\\
\href{http://var2.astro.cz/czev.php?id=1166}{1166}	&	UCAC4 673-083907	&		&	20 06 28.369	&	+44 28 22.34	&	Cyg	&	EW	&	15.489	&	13.714	&	0.521	&	0.6	&	$	C	$	&	2457896.4577	&	0.318468	&	MM, MT, FL	&	2017	\\
\href{http://var2.astro.cz/czev.php?id=1167}{1167}	&	UCAC4 675-081459	&		&	20 04 14.767	&	+44 48 27.24	&	Cyg	&	EW	&	15.627	&	14.07	&	0.694	&	0.5	&	$	C	$	&	2457896.438	&	0.28872	&	MM, MT	&	2017	\\
\href{http://var2.astro.cz/czev.php?id=1168}{1168}	&	UCAC4 673-083576	&		&	20 04 42.789	&	+44 30 07.41	&	Cyg	&	EW	&	15.148	&	13.488	&	0.391	&	0.5	&	$	C	$	&	2457896.41	&	0.41599	&	MM, MT, FL	&	2017	\\
\href{http://var2.astro.cz/czev.php?id=1169}{1169}	&	UCAC4 676-079443	&		&	20 04 29.243	&	+45 04 23.48	&	Cyg	&	EW	&		&	13.49	&	0.689	&	0.4	&	$	C	$	&	2457901.438	&	0.376305	&	MM, MT	&	2017	\\
\href{http://var2.astro.cz/czev.php?id=1170}{1170}	&	UCAC4 674-081224	&		&	20 07 12.034	&	+44 46 41.27	&	Cyg	&	EW	&	14.068	&	12.508	&	0.489	&	0.21	&	$	C	$	&	2457895.53	&	0.381825	&	MM, MT	&	2017	\\
\href{http://var2.astro.cz/czev.php?id=1171}{1171}	&	UCAC4 623-070903	&		&	19 19 19.189	&	+34 31 00.64	&	Lyr	&	DSCT	&	14.079	&	13.058	&	0.291	&		&	$		$	&		&		&	FW	&	2017	\\
\href{http://var2.astro.cz/czev.php?id=1172}{1172}	&	UCAC4 623-072430	&		&	19 23 43.481	&	+34 35 05.19	&	Lyr	&	EW	&	14.406	&	13.38	&	0.339	&		&	$		$	&		&		&	FW	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=1173}{1173}	&	UCAC4 625-069292	&		&	19 18 52.711	&	+34 51 07.39	&	Lyr	&	DSCT	&	12.803	&	12.15	&	0.171	&		&	$		$	&		&		&	MM	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=1174}{1174}	&	UCAC4 453-089706	&		&	19 10 58.923	&	+00 30 05.19	&	Aql	&	DSCT	&	14.979	&	13.137	&	0.487	&	0.25	&	$	R_{\rm c}	$	&	2457634.5625	&	0.189456	&	FN, MJ	&	2017	\\
\href{http://var2.astro.cz/czev.php?id=1175}{1175}	&	UCAC4 255-003856	&		&	03 50 42.644	&	-39 06 34.55	&	Eri	&	EW	&	12.901	&	11.757	&	0.49	&	0.19	&	$	C	$	&	2454475.385	&	0.268312	&	MM	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=1176}{1176}	&	UCAC4 096-004244	&		&	03 54 35.584	&	-70 59 45.30	&	Hyi	&	HADS	&	12.568	&	11.86	&	0.107	&	0.44	&	$	V	$	&	2452141.063	&	0.058927	&	MM	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=1177}{1177}	&	UCAC4 093-004537	&		&	03 55 08.168	&	-71 35 59.61	&	Hyi	&		&	12.034	&	10.979	&	0.313	&	0.15	&	$	V	$	&		&	0.20091	&	MM	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=1178}{1178}	&	UCAC4 095-003422	&		&	03 29 32.012	&	-71 08 17.54	&	Hyi	&	EW	&		&	12.957	&	0.558	&	0.33	&	$	V	$	&	2452141.135	&	0.256887	&	MM	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=1179}{1179}	&	UCAC4 091-006088	&		&	03 43 49.376	&	-71 49 02.92	&	Hyi	&	EW	&	14.2	&	13.028	&	0.361	&	0.4	&	$	V	$	&		&	0.385907	&	MM	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=1180}{1180}	&	UCAC4 093-004247	&		&	03 35 32.139	&	-71 33 06.00	&	Hyi	&	EW	&	13.782	&	12.689	&	0.28	&	0.5	&	$	V	$	&		&	0.208238	&	MM	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=1181}{1181}	&	UCAC4 215-028030	&		&	08 40 31.987	&	-47 00 01.46	&	Vel	&	EW	&	13.773	&	12.401	&	0.446	&	0.4	&	$	V	$	&	2453040.453	&	0.304516	&	MM	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=1182}{1182}	&	UCAC4 214-026003	&		&	08 35 27.445	&	-47 19 29.71	&	Vel	&	EW	&	13.229	&	11.578	&	0.501	&	0.2	&	$	V	$	&		&	0.402966	&	MM	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=1183}{1183}	&	UCAC4 231-028408	&		&	08 28 37.555	&	-43 51 04.15	&	Vel	&	EA	&	12.453	&	10.391	&	0.402	&	0.5	&	$	V	$	&	2452541.875	&	2.581445	&	MM	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=1184}{1184}	&	UCAC4 232-025408	&		&	08 16 40.376	&	-43 43 04.07	&	Vel	&	EA	&	13.255	&	12.012	&	0.253	&	0.6	&	$	V	$	&	2451967.392	&	1.635683	&	MM	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=1185}{1185}	&	UCAC4 234-026561	&		&	08 16 12.766	&	-43 23 58.28	&	Vel	&	EA	&	11.634	&	10.984	&	0.178	&	0.67	&	$	V	$	&	2451887.078	&	2.360606	&	MM	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=1186}{1186}	&	UCAC4 240-025273	&		&	08 15 16.539	&	-42 03 13.66	&	Pup	&	EW	&	13.605	&	11.94	&	0.427	&	0.25	&	$	V	$	&		&	0.491178	&	MM	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=1187}{1187}	&	UCAC4 212-011874	&		&	07 14 09.556	&	-47 37 08.44	&	Pup	&	HADS	&	13.792	&	12.872	&	0.131	&	0.5	&	$	V	$	&	2457770.735	&	0.10663	&	MM	&	2017	\\
\href{http://var2.astro.cz/czev.php?id=1188}{1188}	&	UCAC4 173-071017	&		&	11 34 15.231	&	-55 25 32.34	&	Cen	&	EW	&	13.372	&	12.021	&	0.529	&	0.7	&	$	V	$	&	2451886.063	&	0.288767	&	MM	&	2017	\\
\href{http://var2.astro.cz/czev.php?id=1189}{1189}	&	UCAC4 774-053752	&		&	22 56 27.004	&	+64 42 38.13	&	Cep	&	EW	&	12.123	&	10.981	&	0.369	&	0.21	&	$	V	$	&	2457241.43	&	0.404227	&	MM	&	2015	\\
\href{http://var2.astro.cz/czev.php?id=1190}{1190}	&	UCAC4 773-056909	&		&	22 42 45.761	&	+64 32 02.51	&	Cep	&	EA	&		&	12.012	&	0.387	&	0.73	&	$	V	$	&	2457008.51	&	2.531757	&	MM	&	2015	\\
\href{http://var2.astro.cz/czev.php?id=1191}{1191}	&	UCAC4 243-003702	&		&	03 40 01.087	&	-41 31 30.17	&	Eri	&	EW	&	13.817	&	11.926	&	0.618	&	0.26	&	$	V	$	&	2456826.815	&	0.341588	&	MM	&	2016	\\
\href{http://var2.astro.cz/czev.php?id=1192}{1192}	&	UCAC4 293-061487	&		&	10 10 44.825	&	-31 25 11.43	&	Ant	&	EW	&	14.061	&	13.069	&	0.414	&	0.2	&	$	C	$	&	2454105.19	&	0.520882	&	MM	&	2017	\\
\href{http://var2.astro.cz/czev.php?id=1193}{1193}	&	UCAC4 294-060644	&		&	10 08 58.363	&	-31 13 15.38	&	Ant	&	EW	&	13.296	&	11.433	&	0.652	&	0.11	&	$	C	$	&	2454484.53	&	0.231922	&	MM	&	2017	\\
\href{http://var2.astro.cz/czev.php?id=1194}{1194}	&	UCAC4 297-062621	&		&	10 18 08.974	&	-30 46 28.49	&	Ant	&	EW	&	13.998	&	12.607	&	0.357	&	0.2	&	$	V	$	&	2457769.711	&	0.3333	&	MM	&	2017	\\
\href{http://var2.astro.cz/czev.php?id=1195}{1195}	&	UCAC4 297-063023	&		&	10 23 21.805	&	-30 39 09.79	&	Ant	&	EW	&	14.039	&	13.094	&	0.4	&	0.45	&	$	V	$	&	2457759.769	&		&	MM	&	2017	\\
\href{http://var2.astro.cz/czev.php?id=1196}{1196}	&	UCAC4 298-064492	&		&	10 20 53.469	&	-30 26 48.14	&	Ant	&	EB	&	13.849	&	13.28	&	0.182	&	0.24	&	$	C	$	&	2454144.605	&	0.645706	&	MM	&	2017	\\
\href{http://var2.astro.cz/czev.php?id=1197}{1197}	&	UCAC4 300-063188	&		&	10 14 48.989	&	-30 03 33.13	&	Ant	&	EB	&	13.943	&	12.901	&	0.265	&	0.23	&	$	C	$	&	2454148.435	&	0.504298	&	MM	&	2017	\\
\href{http://var2.astro.cz/czev.php?id=1198}{1198}	&	UCAC4 302-060840	&		&	10 09 04.762	&	-29 41 11.37	&	Ant	&	EW	&	13.627	&	11.865	&	0.593	&	0.09	&	$	C	$	&	2454474.495	&	0.39181	&	MM	&	2017	\\
\href{http://var2.astro.cz/czev.php?id=1199}{1199}	&	UCAC4 302-061802	&		&	10 22 08.252	&	-29 40 37.94	&	Ant	&	RRAB	&	13.981	&	13.081	&	0.356	&	0.8	&	$	C	$	&	2453724.01	&	0.62766	&	MM	&	2017	\\
\href{http://var2.astro.cz/czev.php?id=1200}{1200}	&	UCAC4 307-061225	&		&	10 15 16.996	&	-28 45 05.32	&	Ant	&	EW	&	14.556	&	12.636	&	0.616	&	0.26	&	$	C	$	&	2453695.34	&	0.40911	&	MM	&	2017	\\
\href{http://var2.astro.cz/czev.php?id=1201}{1201}	&	UCAC4 450-026268	&		&	06 56 58.272	&	-00 06 45.88	&	Mon	&		&	14.498	&	13.213	&	0.452	&	0.5	&	$	V	$	&		&	0.288813	&	MM	&	2017	\\
\href{http://var2.astro.cz/czev.php?id=1202}{1202}	&	UCAC4 522-071944	&		&	18 17 31.225	&	+14 18 34.78	&	Oph	&	EW	&	14.475	&	12.873	&	0.474	&	0.42	&	$	C	$	&	2457926.518	&	0.317	&	MM	&	2017	\\
\href{http://var2.astro.cz/czev.php?id=1203}{1203}	&	UCAC4 522-071847	&		&	18 17 05.117	&	+14 18 17.80	&	Oph	&	EW:	&	14.251	&	13.12	&	0.251	&	0.33	&	$	C	$	&		&		&	MM	&	2017	\\
\href{http://var2.astro.cz/czev.php?id=1204}{1204}	&	UCAC4 523-075914	&		&	18 20 27.473	&	+14 29 56.33	&	Oph	&	EA	&		&	13.322	&	0.414	&	0.16	&	$	V	$	&	2457045.85	&	2.414458	&	MM	&	2017	\\
\href{http://var2.astro.cz/czev.php?id=1205}{1205}	&	UCAC4 521-073807	&		&	18 19 39.301	&	+14 09 45.97	&	Oph	&	EA	&	14.543	&	13.311	&	0.414	&	1.05	&	$	V	$	&	2457046.39	&	2.927414	&	MM	&	2017	\\
\href{http://var2.astro.cz/czev.php?id=1206}{1206}	&	UCAC4 728-086713	&		&	22 19 53.544	&	+55 31 22.92	&	Lac	&	EW	&	14.697	&	13.086	&	0.552	&	1	&	$	C	$	&	2457907.479	&	0.4183	&	MM, MT	&	2017	\\
\href{http://var2.astro.cz/czev.php?id=1207}{1207}	&	UCAC4 726-087157	&		&	22 22 27.042	&	+55 01 11.06	&	Lac	&	EW	&	14.582	&	13.087	&	0.603	&	0.58	&	$	C	$	&	2457906.505	&	0.3494	&	MM, MT	&	2017	\\
\href{http://var2.astro.cz/czev.php?id=1208}{1208}	&	UCAC4 725-089381	&		&	22 22 27.398	&	+54 50 10.09	&	Lac	&	DSCT	&	11.711	&	10.66	&	0.253	&	0.03	&	$	C	$	&	2457906.47	&	0.0712	&	MM, MT	&	2017	\\
\href{http://var2.astro.cz/czev.php?id=1209}{1209}	&	UCAC4 729-084034	&		&	22 23 13.530	&	+55 40 07.50	&	Cep	&	EA	&	15.517	&	13.807	&	0.354	&	0.5	&	$	C	$	&	2457906.362	&		&	MM, MT	&	2017	\\
\href{http://var2.astro.cz/czev.php?id=1210}{1210}	&	UCAC4 727-083716	&		&	22 18 51.126	&	+55 23 20.8	&	Lac	&	DSCT	&		&	11.741	&	0.341	&	0.14	&	$	C	$	&	2457907.424	&	0.1975	&	MM, MT	&	2017	\\
\href{http://var2.astro.cz/czev.php?id=1211}{1211}	&	UCAC4 726-086626	&		&	22 20 42.794	&	+55 04 13.08	&	Lac	&	EW	&	14.519	&	13.191	&	0.368	&	0.47	&	$	C	$	&	2457919.486	&	0.6925	&	MM, MT	&	2017	\\
\href{http://var2.astro.cz/czev.php?id=1212}{1212}	&	UCAC4 727-085388	&		&	22 23 59.438	&	+55 16 42.97	&	Lac	&	EW	&	13.145	&	11.95	&	0.324	&	0.22	&	$	C	$	&	2457906.486	&	0.81857	&	MM, MT	&	2017	\\
\href{http://var2.astro.cz/czev.php?id=1213}{1213}	&	UCAC4 727-085034	&		&	22 22 56.382	&	+55 20 27.83	&	Lac	&	DSCT	&	11.55	&	10.604	&	0.263	&	0.03	&	$	C	$	&	2457918.492	&	0.06793	&	MM, MT	&	2017	\\
\href{http://var2.astro.cz/czev.php?id=1214}{1214}	&	UCAC4 726-086740	&		&	22 21 05.968	&	+55 11 30.76	&	Lac	&	EW	&	15.316	&	13.636	&	0.453	&	0.67	&	$	C	$	&	2457923.397	&	0.4324	&	MM, MT	&	2017	\\
\href{http://var2.astro.cz/czev.php?id=1215}{1215}	&	UCAC4 726-087002	&		&	22 21 52.261	&	+55 03 43.27	&	Lac	&	EB	&	15.734	&	13.285	&	0.585	&	0.6	&	$	C	$	&	2457905.78	&	1.0358	&	MM, MT	&	2017	\\
\href{http://var2.astro.cz/czev.php?id=1216}{1216}	&	UCAC4 726-087228	&		&	22 22 42.565	&	+55 05 59.13	&	Lac	&	EW	&	13.925	&	12.807	&	0.189	&	0.22	&	$	C	$	&	2457907.453	&	0.55204	&	MM, MT	&	2017	\\
\href{http://var2.astro.cz/czev.php?id=1217}{1217}	&	UCAC4 725-089077	&		&	22 21 29.244	&	+54 55 04.35	&	Lac	&	DSCT|RRc	&	13.717	&	11.534	&	0.741	&	0.12	&	$	C	$	&	2457919.47	&	0.2753	&	MM, MT	&	2017	\\
\href{http://var2.astro.cz/czev.php?id=1218}{1218}	&	UCAC4 729-082809	&		&	22 19 25.917	&	+55 47 23.85	&	Cep	&	EW	&	14.885	&	13.464	&	0.491	&	0.3	&	$	C	$	&	2457918.465	&	0.3617	&	MM, MT	&	2017	\\
\href{http://var2.astro.cz/czev.php?id=1219}{1219}	&	UCAC4 725-089205	&		&	22 21 55.603	&	+54 59 54.55	&	Lac	&	DSCT	&	13.229	&	11.89	&	0.34	&	0.08	&	$	C	$	&	2457919.406	&	0.211603	&	MM, MT	&	2017	\\
\href{http://var2.astro.cz/czev.php?id=1220}{1220}	&	UCAC4 727-084634	&		&	22 21 36.245	&	+55 12 29.86	&	Lac	&	EW	&	13.674	&	12.121	&	0.383	&	0.11	&	$	C	$	&	2457906.428	&	0.3429	&	MM, MT	&	2017	\\
\href{http://var2.astro.cz/czev.php?id=1221}{1221}	&	UCAC4 730-084577	&		&	22 21 42.630	&	+55 48 58.05	&	Cep	&	EB:	&	14.797	&	13.219	&	0.502	&	0.18	&	$	C	$	&		&		&	MM, MT	&	2017	\\
\href{http://var2.astro.cz/czev.php?id=1222}{1222}	&	UCAC4 725-089490	&		&	22 22 44.711	&	+54 53 35.21	&	Lac	&	EW	&	14.942	&	13.629	&	0.373	&	0.16	&	$	C	$	&	2457906.31	&	0.6017	&	MM, MT	&	2017	\\
\href{http://var2.astro.cz/czev.php?id=1223}{1223}	&	UCAC4 728-086550	&		&	22 19 30.008	&	+55 32 01.09	&	Lac	&	DSCT	&	15.127	&	13.684	&	0.398	&	0.1	&	$	C	$	&	2457906.463	&	0.1039	&	MM, MT	&	2017	\\
\href{http://var2.astro.cz/czev.php?id=1224}{1224}	&	UCAC4 727-085143	&		&	22 23 18.254	&	+55 22 05.61	&	Lac	&	DSCT	&	13.92	&	12.614	&	0.281	&	0.09	&	$	C	$	&	2457906.468	&	0.23388	&	MM, MT	&	2017	\\
\href{http://var2.astro.cz/czev.php?id=1225}{1225}	&	UCAC4 726-087236	&		&	22 22 43.798	&	+55 02 41.23	&	Lac	&	EA	&	13.225	&	12.057	&	0.266	&	0.45	&	$	C	$	&	2457919.451	&		&	MM, MT	&	2017	\\
\href{http://var2.astro.cz/czev.php?id=1226}{1226}	&	UCAC4 726-085812	&		&	22 18 41.011	&	+55 08 49.72	&	Lac	&	EB	&	16.213	&	14.125	&	0.511	&	0.93	&	$	C	$	&		&	0.4686	&	MM, MT	&	2017	\\
\href{http://var2.astro.cz/czev.php?id=1227}{1227}	&	UCAC4 729-084250	&		&	22 23 48.058	&	+55 42 26.34	&	Lac	&	EB	&	15.653	&	13.844	&	0.646	&	0.8	&	$	C	$	&	2457918.52	&	1.4061	&	MM, MT	&	2017	\\
\href{http://var2.astro.cz/czev.php?id=1228}{1228}	&	UCAC4 730-084421	&		&	22 21 18.730	&	+55 48 54.81	&	Cep	&	EA	&	14.69	&	14.215	&	0.18	&	0.45	&	$	C	$	&	2457919.414	&		&	MM, MT	&	2017	\\

\hline

%\end{tabular}} 
%\end{center}
\end{longtable}
